Optimal channel selection with discrete QCQP

Reducing the high computational cost of large convolutional neural networks is crucial when deploying the networks to resource-constrained environments. We first show the greedy approach of recent channel pruning methods ignores the inherent quadratic coupling between channels in the neighboring layers and cannot safely remove inactive weights during the pruning procedure. Furthermore, due to these inactive weights, the greedy methods cannot guarantee to satisfy the given resource constraints and deviate with the true objective. In this regard, we propose a novel channel selection method that optimally selects channels via discrete QCQP, which provably prevents any inactive weights and guarantees to meet the resource constraints tightly in terms of FLOPs, memory usage, and network size. We also propose a quadratic model that accurately estimates the actual inference time of the pruned network, which allows us to adopt inference time as a resource constraint option. Furthermore, we generalize our method to extend the selection granularity beyond channels and handle non-sequential connections. Our experiments on CIFAR-10 and ImageNet show our proposed pruning method outperforms other fixed-importance channel pruning methods on various network architectures.

==> fig/channel.tex <==
\begin{figure}
    \centering
\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{bottom}
\pgfsetlayers{bottom}  
\begin{tikzpicture}
\begin{pgfonlayer}{bottom}
\def\row{5}
\def\col{5}
\begin{scope}[
             every node/.append style={
             yslant=0.5,xslant=-1,rotate=0},yslant=0.5,xslant=-1,rotate=-15
          ]
\draw[white,fill,opacity=0.7] (0,0) rectangle (0.5*\col,0.5*\row);
\foreach \i in {0,1,...,\row}{
\draw[black!30!blue,thin] (0.5*\col,0.5*\i) -- (0.5*\col+1.5,0.5*\i);
}
\foreach \i in {0,1,...,\col}{
\draw[black!40!green,thin] (0.5*\i,0.5*\row) -- (0.5*\i,0.5*\row+1.5);
}
\draw[gray!40,fill,opacity=0.5] (0.5*0,0.5*0) rectangle ++(0.5,1.5);
\draw[gray!40,fill,opacity=0.5] (0.5*0,0.5*4) rectangle ++(0.5,0.5);
\draw[gray!40,fill,opacity=0.5] (0.5*3,0.5*0) rectangle ++(1,1.5);
\draw[gray!40,fill,opacity=0.5] (0.5*3,0.5*4) rectangle ++(1,0.5);

\draw[black!20!green!70,fill,opacity=0.8] (0,0.5*\row+1.0) rectangle ++(0.5,0.5);
\draw[black!20!green!70,fill,opacity=0.8] (1.5,0.5*\row+1.0) rectangle ++(0.5,0.5);
\draw[black!20!green!70,fill,opacity=0.8] (2.0,0.5*\row+1.0) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,0) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,0.5) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,1.0) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,2.0) rectangle ++(0.5,0.5);


\draw[black!30!blue,thick] (0.5*\col + 1.0,0) rectangle (0.5*\col + 1.5,0.5*\row);
\draw[green!70,thin] (0,0.5*\row + 1.0) -- (0.5*\col,0.5*\row + 1.0);
\draw[green!70,thin] (0,0.5*\row + 1.5) -- (0.5*\col,0.5*\row + 1.5);
\draw[black!40!green,thick] (0,0.5*\row+1.0) rectangle(0.5*\col,0.5*\row + 1.5);
\draw[gray,step=5mm] (0,0) grid (0.5*\col,0.5*\row);
\draw[thick,black] (0,0) rectangle (0.5*\col,0.5*\row);

\coordinate (O) at (0,0);
\coordinate (A) at (0.5*\col,0);
\coordinate (B) at (0,0.5*\row);

\end{scope}
\draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (O) -- (A) node[left,yshift=-10mm,xshift=-7mm] {$C^{{(l-1)}}$};
\draw[decorate,decoration={brace,raise=2pt},line width=1pt] (O) -- (B) node[right,yshift=-12.5mm,xshift=1.5mm] {$C^{(l)}$};
\end{pgfonlayer}
\end{tikzpicture}}
\caption{channel pruning}
\label{fig:fc_filter}
\end{figure}


==> fig/channel_sequential.tex <==
\begin{figure}[hbt!]
    \centering
\resizebox{\columnwidth}{!}{


\begin{tikzpicture}
\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{-0.6}
\def\sy{0.4}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize $r^{(l-2)}$};
\fi
\ifnum\j = 1
%\draw[black!20!red!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);

\else 
\ifnum\j = 2
%\draw[black!20!red!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
%\draw[black!40!red] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{5}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{0}
\def\sy{0.4}
\node (l) at (\sx+3*\ff+0.5*\dd,0) {\scriptsize$A^{(l-1)}$};

\foreach \i in {1,2,5}{
\foreach \j in {1,2}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l-1)}$};
\fi
\ifnum\j = 1
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
%\draw[black!40!green] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{5}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.8}
\def\sy{0}
\node (l) at (\sx+3*\ff+0.5*\dd,0) {\scriptsize$A^{(l)}$};

\foreach \i in {1,3,4,5}{
\foreach \j in {1,4,5}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.0}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node[align=center,yshift=-3mm] (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$ \\  \scriptsize$\in\{0,1\}^{C^{(l)}}$};
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$};
\fi
\ifnum\j = 1
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 3
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{4}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.6}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {\scriptsize$A^{(l+1)}$};
\foreach \i in {1,3,4}{
\foreach \j in {1,2,3,5}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{

\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{7.4}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l+1)}$};
\fi
\ifnum\j = 1
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 4
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi
%\draw[black!20!orange] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!orange] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node  at (-1.0,1.35) (a) {$\cdots$}; 
\node  at (8.9,1.35) (b) {$\cdots$}; 
\end{tikzpicture}}
\caption{Channel activations and corresponding pruning masks on sequential convolution blocks}
\label{fig:chseq}
\end{figure}


==> fig/conv_filter.tex <==

\def\W{5}     %width
\def\H{5}     %height
\def\C{6}   %channel
\def\Cd{5}  %channel-1
\def\Bw{3}
\def\Rw{-10}
\def\Gw{-10}
\def\rot{15}
\def\rat{-2}
\def\rit{2}
\def\Lr{2}
\def\Li{2}
\def\Lj{3}
\def\dd{0.3}
\def\channelwidth{4}
\begin{figure*}[ht]
%\begin{figure}
    \centering
\resizebox{1.0\columnwidth}{!}{
%\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{bottom}\pgfdeclarelayer{top}\pgfdeclarelayer{over}
\pgfsetlayers{bottom,top,over}  
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.7,>=stealth]{>}}},postaction={decorate}}}
\tikzset{myptr2/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.5,>=stealth]{>}}},postaction={decorate}}}
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
\foreach \num in {0,1,2,3}{
    %\ifnum\num=2
    %\def\rat{-3}
    %\fi
    \begin{pgfonlayer}{over}
           \begin{scope}[  % Lower layer
                 yshift={\channelwidth*20+40},every node/.append style={
                 yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
              ]
              \coordinate (A\num) at (\dd*\W-\dd, \rat*\dd*\num*\W+\dd*\H-\dd);
              \coordinate (B\num) at (\dd*\W, \rat*\dd*\num*\W+\dd*\H-\dd);
              \coordinate (C\num) at (\dd*\W-\dd,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (D\num) at (\dd*\W, \rat*\dd*\num*\W+\dd*\H);
        \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{top}
        \newcount\mycount
        \foreach \i in {0,1,...,\Cd} {
           \mycount=\i
           \multiply\mycount by 3
           \ifnum\i>2
           \advance\mycount by 3
           \fi
           \begin{scope}[  % Lower layer
                 yshift={\channelwidth*\mycount},yslant=0.5,xslant=-1,rotate=\rot
              ]
              \coordinate (AAA\i\num) at (0,\rat*\dd*\num*\W+0);
              \coordinate (AAB\i\num) at (0,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (AAC\i\num) at (\dd*\W,\rat*\dd*\num*\W+0);
              \coordinate (AAD\i\num) at (\dd*\W,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (LA\i\num) at (\dd*\Lr*\W,\rat*\dd*\num*\W+\Li*\dd);
              \coordinate (LB\i\num) at (\dd*\Lr*\W,\rat*\dd*\num*\W+\Lj*\dd);
              \coordinate (LC\i\num) at (\dd*\Lr*\W+\dd,\rat*\dd*\num*\W+\Li*\dd);
              \coordinate (LD\i\num) at (\dd*\Lr*\W+\dd,\rat*\dd*\num*\W+\Lj*\dd);
              \coordinate (AA\i) at (\dd*\Li,\rit*\dd*\W+\dd*\Li);
              \coordinate (AB\i) at (\dd*\Li,\rit*\dd*\W+\dd*\Lj);
              \coordinate (AC\i) at (\dd*\Lj,\rit*\dd*\W+\dd*\Li);
              \coordinate (AD\i) at (\dd*\Lj,\rit*\dd*\W+\dd*\Lj);
              
              \newcount\prevcount
              \prevcount=\i
              \advance\prevcount by -1
              
              \ifnum\i>0
              \ifnum\i=3
              
              \draw[thick,dotted,red!80] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[thick,dotted,red!80] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[thick,dotted,red!80] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[thick,dotted,red!80] (AAD\i\num) -- (AAD\the\prevcount\num);
              
              \draw[thick,dotted,blue!80] (LA\i\num) -- (LA\the\prevcount\num);
              \draw[thick,dotted,blue!80] (LB\i\num) -- (LB\the\prevcount\num);
              \draw[thick,dotted,blue!80] (LC\i\num) -- (LC\the\prevcount\num);
              \draw[thick,dotted,blue!80] (LD\i\num) -- (LD\the\prevcount\num);
              
              \ifnum\num=0
              \draw[thick,dotted,green!80] (AA\i) -- (AA\the\prevcount);
              \draw[thick,dotted,green!80] (AB\i) -- (AB\the\prevcount);
              \draw[thick,dotted,green!80] (AC\i) -- (AC\the\prevcount);
              \draw[thick,dotted,green!80] (AD\i) -- (AD\the\prevcount);
              \fi
              
              \else
              \draw[thin,red!80] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[thin,red!80] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[thin,red!80] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[thin,red!80] (AAD\i\num) -- (AAD\the\prevcount\num);
              
              \draw[thin,blue!80] (LA\i\num) -- (LA\the\prevcount\num);
              \draw[thin,blue!80] (LB\i\num) -- (LB\the\prevcount\num);
              \draw[thin,blue!80] (LC\i\num) -- (LC\the\prevcount\num);
              \draw[thin,blue!80] (LD\i\num) -- (LD\the\prevcount\num);
              
              \ifnum\num=0
              \draw[thin,green!80] (AA\i) -- (AA\the\prevcount);
              \draw[thin,green!80] (AB\i) -- (AB\the\prevcount);
              \draw[thin,green!80] (AC\i) -- (AC\the\prevcount);
              \draw[thin,green!80] (AD\i) -- (AD\the\prevcount);
              \fi
              
              \fi
              \fi
              \newcount\prevcount
              \prevcount=\num
              \advance\prevcount by -1
              
              \ifnum\num>0
              \draw[white,fill,opacity=0.5] (AAD\i\num) rectangle (AAA\i\the\prevcount);
              \draw[thin,green!80!black!100] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[thin,green!80!black!100] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[blue!80!black!100] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \fi
              
              
              \draw[green!80!black!100,thin] (AA\i) rectangle (AD\i);
              \ifnum\num=0
              \ifnum\i=3
              \draw[green!5,fill] (AA\i) rectangle (AD\i);
              \else
              \draw[black!5!green!70,fill] (AA\i) rectangle (AD\i);
              \fi
              \fi
             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
              \ifnum\num=0
              \ifnum\i=2
              \fill[gray,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!20!blue,fill] (LA\i\num) rectangle (LD\i\num);
              \fi
              \ifnum\i=4
              \fill[gray,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!20!blue,fill] (LA\i\num) rectangle (LD\i\num);
              \fi
              \fi
              \ifnum\num=1
              \ifnum\i=0
              \fill[gray,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!20!blue,fill] (LA\i\num) rectangle (LD\i\num);
              \fi
              \ifnum\i=2
              \fill[gray,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!20!blue,fill] (LA\i\num) rectangle (LD\i\num);
              \fi
              \ifnum\i=5
              \fill[gray,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!20!blue,fill] (LA\i\num) rectangle (LD\i\num);
              \fi
              \fi
              \ifnum\num=3
              \ifnum\i=1
              \fill[gray,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!20!blue,fill] (LA\i\num) rectangle (LD\i\num);
              \fi
              \ifnum\i=5
              \fill[gray,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!20!blue,fill] (LA\i\num) rectangle (LD\i\num);
              \fi
              \fi
              \fill[white,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!5!blue!60,fill,opacity=0.2](LA\i\num) rectangle (LD\i\num);
             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
              \fill[white,fill,opacity=.7] (LA\i\num) rectangle (LD\i\num);
              
              \fill[blue!5,fill,opacity=.6] (LA\i\num)--(LB\i\num)--(AAD\i\num)--(AAC\i\num)--(LA\i\num);
              \draw[blue!70](LB\i\num)--(AAD\i\num);
              \draw[blue!70](AAC\i\num)--(LA\i\num);
              \draw[blue!70] (LA\i\num) rectangle (LD\i\num);
              \ifnum\num=0
              
              \fill[green!5,fill,opacity=.6] (AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[green!80!black!100] (AC\i)--(AAD\i\num);
              \draw[green!80!black!100] (AAB\i\num)--(AA\i);
              \fi
              \draw[step=\dd cm, gray!70] (AAA\i\num) grid (AAD\i\num);
              %\draw[black] (AAA\i\num) rectangle (AAD\i\num);
              \draw[blue!80!black!100] (AAB\i\num) -- (AAD\i\num);
              \ifnum\num=3
              \draw[blue!80!black!100] (AAA\i\num) -- (AAC\i\num);
              \fi
              \draw[green!80!black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[green!80!black!100] (AAC\i\num) -- (AAD\i\num);
              
              
           \end{scope}
           
        }
    \end{pgfonlayer}
    \begin{pgfonlayer}{bottom}
       \begin{scope}[
             yshift=-\Bw*\channelwidth*\C,every node/.append style={
             yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
          ]
          \coordinate (AAA\num) at (\dd*\Li,\rat*\dd*\num*\W+\dd*\Li);
          \coordinate (AAB\num) at (\dd*\Li,\rat*\dd*\num*\W+\dd*\Lj);
          \coordinate (AAC\num) at (\dd*\Lj,\rat*\dd*\num*\W+\dd*\Li);
          \coordinate (AAD\num) at (\dd*\Lj,\rat*\dd*\num*\W+\dd*\Lj);
          
          \draw[fill, white, opacity=.7] (AAA\num) rectangle (AAD\num);
          \ifnum\num=2
          \draw[fill,red!40] (AAA\num) rectangle (AAD\num);
          \else
          \draw[fill,red!90!black!100] (AAA\num) rectangle (AAD\num);
          \fi
          \draw[red!80!black!100] (AAA\num) rectangle (AAD\num);
          \draw[red!40] (AAD\num) -- (AAD0\num);
          \fill[red!5,fill,opacity=.4] (AAA\num)--(AAA0\num)--(AAB0\num)--(AAB\num)--(AAA\num);
          \fill[red!5,fill,opacity=.4] (AAA\num)--(AAA0\num)--(AAC0\num)--(AAC\num)--(AAA\num);
          \draw[red!60] (AAA\num) -- (AAA0\num);
          \draw[red!60] (AAB\num) -- (AAB0\num);
          \draw[red!60] (AAC\num) -- (AAC0\num);
          
          \end{scope}
       

       \begin{scope}[
             yshift=-\Bw*0.8*\channelwidth*\C,every node/.append style={
             yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
       ]
          \coordinate (GA) at (\dd*\Gw,\dd*\Rw);
          \coordinate (GB) at (\dd*\Gw+\dd,\dd*\Rw);
          \coordinate (GC) at (\dd*\Gw,\dd*\Rw+\dd);
          \coordinate (GD) at (\dd*\Gw+\dd,\dd*\Rw+\dd);
          \coordinate (GO) at (\dd*\Gw+\dd*0.5,\dd*\Rw+\dd); 
          \coordinate (GU) at (\dd*\Gw+\dd,\dd*\Rw+0.15); 
          \coordinate (GV) at (\dd*\Gw+\dd,\dd*\Rw+\dd);
          \coordinate (GW) at (\dd*\Gw+\dd,\dd*\Rw+0.2);
       \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{top}
    \ifnum \num=0
       \draw[decorate,decoration={brace,raise=2pt},line width=1pt] (AAB\Cd\num) -- (AAD\Cd\num) node[left,yshift=-1mm,xshift=-5mm] {$W$};
       \draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (AAC\Cd\num) -- (AAD\Cd\num) node[right,yshift=1.6mm,xshift=8mm] {$H$};
       \draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (AAB\Cd\num) -- (AAB0\num) node[left,yshift=13mm,xshift=-1mm] {$C_{\text{in}}$};
       
       \fi
    \ifnum \num=3
    \draw[decorate,decoration={brace,mirror,raise=4pt},line width=1.5pt] (AAB0) -- (AAA3);
    \node[below,yshift=-3mm,xshift=-1mm] (cout) at ( $ (AAB0)!0.5!(AAA3) $ ) {$C_{\text{out}}$};
    \fi
    
    \draw[-latex] (-3.35,-0.85) -- (-3.35,-1.65);
    
    \draw[latex-latex] (-3.6,-1.9) to[out=190,in=90] (-4.5,-2.85);
    \draw[latex-latex] (-3.1,-1.9) to[out=350,in=90] (-2.2,-2.85);
    \draw[latex-latex] (-3.35,-2.1) -- (-3.35,-2.9);
    
    \draw[-latex] (-4.55,-3.15) to[out=-90,in=150] (-3.65,-4.1);
    \draw[-latex] (-3.35,-3.15) -- (-3.35,-3.95);
    \draw[-latex] (-2.15,-3.15) to[out=-90,in=30] (-3.05,-4.1);
    
    \draw[fill,white] (-3.5,-1.0) rectangle ++(0.3,0.3);
    \draw[fill,white] (-3.5,-2) rectangle ++(0.3,0.3);
    
    \draw[fill,white] (-3.5,-3.3) rectangle ++(0.3,0.3);
    \draw[fill,white] (-4.7,-3.3) rectangle ++(0.3,0.3);
    \draw[fill,white] (-2.3,-3.3) rectangle ++(0.3,0.3);
    
    \draw[fill] (-3.5,-1.0) rectangle ++(0.3,0.3);
    \draw (-3.5,-2) rectangle ++(0.3,0.3);
    
    \draw[green] (-3.5,-3.3) rectangle ++(0.3,0.3);
    \draw[red] (-4.7,-3.3) rectangle ++(0.3,0.3);
    \draw[blue] (-2.3,-3.3) rectangle ++(0.3,0.3);
    
    \draw (-3.5,-4.4) rectangle ++(0.3,0.3);
    
    \node[above,yshift=5] (source) at (-3.35,-0.85) {source};
    \node[below] (sink) at (-3.35,-4.4) {sink};
    \node[right,above,xshift=20,yshift=3] (V) at (-3.5,-2) {\scriptsize $v_{ijkl}$};
    \node[right,above,xshift=20,yshift=3] (gg) at (-4.7,-3.3) {\scriptsize $g_{\text{out},i}$};
    \node[right,above,xshift=21,yshift=3] (gr) at (-3.5,-3.3) {\scriptsize $g_{\text{in},j}$};
    \node[right,above,xshift=24,yshift=3] (gb) at (-2.3,-3.3) {\scriptsize $g_{\text{filter},ij}$};
    \end{pgfonlayer}
}

\end{tikzpicture}
}
\caption{Equivalent graph with \Cref{eq:convfilter}}
\label{fig:conv}
%\end{figure}
\end{figure*}


==> fig/fc_filter.tex <==
\begin{figure}
    \centering
\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{bottom}
\pgfsetlayers{bottom}  
\begin{tikzpicture}
\begin{pgfonlayer}{bottom}
\def\row{6}
\def\col{6}
\begin{scope}[
             every node/.append style={
             yslant=0.5,xslant=-1,rotate=0},yslant=0.5,xslant=-1,rotate=-15
          ]
\draw[white,fill,opacity=0.7] (0,0) rectangle (0.5*\col,0.5*\row);
\foreach \i in {0,1,...,\row}{
\draw[black!30!blue,thin] (0.5*\col,0.5*\i) -- (0.5*\col+1.5,0.5*\i);
}
\foreach \i in {0,1,...,\col}{
\draw[black!40!green,thin] (0.5*\i,0.5*\row) -- (0.5*\i,0.5*\row+1.5);
}
\draw[gray!40,fill,opacity=0.5] (0.5*0,0.5*0) rectangle ++(0.5,0.5);
\draw[gray!40,fill,opacity=0.5] (0.5*0,0.5*2) rectangle ++(0.5,0.5);
\draw[gray!40,fill,opacity=0.5] (0.5*0,0.5*5) rectangle ++(0.5,0.5);
\draw[gray!40,fill,opacity=0.5] (0.5*2,0.5*1) rectangle ++(0.5,0.5);
\draw[gray!40,fill,opacity=0.5] (0.5*2,0.5*2) rectangle ++(0.5,0.5);
\draw[gray!40,fill,opacity=0.5] (0.5*3,0.5*5) rectangle ++(0.5,0.5);
\draw[gray!40,fill,opacity=0.5] (0.5*4,0.5*0) rectangle ++(0.5,0.5);
\draw[gray!40,fill,opacity=0.5] (0.5*4,0.5*5) rectangle ++(0.5,0.5);

\draw[black!20!green!70,fill,opacity=0.8] (0,0.5*\row+1.0) rectangle ++(0.5,0.5);
\draw[black!20!green!70,fill,opacity=0.8] (1.0,0.5*\row+1.0) rectangle ++(0.5,0.5);
\draw[black!20!green!70,fill,opacity=0.8] (1.5,0.5*\row+1.0) rectangle ++(0.5,0.5);
\draw[black!20!green!70,fill,opacity=0.8] (2.0,0.5*\row+1.0) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,0) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,0.5) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,1.0) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,2.5) rectangle ++(0.5,0.5);


\draw[black!30!blue,thick] (0.5*\col + 1.0,0) rectangle (0.5*\col + 1.5,0.5*\row);
\draw[green!70,thin] (0,0.5*\row + 1.0) -- (0.5*\col,0.5*\row + 1.0);
\draw[green!70,thin] (0,0.5*\row + 1.5) -- (0.5*\col,0.5*\row + 1.5);
\draw[black!40!green,thick] (0,0.5*\row+1.0) rectangle(0.5*\col,0.5*\row + 1.5);
\draw[gray,step=5mm] (0,0) grid (0.5*\col,0.5*\row);
\draw[thick,black] (0,0) rectangle (0.5*\col,0.5*\row);

\coordinate (O) at (0,0);
\coordinate (A) at (0.5*\col,0);
\coordinate (B) at (0,0.5*\row);

\end{scope}
\draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (O) -- (A) node[left,yshift=-10mm,xshift=-13mm] {nin};
\draw[decorate,decoration={brace,raise=2pt},line width=1pt] (O) -- (B) node[right,yshift=-12.5mm,xshift=1.5mm] {nout};
\end{pgfonlayer}
\end{tikzpicture}}
\caption{Equivalent graph with \Cref{eq:fcfilter}}
\label{fig:fc_filter}
\end{figure}


==> fig/fig1.tex <==
\begin{figure*}[ht]
    \centering
\def\rot{0}
\def\dd{0.3}
\def\ddd{0.2}
\def\channelwidth{6}
\resizebox{2.0\columnwidth}{!}{
\pgfdeclarelayer{fig}\pgfdeclarelayer{bg}
\pgfsetlayers{fig,bg}  
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
\foreach \num in {0,1,2,3}{
    \begin{pgfonlayer}{bg}

    \end{pgfonlayer}
    \begin{pgfonlayer}{fig}
    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (A1\i) at (0,0);
              \coordinate (B1\i) at (1.9,0.15);
              \coordinate (B2\i) at (3.15,0.15);
              \coordinate (B3\i) at (4.4,0.15);
              \coordinate (A3\i) at (13.35,0);
              \draw[fill,red!20,opacity=0.9] (A1\i) rectangle ++(1,0.7);
              \draw (A1\i) rectangle ++(1,0.7);
              \draw[fill,gray!40,opacity=0.9] (B1\i) rectangle ++(0.75,0.525);
              \draw (B1\i) rectangle ++(0.75,0.525);
              \draw[fill,gray!40,opacity=0.9] (B2\i) rectangle ++(0.75,0.525);
              \draw (B2\i) rectangle ++(0.75,0.525);
              \draw[fill,white,opacity=0.9] (B3\i) rectangle ++(0.75,0.525);
              \draw (B3\i) rectangle ++(0.75,0.525);
              \draw[fill,blue!20,opacity=0.9] (A3\i) rectangle ++(1,0.7);
              \draw (A3\i) rectangle ++(1,0.7);
              
              \foreach\n in {1,3,5}{
              \foreach\m in {1,3,5}{
              \node () at ($(B3\i)+(\n*0.125,\m*0.0875)$) {\tiny $0$};
              }
              }
        \end{scope}
        }
        \foreach \i in {0,1,2} {
        \begin{scope}[  % Lower layer
            yshift={1.5*\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (A2\i) at (6.05,0);
              \coordinate (B4\i) at (7.95,0.15);
              \coordinate (B5\i) at (9.2,0.15);
              \coordinate (B6\i) at (10.45,0.15);
              \coordinate (B7\i) at (11.7,0.15);
              \ifnum\i=0
              \def\c{white}
              \def\d{white}
              \else 
              \def\c{gray!40}
              \def\d{green!20}
              \fi
              \draw[fill,\d,opacity=0.9] (A2\i) rectangle ++(1,0.7);
              \draw (A2\i) rectangle ++(1,0.7);
              \draw[fill,\c,opacity=0.9] (B4\i) rectangle ++(0.75,0.525);
              \foreach\j in {4,5,6,7}{
              \draw[fill,\c,opacity=0.9] (B\j\i) rectangle ++(0.75,0.525);
              \draw (B\j\i) rectangle ++(0.75,0.525);
              \ifnum\i=0
              \foreach\n in {1,3,5,7}{
              \foreach\m in {1,3,5,7}{
              \node () at ($(A20)+(\n*0.125,\m*0.0875)$) {\tiny $0$};
              }
              }
              \draw[pattern=north west lines, pattern color = black] (B\j\i) rectangle ++(0.75,0.525);
              \fi
              }
        \end{scope}
        }
    \node () at ($(A13)+(0.85,1.3)$) {\scriptsize $X^{(l\!-\!1)}$};   
    \node () at ($(A22)+(0.85,1.3)$) {\scriptsize $X^{(l)}$};    
    \node () at ($(A33)+(0.85,1.3)$) {\scriptsize $X^{(l\!+\!1)}$};
    
    \end{pgfonlayer}
    \begin{pgfonlayer}{bg}
    \begin{scope}[  % Lower layer
            yslant=0,xslant=1,rotate=\rot
              ]
    \foreach\j in {1,2,3}{
    \ifnum\j=2
    \def\k{2}
    \else
    \def\k{3}
    \fi
    \draw[dotted] (A\j0) -- (A\j\k);
    \draw[dotted] ($(A\j0) + (1,0)$) -- ($(A\j\k) + (1,0)$);
    \draw[dotted] ($(A\j0) + (1,0.7)$) -- ($(A\j\k) + (1,0.7)$);
    }
    \foreach\j in {1,2,3,4,5,6,7}{
    \ifnum\j<4
    \def\k{3}
    \else
    \def\k{2}
    \fi
    \draw[dotted] (B\j0) -- (B\j\k);
    \draw[dotted] ($(B\j0) + (0.75,0)$) -- ($(B\j\k) + (0.75,0)$);
    \draw[dotted] ($(B\j0) + (0.75,0.525)$) -- ($(B\j\k) + (0.75,0.525)$);
    }
    \end{scope}
    %\draw[decorate,decoration={brace,raise=1pt},line width=1pt] (A10) -- (A13);
    %\draw[decorate,decoration={brace,raise=1pt},line width=1pt]  ($(B33)+(0.6,0)$) -- ($(B30)+(0.6,0)$);
    \draw[thick,decorate,decoration={brace,amplitude=8pt,raise=1pt},line width=1pt] ($(B13)+(0.5,0.6)$) -- ($(B33)+(1.3,0.6)$);
    \node () at ($(B13)!0.5!(B33) + (0.95,1.2)$) {\scriptsize $W^{(l)}$};
    \draw[thick,decorate,decoration={brace,amplitude=8pt,raise=1pt},line width=1pt] ($(B42)+(0.5,0.6)$) -- ($(B72)+(1.3,0.6)$);
    \node () at ($(B42)!0.5!(B72) + (0.95,1.2)$) {\scriptsize $W^{(l\!+\!1)}$};
    \coordinate (o) at (3,-0.6);
    \coordinate (p) at (5.2,2.2);
    \draw[-latex,thick] (p) -- ($(p)+(0,-1.1)$);
    \node[above] (pp) at (p) {\scriptsize $W^{(l)}_{\cdot,j}$ is pruned to zero};
    \draw ($(A10)+(0.5,0)$) to[out=-40,in=180] (o);
    \draw ($(B30)+(0.375,0)$) to[out=230,in=0] (o);
    \draw[-latex] (o) to[out=0,in=210] ($(A20)+(0.5,-0.05)$);
    %\node[above] () at (o) {\scriptsize $\odot$};
    \node[align=center] (l) at (3,-1.2) {\scriptsize $X^{(l)}_j=\sigma\big(X^{(l\!-\!1)}\odot \underbrace{W^{(l)}_{\cdot,j}}_{\text{\makebox[0pt]{pruned to zero}}}\big)=0_{H_l, W_l} $};
    \node[align=center] (l) at (10.5,-1.1) {\scriptsize $X^{(l)}_j$ leads to inactive weights $W^{(l\!+\!1)}_{j}$ \\ \scriptsize ($\because$ \Cref{eq:toyinactive})};
    \node[below,yshift=-5] () at ($($(B70)+(0.75,0)$)!0.5!(B40)$) {\scriptsize $W^{(l\!+\!1)}_{j}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{fig}
    \begin{scope}[  % Lower layer
            yshift={0},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
        ]
        \draw[thin,decorate,decoration={brace,raise=1pt},line width=1pt] ($(B70)+(0.75,0)$) -- (B40) ;
              
    \end{scope}
    \end{pgfonlayer}
}
\end{tikzpicture}
}
\caption{Illustration of a channel pruning procedure that leads to inactive weights. When $j$-th output channel of $l$-th convolution weights  $W^{(l)}_{\cdot,j}$ is pruned, \ie\  $W^{(l)}_{\cdot,j}=0_{C_{l\!-\!1},K_l,K_l}$, then the $j$-th feature map of $l$-th layer $X^{(l)}_j$ should also be $0$. Consequently, $X^{(l)}_j$ yields inactive weights $W^{(l+1)}_{j}$. Note that we use $W^{(l)}_{\cdot,j}$ to denote the tensor $W^{(l)}_{\cdot,j,\cdot,\cdot}$, following the indexing rules of NumPy \citep{van2011numpy}.} 
\label{fig:fig1}
\end{figure*}


==> fig/graph_1.tex <==

\def\radi{0.1}
\def\rot{-10}
\def\w{2}

\begin{figure}
    \centering
\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{floor}\pgfdeclarelayer{bottom}\pgfdeclarelayer{top}\pgfdeclarelayer{over}
\pgfsetlayers{floor,bottom,top,over}  
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.7,>=stealth]{>}}},postaction={decorate}}}
\tikzset{myptr2/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.5,>=stealth]{>}}},postaction={decorate}}}
\begin{tikzpicture}[
    transform shape,
    use Hobby shortcut
]
\begin{pgfonlayer}{over}
\begin{scope}[yshift={200},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\coordinate (s) at (0,0);
\end{scope}
\end{pgfonlayer}

\begin{pgfonlayer}{top}
\begin{scope}[yshift={120},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\coordinate (1) at (0.5*\w,0.5*\w);
\coordinate (2) at (0*\w,0.9*\w);
\coordinate (3) at (-0.5*\w,0.5*\w);
\coordinate (4) at (-0.5*\w,-0.5*\w);
\coordinate (5) at (0*\w,-0.9*\w);
\coordinate (6) at (0.5*\w,-0.5*\w);
\coordinate (45) at (-0.25*\w, -0.7*\w);
\coordinate (3c) at (-0.6*\w,0.4*\w);
%\draw[gray!10,fill,opacity=0.7] (0,0) ellipse (2.4cm and 2.4cm);
%\draw (0,0) ellipse (2.4cm and 2.4cm);
\draw[blue!5,fill,opacity=0.85,rounded corners=10mm] (-0.8*\w,-1.2*\w) rectangle (0.8*\w,1.2*\w);
\draw[blue!50,rounded corners=10mm] (-0.8*\w,-1.2*\w) rectangle (0.8*\w,1.2*\w);


\end{scope}
\node (a) at (0.3,5.4) {};
\node (b) at (-1.7,5.2) {};
\node (c) at (-2.1,4.3) {};
\draw[fill,red!80,opacity=0.2] \hobbyconvexpath{a,c,b}{10pt};
\draw[fill,orange!80,opacity=0.2] \hobbyconvexpath{3c,6,4}{10pt};
\draw[fill,yellow!80,opacity=0.4] (45) ellipse (1.5cm and 0.5cm);
\end{pgfonlayer}

\begin{pgfonlayer}{bottom}
\begin{scope}[yshift={40},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\coordinate (g1) at (0,-0.6*\w);
\coordinate (g2) at (0,0);
\coordinate (g3) at (0,0.6*\w);
\coordinate (g3l) at (0,0.65*\w);
\draw[green!10,fill,opacity=0.85,rounded corners=3mm] (-0.2*\w,-0.8*\w) rectangle (0.2*\w,0.8*\w);
\draw[green,thin,rounded corners=3mm] (-0.2*\w,-0.8*\w) rectangle (0.2*\w,0.8*\w);

\end{scope}
\end{pgfonlayer}

\begin{pgfonlayer}{floor}
\begin{scope}[yshift={0},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\coordinate (t) at (0,0);
\end{scope}
\end{pgfonlayer}


%make white
\begin{pgfonlayer}{over}
\draw[-latex,black] ( $ (s)!0.00!(1) $ ) to[out=-70,in=90] ($(1)+(0,0.1)$);%( $ (s)!0.95!(1) $ );
\draw[-latex,black] ( $ (s)!0.00!(2) $ ) to[out=205,in=80] ($(2)+(0,0.1)$);%( $ (s)!0.95!(2) $ );
\draw[-latex,black] ( $ (s)!0.00!(3) $ ) to[out=195, in=80] ($(3)+(0,0.1)$);%( $ (s)!0.95!(3) $ );
\draw[-latex,black] ( $ (s)!0.00!(4) $ ) to[out=-100,in=90] ($(4)+(0,0.1)$);%( $ (s)!0.95!(4) $ );
\draw[-latex,black] ( $ (s)!0.00!(5) $ ) to[out=-50, in=90] ($(5)+(0,0.1)$);%( $ (s)!0.95!(5) $ );
\draw[-latex,black] ( $ (s)!0.00!(6) $ ) to[out=-20,in=90] ($(6)+(0,0.1)$);%( $ (s)!0.95!(6) $ );
\begin{scope}[yshift={200},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\draw[fill,darkgray!90] (s) circle [radius=\radi];
\draw (s) circle [radius=\radi];
\end{scope}
\end{pgfonlayer}

\begin{pgfonlayer}{top}
\begin{scope}[yshift={60},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\draw[fill,gray!60] (1) circle [radius=\radi];
\draw[fill,gray!60] (2) circle [radius=\radi];
\draw[fill,gray!60] (3) circle [radius=\radi];
\draw[fill,gray!60] (4) circle [radius=\radi];
\draw[fill,gray!60] (5) circle [radius=\radi];
\draw[fill,gray!60] (6) circle [radius=\radi];
\draw (1) circle [radius=\radi];
\draw (2) circle [radius=\radi];
\draw (3) circle [radius=\radi];
\draw (4) circle [radius=\radi];
\draw (5) circle [radius=\radi];
\draw (6) circle [radius=\radi];
\draw[latex-latex,thin] ( $ (1)!0.1!(2) $ ) -- ( $ (1)!0.9!(2) $ );
\draw[latex-latex,thin] ( $ (1)!0.1!(3) $ ) -- ( $ (1)!0.9!(3) $ );
\draw[latex-latex,thin] ( $ (1)!0.07!(6) $ ) -- ( $ (1)!0.93!(6) $ );
\draw[latex-latex,thin] ( $ (2)!0.1!(3) $ ) -- ( $ (2)!0.9!(3) $ );
\draw[latex-latex,thin] ( $ (3)!0.07!(4) $ ) -- ( $ (3)!0.93!(4) $ );
\draw[latex-latex,thin] ( $ (4)!0.1!(6) $ ) -- ( $ (4)!0.9!(6) $ );
\draw[latex-latex,thin] ( $ (5)!0.1!(6) $ ) -- ( $ (5)!0.9!(6) $ );

\end{scope}
\node[xshift=7,yshift=4] (v1) at (1) {\scriptsize $v_1$};
\node[xshift=7,yshift=6] (v2) at (2) {\scriptsize $v_2$};
\node[xshift=-7,yshift=4] (v3) at (3) {\scriptsize $v_3$};
\node[xshift=7,yshift=-4] (v4) at (4) {\scriptsize $v_4$};
\node[xshift=9,yshift=2] (v5) at (5) {\scriptsize $v_5$};
\node[xshift=7,yshift=4] (v6) at (6) {\scriptsize $v_6$};
\end{pgfonlayer}

\begin{pgfonlayer}{bottom}
\begin{scope}[yshift={40},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\draw[fill,white] (g1) circle [radius=\radi];
\draw[fill,white] (g2) circle [radius=\radi];
\draw[fill,white] (g3) circle [radius=\radi];

\draw[fill,yellow!80,opacity=0.4] (g1) circle [radius=\radi];
\draw[fill,orange!80,opacity=0.4] (g2) circle [radius=\radi];
\draw[fill,red!80,opacity=0.4] (g3) circle [radius=\radi];
\draw[black!20!yellow] (g1) circle [radius=\radi];
\draw[orange] (g2) circle [radius=\radi];
\draw[red] (g3) circle [radius=\radi];
\end{scope}
\draw[latex-latex,black,thin] ( $ (1)!0.05!(g3) $ ) -- ( $ (1)!0.95!(g3) $ );
\draw[latex-latex,black,thin] ( $ (2)!0.05!(g3) $ ) -- ( $ (2)!0.95!(g3) $ );
\draw[latex-latex,black,thin] ( $ (3)!0.05!(g3) $ ) -- ( $ (3)!0.95!(g3) $ );
\draw[latex-latex,black,thin] ( $ (3)!0.05!(g2) $ ) -- ( $ (3)!0.95!(g2) $ );
\draw[latex-latex,black,thin] ( $ (4)!0.05!(g2) $ ) -- ( $ (4)!0.95!(g2) $ );
\draw[latex-latex,black,thin] ( $ (6)!0.05!(g2) $ ) -- ( $ (6)!0.95!(g2) $ );
\draw[latex-latex,black,thin] ( $ (5)!0.05!(g1) $ ) -- ( $ (5)!0.95!(g1) $ );
\draw[latex-latex,black,thin] ( $ (4)!0.05!(g1) $ ) -- ( $ (4)!0.95!(g1) $ );
\node[xshift=7,yshift=-4] (vg1) at (g1) {\scriptsize $g_3$};
\node[xshift=7,yshift=-4] (vg2) at (g2) {\scriptsize $g_2$};
\node[xshift=7,yshift=-4] (vg3) at (g3) {\scriptsize $g_1$};
\end{pgfonlayer}

\begin{pgfonlayer}{floor}
\begin{scope}[yshift={0},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\draw[white] (t) circle [radius=\radi];
\draw (t) circle [radius=\radi];

\end{scope}
\draw[-latex,black,thin] ( $ (g1)!0.05!(t) $ ) -- ( $ (g1)!0.9!(t) $ );
\draw[-latex,black,thin] ( $ (g2)!0.05!(t) $ ) -- ( $ (g2)!0.95!(t) $ );
\draw[-latex,black,thin] ( $ (g3)!0.05!(t) $ ) -- ( $ (g3)!0.95!(t) $ );
\node[above,yshift=3] (source) at (s) {Source};
\node[below,yshift=-2] (sink) at (t) {Sink};
\node (gn) at (-2,0.5) {$\{v_g\}_{g\in G}$};
\draw[black!70,-latex,thick] (-1.25,1.75) to[out=200,in=80](gn);
\node (sn) at (2.6,1.5) {$\{v_i\}_{i=1}^{n}$};
\draw[black!70,-latex,thick] (2,2.85)to[out=-40,in=100](sn);
\end{pgfonlayer}
\end{tikzpicture}
}
\caption{Caption}
\label{fig:6}
\end{figure}

==> fig/graph_2.tex <==
\def\radi{0.1}
\def\rot{-10}
\def\w{2}




\begin{figure}
\centering
\resizebox{\columnwidth}{!}{   

\pgfdeclarelayer{floor}\pgfdeclarelayer{bottom}\pgfdeclarelayer{top}\pgfdeclarelayer{above}\pgfdeclarelayer{over}
\pgfsetlayers{floor,bottom,top,above,over}  
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.7,>=stealth]{>}}},postaction={decorate}}}
\tikzset{myptr2/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.5,>=stealth]{>}}},postaction={decorate}}}

\begin{tikzpicture}[
    transform shape,
    use Hobby shortcut
]
\begin{pgfonlayer}{over}
\begin{scope}[yshift={240},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\coordinate (s) at (0,0);
\end{scope}
\end{pgfonlayer}

\begin{pgfonlayer}{top}
\begin{scope}[yshift={120},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\coordinate (1) at (0.5*\w,0.5*\w);
\coordinate (2) at (0*\w,0.9*\w);
\coordinate (3) at (-0.5*\w,0.5*\w);
\coordinate (4) at (-0.5*\w,-0.5*\w);
\coordinate (5) at (0*\w,-0.9*\w);
\coordinate (6) at (0.5*\w,-0.5*\w);
\coordinate (45) at (-0.25*\w, -0.7*\w);
\coordinate (3c) at (-0.6*\w,0.4*\w);
\draw[white,fill,opacity=0.85,rounded corners=10mm] (-0.85*\w,-1.3*\w) rectangle (0.85*\w,1.3*\w);
\draw[black!50,rounded corners=10mm] (-0.85*\w,-1.3*\w) rectangle (0.85*\w,1.3*\w);

\end{scope}
\node (a) at (0.3,5.4) {};
\node (b) at (-1.7,5.2) {};
\node (c) at (-2.1,4.3) {};
\node (d) at (-0.5,3.1) {};
\node (e) at (1.6,3.0) {};
\node (f) at (2,4.15) {};
\draw[fill,red!80,opacity=0.2] \hobbyconvexpath{a,c,b}{10pt};
\draw[fill,orange!80,opacity=0.2] \hobbyconvexpath{3c,6,4}{10pt};
\draw[fill,yellow!80,opacity=0.4] (45) ellipse (1.5cm and 0.5cm);
%\draw[blue,pattern=custom north west lines,hatchspread=8pt,hatchthickness=0.4pt,hatchcolor=blue,opacity=0.4] \hobbyconvexpath{a,6,c,b}{10pt};
%\draw[red,pattern=custom north east lines,hatchspread=8pt,hatchthickness=0.4pt,hatchcolor=red,opacity=0.4] \hobbyconvexpath{d,a,6,e}{10pt};
\draw[blue!50,thick] \hobbyconvexpath{a,6,c,b}{10pt};
\draw[red!50,thick] \hobbyconvexpath{d,a,f,e}{10pt};
\draw[latex-latex,thin] ( $ (1)!0.11!(2) $ ) -- ( $ (1)!0.89!(2) $ );
\draw[latex-latex,thin] ( $ (1)!0.07!(3) $ ) -- ( $ (1)!0.93!(3) $ );
\draw[latex-latex,thin] ( $ (1)!0.07!(6) $ ) -- ( $ (1)!0.93!(6) $ );
\draw[latex-latex,thin] ( $ (2)!0.14!(3) $ ) -- ( $ (2)!0.86!(3) $ );
\draw[latex-latex,thin] ( $ (3)!0.07!(4) $ ) -- ( $ (3)!0.93!(4) $ );
\draw[latex-latex,thin] ( $ (4)!0.07!(6) $ ) -- ( $ (4)!0.93!(6) $ );
\draw[latex-latex,thin] ( $ (5)!0.14!(6) $ ) -- ( $ (5)!0.86!(6) $ );
\end{pgfonlayer}

\begin{pgfonlayer}{bottom}
\begin{scope}[yshift={40},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\coordinate (g1) at (0,-0.6*\w);
\coordinate (g2) at (0,0);
\coordinate (g3) at (0,0.6*\w);
\coordinate (g3l) at (0,0.65*\w);
\draw[white,fill,opacity=0.85,rounded corners=3mm] (-0.2*\w,-0.8*\w) rectangle (0.2*\w,0.8*\w);
\draw[green,thin,rounded corners=3mm] (-0.2*\w,-0.8*\w) rectangle (0.2*\w,0.8*\w);

\end{scope}
\end{pgfonlayer}

\begin{pgfonlayer}{floor}
\begin{scope}[yshift={0},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\coordinate (t) at (0,0);
\end{scope}
\end{pgfonlayer}


%make white
\begin{pgfonlayer}{over}
\begin{scope}[yshift={240},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\draw[fill,darkgray!90] (s) circle [radius=\radi];
\draw (s) circle [radius=\radi];
\end{scope}
\end{pgfonlayer}

\begin{pgfonlayer}{top}
\begin{scope}[yshift={120},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\draw[fill,gray!60] (1) circle [radius=\radi];
\draw[fill,gray!60] (2) circle [radius=\radi];
\draw[fill,gray!60] (3) circle [radius=\radi];
\draw[fill,gray!60] (4) circle [radius=\radi];
\draw[fill,gray!60] (5) circle [radius=\radi];
\draw[fill,gray!60] (6) circle [radius=\radi];
\draw (1) circle [radius=\radi];
\draw (2) circle [radius=\radi];
\draw (3) circle [radius=\radi];
\draw (4) circle [radius=\radi];
\draw (5) circle [radius=\radi];
\draw (6) circle [radius=\radi];
\end{scope}
\node[xshift=7,yshift=4] (v1) at (1) {\scriptsize $v_1$};
\node[xshift=-7,yshift=4] (v2) at (2) {\scriptsize $v_2$};
\node[xshift=-7,yshift=-4] (v3) at (3) {\scriptsize $v_3$};
\node[xshift=7,yshift=-4] (v4) at (4) {\scriptsize $v_4$};
\node[xshift=8,yshift=-4] (v5) at (5) {\scriptsize $v_5$};
\node[xshift=4,yshift=6] (v6) at (6) {\scriptsize $v_6$};
\end{pgfonlayer}

\begin{pgfonlayer}{above}
[\begin{scope}[yshift={200},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\coordinate (ag1) at (0,-0.4*\w);
\coordinate (ag3) at (0,0.4*\w);

\end{scope}
\draw[latex-latex,black,thin] ( $ (1)!0.07!(ag3) $ ) -- ( $ (1)!0.93!(ag3) $ );
\draw[latex-latex,black,thin] ( $ (2)!0.07!(ag3) $ ) -- ( $ (2)!0.93!(ag3) $ );
\draw[latex-latex,black,thin] ( $ (3)!0.05!(ag3) $ ) -- ( $ (3)!0.95!(ag3) $ );
\draw[latex-latex,black,thin] ( $ (6)!0.03!(ag3) $ ) -- ( $ (6)!0.97!(ag3) $ );
\draw[latex-latex,black,thin] ( $ (5)!0.05!(ag1) $ ) -- ( $ (5)!0.95!(ag1) $ );
\draw[latex-latex,black,thin] ( $ (4)!0.05!(ag1) $ ) -- ( $ (4)!0.95!(ag1) $ );
\draw[latex-latex,black,thin] ( $ (1)!0.12!(ag1) $ ) -- ( $ (1)!0.88!(ag1) $ );
\draw[latex-latex,black,thin] ( $ (6)!0.05!(ag1) $ ) -- ( $ (6)!0.95!(ag1) $ );

[\begin{scope}[yshift={200},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\coordinate (ag1) at (0,-0.4*\w);
\coordinate (ag3) at (0,0.4*\w);
\draw[white,fill,opacity=0.85,rounded corners=3mm] (-0.2*\w,-0.8*\w) rectangle (0.2*\w,0.8*\w);
\draw[green,thin,rounded corners=3mm] (-0.2*\w,-0.8*\w) rectangle (0.2*\w,0.8*\w);

%\draw[red,pattern=custom north east lines,hatchspread=2pt,hatchthickness=0.14pt,hatchcolor=red] (ag1) circle [radius=\radi];
%\draw[blue,pattern=custom north west lines,hatchspread=2pt,hatchthickness=0.14pt,hatchcolor=blue] (ag3) circle [radius=\radi];
\draw[red] (ag1) circle [radius=\radi];
\draw[blue] (ag3) circle [radius=\radi];

\draw[red] (ag1) circle [radius=\radi];
\draw[blue] (ag3) circle [radius=\radi];
\end{scope}

\node[xshift=7,yshift=-4] (vg1) at (ag1) {\scriptsize $g'_2$};
\node[xshift=7,yshift=-4] (vg3) at (ag3) {\scriptsize $g'_1$};

\draw[-latex,black,thin] ( $ (ag1)!1!(s) $ ) -- ( $ (ag1)!0.05!(s) $ );
\draw[-latex,black,thin] ( $ (ag3)!1!(s) $ ) -- ( $ (ag3)!0.08!(s) $ );
\end{pgfonlayer}

\begin{pgfonlayer}{bottom}
\begin{scope}[yshift={40},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\draw[fill,white] (g1) circle [radius=\radi];
\draw[fill,white] (g2) circle [radius=\radi];
\draw[fill,white] (g3) circle [radius=\radi];

\draw[fill,yellow!80,opacity=0.4] (g1) circle [radius=\radi];
\draw[fill,orange!80,opacity=0.4] (g2) circle [radius=\radi];
\draw[fill,red!80,opacity=0.4] (g3) circle [radius=\radi];
\draw[black!20!yellow] (g1) circle [radius=\radi];
\draw[orange] (g2) circle [radius=\radi];
\draw[red] (g3) circle [radius=\radi];
\end{scope}
\draw[latex-latex,black,thin] ( $ (1)!0.05!(g3) $ ) -- ( $ (1)!0.95!(g3) $ );
\draw[latex-latex,black,thin] ( $ (2)!0.05!(g3) $ ) -- ( $ (2)!0.95!(g3) $ );
\draw[latex-latex,black,thin] ( $ (3)!0.05!(g3) $ ) -- ( $ (3)!0.93!(g3) $ );
\draw[latex-latex,black,thin] ( $ (3)!0.05!(g2) $ ) -- ( $ (3)!0.95!(g2) $ );
\draw[latex-latex,black,thin] ( $ (4)!0.05!(g2) $ ) -- ( $ (4)!0.914!(g2) $ );
\draw[latex-latex,black,thin] ( $ (6)!0.05!(g2) $ ) -- ( $ (6)!0.95!(g2) $ );
\draw[latex-latex,black,thin] ( $ (5)!0.05!(g1) $ ) -- ( $ (5)!0.95!(g1) $ );
\draw[latex-latex,black,thin] ( $ (4)!0.05!(g1) $ ) -- ( $ (4)!0.95!(g1) $ );
\node[xshift=7,yshift=-4] (vg1) at (g1) {\scriptsize $g_3$};
\node[xshift=7,yshift=-4] (vg2) at (g2) {\scriptsize $g_2$};
\node[xshift=7,yshift=-4] (vg3) at (g3) {\scriptsize $g_1$};
\end{pgfonlayer}

\begin{pgfonlayer}{floor}
\begin{scope}[yshift={0},every node/.append style={
yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot]
\draw[white] (t) circle [radius=\radi];
\draw (t) circle [radius=\radi];

\end{scope}
\draw[-latex,black,thin] ( $ (g1)!0.0!(t) $ ) -- ( $ (g1)!0.86!(t) $ );
\draw[-latex,black,thin] ( $ (g2)!0.0!(t) $ ) -- ( $ (g2)!0.9!(t) $ );
\draw[-latex,black,thin] ( $ (g3)!0.0!(t) $ ) -- ( $ (g3)!0.93!(t) $ );
\node[above,yshift=3] (source) at (s) {Source};
\node[below,yshift=-2] (sink) at (t) {Sink};
\node (gn) at (-2,0.5) {$\{v_g\}_{g\in G}$};
\draw[black!70,-latex,thick] (-1.199,1.75) to[out=200,in=80](gn);
\node (sn) at (2.6,1.5) {$\{v_i\}_{i=1}^{n}$};
\draw[black!70,-latex,thick] (2.03,2.67)to[out=-40,in=100](sn);
\node[above,right] (gpnn) at (1.70,7.1) {$\{v_{g'}\}_{g'\in G'}$};
\draw[black!70,-latex,thick] (1.05,6.8) to[out=70,in=180] (gpnn);
\end{pgfonlayer}
\end{tikzpicture}
}
\caption{Caption}
\label{fig:7}
\end{figure}

==> fig/inf_exp.tex <==
\begin{figure}
\centering
    \captionsetup[subfigure]{justification=centering}
\begin{subfigure}[b!]{0.500\columnwidth}

\begin{tikzpicture}
\begin{axis}[width=4cm, height=4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,0.1,0.2,0.3},
xtick={0,0.1,0.2,0.3},
label style={font=\scriptsize}, xlabel={Estimated inference time (ms)}, ylabel={Wall-clock time (ms)}, xmin=0, xmax=0.35, ymin=0, ymax=0.35] 
\addplot+[no markers,name path=A,color=blue,domain=0:1] {1/0.9*\x};
\addplot+[no markers,name path=B,color=blue,domain=0:1] {1/1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=est, y=inf, col sep=comma]{csv/inf_exps/sol1.csv};
\addplot[no markers,blue!30] fill between[of=A and B];

\end{axis}
\end{tikzpicture}

\centering
    \caption{Conv (kernel=3, stride=1) and input ($56\times56$)}
\label{fig:infexpconv}
\end{subfigure}
\begin{subfigure}[b!]{0.48\columnwidth}

\begin{tikzpicture}
\begin{axis}[width=4cm, height=4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8},
yticklabels={1,,1.2,,1.4,,1.6,,1.8},
xtick={1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8},
xticklabels={1,,1.2,,1.4,,1.6,,1.8},
label style={font=\scriptsize}, xlabel={Estimated inference time (ms)}, ylabel={Wall-clock time (ms)}, xmin=1, xmax=1.85, ymin=1, ymax=1.85] 
\addplot+[no markers,name path=A,color=blue,domain=0:2] {1/0.9*\x};
\addplot+[no markers,name path=B,color=blue,domain=0:2] {1/1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=estimate, y=real, col sep=comma]{csv/infer_scatter50_0.csv};
%\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=estimate, y=real, col sep=comma]{csv/infer_scatter50_last.csv};
\addplot[no markers,blue!30] fill between[of=A and B];

\end{axis}
\end{tikzpicture}
\centering
\caption{
    ResNet50 and \\input ($224\times224$)
}
\label{fig:infexpnet}
\end{subfigure}

\caption{
    Estimated inference time vs.\ actual wall-clock time of a single convolution operation (a) and a ResNet-50 (b) while varying the number of channels. 
    The blue area indicates the area where the error of the estimated value is under 10\% with respect to the actual wall-clock time. The wall-clock time is measured on a machine with Intel Xeon E5-2650 CPU and Titan XP GPU. Additional experiment results are provided in Supplementary material D.
}
    %Input feature map size is fixed $56\times56$ and the convolution operation 
    %In convolutional operation with kernel size of $3$, stride of $1$, pad of $1$
\label{fig:infexp}
\end{figure}



==> fig/inf_exp2.tex <==
\begin{figure*}[h]
\center
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,0.01,0.02,0.03,0.04,0.05},
xtick={0,250000,500000},
label style={font=\scriptsize}, xlabel={Val}, ylabel={Coefficient of 1}, xmin=0, xmax=550000, ymin=0, ymax=0.053] 
\addplot+[no markers,name path=A,color=blue,domain=0:1] {0.9*\x};
\addplot+[no markers,name path=B,color=blue,domain=0:1] {1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=cand, y=ans, col sep=comma]{csv/inf_exps/val_sol_1.csv};
\addplot[no markers,blue!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,0.02,0.04,0.06,0.08,0.1},
xtick={0,250000,500000},
label style={font=\scriptsize}, xlabel={Val}, ylabel={Coefficient of nin}, xmin=0, xmax=550000, ymin=0, ymax=0.11] 
\addplot+[no markers,name path=A,color=blue,domain=0:1] {0.9*\x};
\addplot+[no markers,name path=B,color=blue,domain=0:1] {1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=cand, y=ans, col sep=comma]{csv/inf_exps/val_sol_in.csv};
\addplot[no markers,blue!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,0.01,0.02,0.03},
xtick={0,250000,500000},
label style={font=\scriptsize}, xlabel={Val}, ylabel={Coefficient of nin$\times$nout}, xmin=0, xmax=550000, ymin=0, ymax=0.033] 
\addplot+[no markers,name path=A,color=blue,domain=0:1] {0.9*\x};
\addplot+[no markers,name path=B,color=blue,domain=0:1] {1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=cand, y=ans, col sep=comma]{csv/inf_exps/val_sol_inout.csv};
\addplot[no markers,blue!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Estimated inference time (ms) vs real inference time (ms) plot of ResNet-18 architecture in ImageNet dataset.}
\label{fig:seg}
\end{figure*}



==> fig/inf_exp_axb.tex <==
\begin{figure}
\centering
    \captionsetup[subfigure]{justification=centering}
\begin{subfigure}[b!]{0.490\columnwidth}

\begin{tikzpicture}
\begin{axis}[width=4cm, height=4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,0.1,0.2,0.3},
xtick={0,0.1,0.2,0.3},
label style={font=\scriptsize}, xlabel={Estimated inference time (ms)}, ylabel={Actual inference time (ms)}, xmin=0, xmax=0.35, ymin=0, ymax=0.35] 
\addplot+[no markers,name path=A,color=blue,domain=0:1] {0.9*\x};
\addplot+[no markers,name path=B,color=blue,domain=0:1] {1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=est, y=inf, col sep=comma]{csv/inf_exps/sol1.csv};
\addplot[no markers,blue!30] fill between[of=A and B];

\end{axis}
\end{tikzpicture}

\centering
    \caption{Conv with kernel (3) and stride (1), and input($56\times56$)}
\label{fig:infexpconv}
\end{subfigure}
\begin{subfigure}[b!]{0.49\columnwidth}

\begin{tikzpicture}
\begin{axis}[width=4cm, height=4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={1,1.2,1.4,1.6,1.8},
xtick={1,1.2,1.4,1.6,1.8},
label style={font=\scriptsize}, xlabel={Estimated inference time (ms)}, ylabel={Actual inference time (ms)}, xmin=1, xmax=1.85, ymin=1, ymax=1.85] 
\addplot+[no markers,name path=A,color=blue,domain=0:2] {0.9*(1.28*\x-0.36)};
\addplot+[no markers,color=black,domain=0:2] {1.28*\x-0.36};
\addplot+[no markers,name path=B,color=blue,domain=0:2] {1.1*(1.28*\x-0.36)};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=estimate, y=real, col sep=comma]{csv/infer_scatter50_0.csv};
%\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=estimate, y=real, col sep=comma]{csv/infer_scatter50_last.csv};
\addplot[no markers,blue!30] fill between[of=A and B];

\end{axis}
\end{tikzpicture}
\centering
\caption{
    ResNet50 and \\input ($224\times224$)
}
\label{fig:infexpnet}
\end{subfigure}

\caption{
    Estimated value vs.\ actual value of the inference time of a single convolution operation (a) and a ResNet-50 (b) while varying the number of channels. 
    The blue area indicates the area where the error of the estimated value is under 10\% with respect to the actual value.}
    %Input feature map size is fixed $56\times56$ and the convolution operation 
    %In convolutional operation with kernel size of $3$, stride of $1$, pad of $1$
\label{fig:infexp}
\end{figure}



==> fig/nonseq.tex <==
\begin{figure}[ht]
    \centering
\def\rot{0}
\def\channelwidth{6}
\def\channelwidthb{\channelwidth*0.3}
\def\xsize{1}
\def\ysize{0.5}


\def\xsizea{0.3*\xsize}
\def\ysizea{0.3*\ysize}

\def\rad{0.15}

\def\xposf{1.6*\xsizea}
\def\xposg{1.3*\xsize}
\def\xposh{0.8*\xsize}
\def\xposi{0.9*\xsize}
\def\xposc{2.3}
\def\xposd{1.9}
\def\xpose{0}
\def\yposa{0.5}
\def\xposa{1.9}
\def\xposba{\xposg+2*\xposf+\xposh}
\def\xposbb{\xposg+3*\xposf+\xposi}

% boundary
\def\boxa{-0.1}
\def\boxb{1.6}
\def\boya{1.2}
\def\boyb{-1.0}
\def\boyc{0.3}

%channelshift
\def\cya{0.3}
\def\cyb{0.4}

%word 
\def\wxa{0.55}
\def\wya{-1}
\def\wyb{-0.9}
\def\wyc{-0.25}

%brace
\def\bxa{0.3}
\def\bxb{0.5}
\def\bya{-0.1}

%arrow
\def\axa{0.5*\xsize}
\def\axb{0.8*\xsize}
\def\aya{1.7*\yposa}
\def\apos{0.6}

\def\opa{0.9}
\def\opb{0.5}
\def\alpha{20}
\def\yshifta{0.15}

\begin{subfigure}[b]{\columnwidth}
\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{fig}\pgfdeclarelayer{bg}
\pgfsetlayers{fig,bg}  
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
    \begin{pgfonlayer}{bg}

    \end{pgfonlayer}


    \begin{pgfonlayer}{fig}
    % Draw Feature map
    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (U1\i) at (0,0);

              \ifnum\i=0
              \def\c{white}
              \else \ifnum\i=2
              \def\c{white}
              \else
              \def\c{blue!\alpha}
              \fi
              \fi

              \draw[fill,\c,opacity=\opa] (U1\i) rectangle ++(\xsize,\ysize);
              \draw (U1\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(U1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=2
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(U1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}

    }



    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \ifnum\i=0
              \def\c{white}
              \else \ifnum\i=2
              \def\c{white}
              \else
              \def\c{red!\alpha}
              \fi
              \fi

              \coordinate (V1\i) at (\xposa,0);

              \draw[fill,\c,opacity=\opa] (V1\i) rectangle ++(\xsize,\ysize);
              \draw (V1\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(V1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=2
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(V1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}
    }

    \foreach \i in {0,1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (U2\i) at (\xposa+\xposba,\yshifta);
              \draw[fill,blue!\alpha,opacity=\opa] (U2\i) rectangle ++(\xsize,\ysize);
              \draw (U2\i) rectangle ++(\xsize,\ysize);
        \end{scope}
    }

    \foreach \i in {0,1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (V2\i) at (\xposa+\xposba+\xposc,\yshifta);
              \draw[fill,red!\alpha,opacity=\opa] (V2\i) rectangle ++(\xsize,\ysize);
              \draw (V2\i) rectangle ++(\xsize,\ysize);
        \end{scope}
    }

    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{white}
              \else \ifnum\i=2
              \def\c{white}
              \else
              \def\c{blue!\alpha}
              \fi
              \fi

              \coordinate (U3\i) at (\xposa+\xposba+\xposbb+\xposc,0);

              \draw[fill,\c,opacity=\opa] (U3\i) rectangle ++(\xsize,\ysize);
              \draw (U3\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(U3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=2
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(U3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}
    }

    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{white}
              \else\ifnum\i=2
              \def\c{white}
              \else
              \def\c{red!\alpha}
              \fi
              \fi

              \coordinate (V3\i) at (2*\xposa+\xposba+\xposbb+\xposc,0);
              \draw[fill,\c,opacity=\opa] (V3\i) rectangle ++(\xsize,\ysize);
              \draw (V3\i) rectangle ++(\xsize,\ysize);


              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(V3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=2
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(V3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
                %\draw[pattern=north west lines, pattern color = red] (V3\i) rectangle ++(\xsize,\ysize);
              \fi



        \end{scope}
    }

    \node () at ($(U13)+(\wxa,\wya)$) {\scriptsize $U^{(s)}$};   
    \node () at ($(U22)+(\wxa,\wyb)$) {\scriptsize $U^{(s\!+\!1)}$};    
    \node () at ($(U33)+(\wxa,\wya)$) {\scriptsize $U^{(t)}$};

    \node () at ($(V13)+(\wxa,\wya)$) {\scriptsize $V^{(s)}$};   
    \node () at ($(V22)+(\wxa,\wyb)$) {\scriptsize $V^{(t\!-\!1)}$};    
    \node () at ($(V33)+(\wxa,\wya)$) {\scriptsize $V^{(t)}$};


    \end{pgfonlayer}

    \begin{pgfonlayer}{fig}
        \coordinate (SI) at ($(U13)+(0,\aya) $);
        \coordinate (SU1) at ($(U13)+(\axb,\aya) $);
        \coordinate (SV1) at ($(V13)+(\axa,\aya) $);
        \coordinate (SV1b) at ($(V13)+(\axb,\aya) $);
        \coordinate (SU3) at ($(U33)+(\axb,\aya) $);
        \coordinate (SV3) at ($(V33)+(\axa,\aya) $);

        \draw[black] (SU1) circle (\rad);
        \node () at (SU1) { $+$ };
        \draw[black] (SU3) circle (\rad);
        \node () at (SU3) { $+$};

        \draw[->] (SI) -- ($(SU1)+(-\rad,0)$);
        \draw[<-] ($(SU1)+(0,-\rad)$) -- ($(SU1)+(0,-\apos)$);

        \draw ($(SU1)+(\rad,0)$) -| ($(SV1)+(0,-\apos)$);
        \draw[->] (SV1) -- ($(SV1)+(0,-\apos)$);

        \draw ($(SV1b)+(0,-\apos)$) |- ($(SU3)+(-\rad,0)$);
        \draw[->] (SV1b) -- ($(SU3)+(-\rad,0)$);
        \draw[<-] ($(SU3)+(0,-\rad)$) -- ($(SU3)+(0,-\apos)$);

        \draw ($(SU3)+(\rad,0)$) -| ($(SV3)+(0,-\apos)$);
        \draw[->] (SV3) -- ($(SV3)+(0,-\apos)$);

    \end{pgfonlayer}

    %dots

    %conv
    \begin{pgfonlayer}{fig}


    \foreach \j in {0,1,2}{
        \foreach \i in {0,1,2,3} {
            \begin{scope}[  % Lower layer
                yshift={\channelwidthb*\i},every node/.append style={
                     yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
                  ]              
                  \ifnum\i=0
                  \def\c{white}
                  \else \ifnum\i=2
                  \def\c{white}
                  \else
                  \def\c{gray!\alpha}
                  \fi
                  \fi

                  \coordinate (C1\j\i) at (\xposa+\xposg+\j*\xposf,\cya);
                  \draw[fill,\c,opacity=\opa] (C1\j\i) rectangle ++(\xsizea,\ysizea);
                  \draw (C1\j\i) rectangle ++(\xsizea,\ysizea);



%                  \ifnum\i=0
%                      \foreach\n in {1,3}{
%                      \foreach\m in {1,3}{
%                      \node () at ($(C1\j\i)+(\xsizea/4*\n,\ysizea/4*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
%
%                  \ifnum\i=2
%                      \foreach\n in {1,3}{
%                      \foreach\m in {1,3}{
%                          \node () at ($(C1\j\i)+(\xsizea/4*\n,\ysizea/4*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
            \end{scope}
        }
    }


    \foreach \j in {0,1,2,3}{
        \foreach \i in {0,1,2} {
            \begin{scope}[  % Lower layer
                yshift={\channelwidthb*\i},every node/.append style={
                     yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
                  ]              

                  \ifnum\j=1
                  \def\c{white}
                  \else \ifnum\j=3
                  \def\c{white}
                  \else
                  \def\c{gray!\alpha}
                  \fi
                  \fi

                  \coordinate (C2\j\i) at (\xposa+\xposba+\xposc+\xposg+\j*\xposf, \cyb);
                  \draw[fill,\c,opacity=\opa] (C2\j\i) rectangle ++(\xsizea,\ysizea);
                  \draw (C2\j\i) rectangle ++(\xsizea,\ysizea);

%                  \ifnum\j=0
%                      \foreach\n in {1,3,5}{
%                      \foreach\m in {1,3,5}{
%                      \node () at ($(C2\j\i)+(\xsizea/6*\n,\ysizea/6*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
%
%                  \ifnum\j=3
%                      \foreach\n in {1,3,5}{
%                      \foreach\m in {1,3,5}{
%                          \node () at ($(C2\j\i)+(\xsizea/6*\n,\ysizea/6*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
            \end{scope}
        }
    }
    \draw[decorate,decoration={brace,mirror,amplitude=6pt,raise=1pt},line width=0.5pt] ($(C100)+(0,\bya)$) -- ($(C120)+(\bxa,\bya)$);
    \node () at ($(C110)+(\bxa,5*\bya)$) {\scriptsize $W^{(s\!+\!1)}$};
    \draw[decorate,decoration={brace,mirror,amplitude=6pt,raise=1pt},line width=0.5pt] ($(C200)+(0,\bya)$) -- ($(C230)+(\bxa,\bya)$);
    \node () at ($(C210)+(\bxb,5*\bya)$) {\scriptsize $W^{(t)}$};

    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
        \begin{scope}[  % Lower layer
                yslant=0,xslant=1,rotate=\rot
                  ]
        \foreach \j in {1,3}{
            \draw[dotted] (U\j0) -- (U\j3);
            \draw[dotted] ($(U\j0) + (\xsize,0)$) -- ($(U\j3) + (\xsize, 0)$);
            \draw[dotted] ($(U\j0) + (\xsize,\ysize)$) -- ($(U\j3) + (\xsize, \ysize)$);

            \draw[dotted] (V\j0) -- (V\j3);
            \draw[dotted] ($(V\j0) + (\xsize,0)$) -- ($(V\j3) + (\xsize, 0)$);
            \draw[dotted] ($(V\j0) + (\xsize,\ysize)$) -- ($(V\j3) + (\xsize, \ysize)$);

        }


        \foreach \j in {2}{
            \draw[dotted] (U\j0) -- (U\j2);
            \draw[dotted] ($(U\j0) + (\xsize,0)$) -- ($(U\j2) + (\xsize, 0)$);
            \draw[dotted] ($(U\j0) + (\xsize,\ysize)$) -- ($(U\j2) + (\xsize, \ysize)$);

            \draw[dotted] (V\j0) -- (V\j2);
            \draw[dotted] ($(V\j0) + (\xsize,0)$) -- ($(V\j2) + (\xsize, 0)$);
            \draw[dotted] ($(V\j0) + (\xsize,\ysize)$) -- ($(V\j2) + (\xsize, \ysize)$);

        }

        \foreach\j in {0,1,2}{
            \draw[dotted] (C1\j0) -- (C1\j3);
            \draw[dotted] ($(C1\j0) + (\xsizea,0)$) -- ($(C1\j3) + (\xsizea, 0)$);
            \draw[dotted] ($(C1\j0) + (\xsizea,\ysizea)$) -- ($(C1\j3) + (\xsizea, \ysizea)$);
        }

        \foreach\j in {0,1,2,3}{
            \draw[dotted] (C2\j0) -- (C2\j2);
            \draw[dotted] ($(C2\j0) + (\xsizea,0)$) -- ($(C2\j2) + (\xsizea, 0)$);
            \draw[dotted] ($(C2\j0) + (\xsizea,\ysizea)$) -- ($(C2\j2) + (\xsizea, \ysizea)$);
        }

        \end{scope}
    \end{pgfonlayer}


    \begin{pgfonlayer}{fig}
        \coordinate (DS) at (\xposa+\xposba+\xposd, \yposa);
        \coordinate (DT) at (\xposa+\xposba+\xposc-\xpose, \yposa);
        \path (DS) -- (DT) node [draw=none, font=\Large, midway, sloped] {$\cdots$};

        \def\c{black}
        \def\w{0.5mm}

        \draw[->, \c,>=stealth ] ($(U10) + (\boxa, \boyb+\boyc)$ ) -- ($(U10) + (\boxb, \boyb+\boyc)$);

        \draw[line width=\w, \c,opacity=\opb] ($(U10) + (\boxb, \boya)$ ) -- ($(U10) + (\boxb, \boyb)$);

        \draw[line width=\w, \c,opacity=\opb] ($(V10) + (\boxa, \boya)$ ) -- ($(V10) + (\boxa, \boyb)$);
        \draw[line width=\w, \c,opacity=\opb] ($(U20) + (\boxb, \boya-\yshifta)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta)$);

        \draw[<->, \c,  >=stealth ] ($(V10) + (\boxa, \boyb+\boyc)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta+\boyc)$);

        \path ($(V10) + (\boxa, \boyb+\boyc+\wyc)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta+\boyc+\wyc)$) node [draw=none, font=\small, midway, sloped] { $s\!\!+\!\!1$-th layer };

        \draw[line width=\w, \c, opacity=\opb] ($(V20) + (\boxa, \boya-\yshifta)$ ) -- ($(V20) + (\boxa, \boyb-\yshifta)$);
        \draw[line width=\w, \c, opacity=\opb] ($(U30) + (\boxb, \boya)$ ) -- ($(U30) + (\boxb, \boyb)$);

        \draw[<->,\c, >=stealth] ($(V20) + (\boxa, \boyb-\yshifta+\boyc)$ ) -- ($(U30) + (\boxb, \boyb+\boyc)$ ); 

        \path ($(V20) + (\boxa, \boyb-\yshifta+\boyc+\wyc)$ ) -- ($(U30) + (\boxb, \boyb+\boyc+\wyc)$) node [draw=none, font=\small, midway, sloped] {$t$-th layer};

        \draw[line width=\w, \c, opacity=\opb] ($(V30) + (\boxa, \boya)$ ) -- ($(V30) + (\boxa, \boyb)$);

        \draw[<-, \c,  >=stealth ] ($(V30) + (\boxa, \boyb+\boyc)$ ) -- ($(V30) + (\boxb,\boyb+\boyc )$);

    \end{pgfonlayer}


\end{tikzpicture}
}
\caption{GBN [\citep{you2019gate}], $v^{(s)} = [1,0,1,0]$, $u^{(t)} = [1,0,1,0]$, and $v^{(t)} = [1,0,1,0]$.} 

\end{subfigure}
\begin{subfigure}[b]{\columnwidth}
\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{fig}\pgfdeclarelayer{bg}
\pgfsetlayers{fig,bg}  
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
    \begin{pgfonlayer}{bg}

    \end{pgfonlayer}


    \begin{pgfonlayer}{fig}
    % Draw Feature map
    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (U1\i) at (0,0);

              \ifnum\i=0 
                  \def\c{white}
              \else \ifnum\i=2
                  \def\c{white}
                  \else
                  \def\c{blue!\alpha}
              \fi
              \fi

              \draw[fill,\c,opacity=\opa] (U1\i) rectangle ++(\xsize,\ysize);
              \draw (U1\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(U1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=2
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(U1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}
    }

    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \ifnum\i=0
              \def\c{white}
              \else \ifnum\i=2
              \def\c{white}
              \else
              \def\c{red!\alpha}
              \fi
              \fi

              \coordinate (V1\i) at (\xposa,0);

              \draw[fill,\c,opacity=\opa] (V1\i) rectangle ++(\xsize,\ysize);
              \draw (V1\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(V1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=2
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(V1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}
    }

    \foreach \i in {0,1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (U2\i) at (\xposa+\xposba,\yshifta);
              \draw[fill,blue!\alpha,opacity=\opa] (U2\i) rectangle ++(\xsize,\ysize);
              \draw (U2\i) rectangle ++(\xsize,\ysize);
        \end{scope}
    }

    \foreach \i in {0,1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (V2\i) at (\xposa+\xposba+\xposc,\yshifta);
              \draw[fill,red!\alpha,opacity=\opa] (V2\i) rectangle ++(\xsize,\ysize);
              \draw (V2\i) rectangle ++(\xsize,\ysize);
        \end{scope}
    }

    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{white}
              \else \ifnum\i=3
              \def\c{white}
              \else
              \def\c{blue!\alpha}
              \fi
              \fi

              \coordinate (U3\i) at (\xposa+\xposba+\xposbb+\xposc,0);

              \draw[fill,\c,opacity=\opa] (U3\i) rectangle ++(\xsize,\ysize);
              \draw (U3\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(U3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=3
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(U3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}
    }

    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{white}
              \else\ifnum\i=3
              \def\c{red!10}
              \else
              \def\c{red!\alpha}
              \fi
              \fi

              \coordinate (V3\i) at (2*\xposa+\xposba+\xposbb+\xposc,0);
              \draw[fill,\c,opacity=\opa] (V3\i) rectangle ++(\xsize,\ysize);
              \draw (V3\i) rectangle ++(\xsize,\ysize);


              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(V3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=3
                \node () at ($(V3\i)+(\xsize/2, \ysize/2)$) {\red{$?$}};
                %\draw[pattern=north west lines, pattern color = red] (V3\i) rectangle ++(\xsize,\ysize);
              \fi



        \end{scope}
    }

    \node () at ($(U13)+(\wxa,\wya)$) {\scriptsize $U^{(s)}$};   
    \node () at ($(U22)+(\wxa,\wyb)$) {\scriptsize $U^{(s\!+\!1)}$};    
    \node () at ($(U33)+(\wxa,\wya)$) {\scriptsize $U^{(t)}$};

    \node () at ($(V13)+(\wxa,\wya)$) {\scriptsize $V^{(s)}$};   
    \node () at ($(V22)+(\wxa,\wyb)$) {\scriptsize $V^{(t\!-\!1)}$};    
    \node () at ($(V33)+(\wxa,\wya)$) {\scriptsize $V^{(t)}$};

    \end{pgfonlayer}

    \begin{pgfonlayer}{fig}
        \coordinate (SI) at ($(U13)+(0,\aya) $);
        \coordinate (SU1) at ($(U13)+(\axb,\aya) $);
        \coordinate (SV1) at ($(V13)+(\axa,\aya) $);
        \coordinate (SV1b) at ($(V13)+(\axb,\aya) $);
        \coordinate (SU3) at ($(U33)+(\axb,\aya) $);
        \coordinate (SV3) at ($(V33)+(\axa,\aya) $);

        \draw[black] (SU1) circle (\rad);
        \node () at (SU1) { $+$ };
        \draw[black] (SU3) circle (\rad);
        \node () at (SU3) { $+$};

        \draw[->] (SI) -- ($(SU1)+(-\rad,0)$);
        \draw[<-] ($(SU1)+(0,-\rad)$) -- ($(SU1)+(0,-\apos)$);

        \draw ($(SU1)+(\rad,0)$) -| ($(SV1)+(0,-\apos)$);
        \draw[->] (SV1) -- ($(SV1)+(0,-\apos)$);

        \draw ($(SV1b)+(0,-\apos)$) |- ($(SU3)+(-\rad,0)$);
        \draw[->] (SV1b) -- ($(SU3)+(-\rad,0)$);
        \draw[<-] ($(SU3)+(0,-\rad)$) -- ($(SU3)+(0,-\apos)$);

        \draw ($(SU3)+(\rad,0)$) -| ($(SV3)+(0,-\apos)$);
        \draw[->] (SV3) -- ($(SV3)+(0,-\apos)$);

    \end{pgfonlayer}

    %conv
    \begin{pgfonlayer}{fig}


    \foreach \j in {0,1,2}{
        \foreach \i in {0,1,2,3} {
            \begin{scope}[  % Lower layer
                yshift={\channelwidthb*\i},every node/.append style={
                     yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
                  ]              
                  \ifnum\i=0
                  \def\c{white}
                  \else \ifnum\i=2
                  \def\c{white}
                  \else
                  \def\c{gray!\alpha}
                  \fi
                  \fi

                  \coordinate (C1\j\i) at (\xposa+\xposg+\j*\xposf,\cya);
                  \draw[fill,\c,opacity=\opa] (C1\j\i) rectangle ++(\xsizea,\ysizea);
                  \draw (C1\j\i) rectangle ++(\xsizea,\ysizea);



%                  \ifnum\i=0
%                      \foreach\n in {1,3}{
%                      \foreach\m in {1,3}{
%                      \node () at ($(C1\j\i)+(\xsizea/4*\n,\ysizea/4*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
%
%                  \ifnum\i=2
%                      \foreach\n in {1,3}{
%                      \foreach\m in {1,3}{
%                          \node () at ($(C1\j\i)+(\xsizea/4*\n,\ysizea/4*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
            \end{scope}
        }
    }


    \foreach \j in {0,1,2,3}{
        \foreach \i in {0,1,2} {
            \begin{scope}[  % Lower layer
                yshift={\channelwidthb*\i},every node/.append style={
                     yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
                  ]              

                  \ifnum\j=0
                  \def\c{white}
                  \else \ifnum\j=3
                  \def\c{white}
                  \else
                  \def\c{gray!\alpha}
                  \fi
                  \fi

                  \coordinate (C2\j\i) at (\xposa+\xposba+\xposc+\xposg+\j*\xposf, \cyb);
                  \draw[fill,\c,opacity=\opa] (C2\j\i) rectangle ++(\xsizea,\ysizea);
                  \draw (C2\j\i) rectangle ++(\xsizea,\ysizea);

%                  \ifnum\j=0
%                      \foreach\n in {1,3,5}{
%                      \foreach\m in {1,3,5}{
%                      \node () at ($(C2\j\i)+(\xsizea/6*\n,\ysizea/6*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
%
%                  \ifnum\j=3
%                      \foreach\n in {1,3,5}{
%                      \foreach\m in {1,3,5}{
%                          \node () at ($(C2\j\i)+(\xsizea/6*\n,\ysizea/6*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
            \end{scope}
        }
    }
    \draw[decorate,decoration={brace,mirror,amplitude=6pt,raise=1pt},line width=0.5pt] ($(C100)+(0,\bya)$) -- ($(C120)+(\bxa,\bya)$);
    \node () at ($(C110)+(\bxa,5*\bya)$) {\scriptsize $W^{(s\!+\!1)}$};
    \draw[decorate,decoration={brace,mirror,amplitude=6pt,raise=1pt},line width=0.5pt] ($(C200)+(0,\bya)$) -- ($(C230)+(\bxa,\bya)$);
    \node () at ($(C210)+(\bxb,5*\bya)$) {\scriptsize $W^{(t)}$};

    \end{pgfonlayer}
    \begin{pgfonlayer}{bg}
        \begin{scope}[  % Lower layer
                yslant=0,xslant=1,rotate=\rot
                  ]
        \foreach \j in {1,3}{
            \draw[dotted] (U\j0) -- (U\j3);
            \draw[dotted] ($(U\j0) + (\xsize,0)$) -- ($(U\j3) + (\xsize, 0)$);
            \draw[dotted] ($(U\j0) + (\xsize,\ysize)$) -- ($(U\j3) + (\xsize, \ysize)$);

            \draw[dotted] (V\j0) -- (V\j3);
            \draw[dotted] ($(V\j0) + (\xsize,0)$) -- ($(V\j3) + (\xsize, 0)$);
            \draw[dotted] ($(V\j0) + (\xsize,\ysize)$) -- ($(V\j3) + (\xsize, \ysize)$);

        }


        \foreach \j in {2}{
            \draw[dotted] (U\j0) -- (U\j2);
            \draw[dotted] ($(U\j0) + (\xsize,0)$) -- ($(U\j2) + (\xsize, 0)$);
            \draw[dotted] ($(U\j0) + (\xsize,\ysize)$) -- ($(U\j2) + (\xsize, \ysize)$);

            \draw[dotted] (V\j0) -- (V\j2);
            \draw[dotted] ($(V\j0) + (\xsize,0)$) -- ($(V\j2) + (\xsize, 0)$);
            \draw[dotted] ($(V\j0) + (\xsize,\ysize)$) -- ($(V\j2) + (\xsize, \ysize)$);

        }

        \foreach\j in {0,1,2}{
            \draw[dotted] (C1\j0) -- (C1\j3);
            \draw[dotted] ($(C1\j0) + (\xsizea,0)$) -- ($(C1\j3) + (\xsizea, 0)$);
            \draw[dotted] ($(C1\j0) + (\xsizea,\ysizea)$) -- ($(C1\j3) + (\xsizea, \ysizea)$);
        }

        \foreach\j in {0,1,2,3}{
            \draw[dotted] (C2\j0) -- (C2\j2);
            \draw[dotted] ($(C2\j0) + (\xsizea,0)$) -- ($(C2\j2) + (\xsizea, 0)$);
            \draw[dotted] ($(C2\j0) + (\xsizea,\ysizea)$) -- ($(C2\j2) + (\xsizea, \ysizea)$);
        }

        \end{scope}
    \end{pgfonlayer}

    \begin{pgfonlayer}{fig}
        \coordinate (DS) at (\xposa+\xposba+\xposd, \yposa);
        \coordinate (DT) at (\xposa+\xposba+\xposc-\xpose, \yposa);
        \path (DS) -- (DT) node [draw=none, font=\Large, midway, sloped] {$\cdots$};

        \def\c{black}
        \def\w{0.5mm}

        \draw[->, \c,>=stealth ] ($(U10) + (\boxa, \boyb+\boyc)$ ) -- ($(U10) + (\boxb, \boyb+\boyc)$);

        \draw[line width=\w, \c,opacity=\opb] ($(U10) + (\boxb, \boya)$ ) -- ($(U10) + (\boxb, \boyb)$);

        \draw[line width=\w, \c,opacity=\opb] ($(V10) + (\boxa, \boya)$ ) -- ($(V10) + (\boxa, \boyb)$);
        \draw[line width=\w, \c,opacity=\opb] ($(U20) + (\boxb, \boya-\yshifta)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta)$);

        \draw[<->, \c,  >=stealth ] ($(V10) + (\boxa, \boyb+\boyc)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta+\boyc)$);

        \path ($(V10) + (\boxa, \boyb+\boyc+\wyc)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta+\boyc+\wyc)$) node [draw=none, font=\small, midway, sloped] { $s\!\!+\!\!1$-th layer };

        \draw[line width=\w, \c, opacity=\opb] ($(V20) + (\boxa, \boya-\yshifta)$ ) -- ($(V20) + (\boxa, \boyb-\yshifta)$);
        \draw[line width=\w, \c, opacity=\opb] ($(U30) + (\boxb, \boya)$ ) -- ($(U30) + (\boxb, \boyb)$);

        \draw[<->,\c, >=stealth] ($(V20) + (\boxa, \boyb-\yshifta+\boyc)$ ) -- ($(U30) + (\boxb, \boyb+\boyc)$ ); 

        \path ($(V20) + (\boxa, \boyb-\yshifta+\boyc+\wyc)$ ) -- ($(U30) + (\boxb, \boyb+\boyc+\wyc)$) node [draw=none, font=\small, midway, sloped] {$t$-th layer};

        \draw[line width=\w, \c, opacity=\opb] ($(V30) + (\boxa, \boya)$ ) -- ($(V30) + (\boxa, \boyb)$);

        \draw[<-, \c,  >=stealth ] ($(V30) + (\boxa, \boyb+\boyc)$ ) -- ($(V30) + (\boxb,\boyb+\boyc )$);

    \end{pgfonlayer}

\end{tikzpicture}
}
\caption{Ours, $v^{(s)} = [1,0,1,0]$, $u^{(t)} = [0,1,1,0]$, and $v^{(t)} = [X,1,1,0]$, where $X$ can be both $0$ or $1$.} 
\end{subfigure}
\caption{
    Comparison of the two channel pruning constraints on a network with nonsequential connection (skip addition). Note that our method does not require $v^{(s)}=u^{(t)}$, and also has more flexibility with regard to $v^{(t)}$. Concretely, in this example, our method allows both $v^{(t)} = [0,1,1,0]$ and $v^{(t)} = [1,1,1,0]$.}
\label{fig:nonseq}
\end{figure}


==> fig/pointwise_2D.tex <==
\begin{figure}
    \centering
\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{bottom}
\pgfsetlayers{bottom}  
\begin{tikzpicture}
\begin{pgfonlayer}{bottom}
\def\row{6}
\def\col{6}
\begin{scope}[
             every node/.append style={
             yslant=0.5,xslant=-1,rotate=0},yslant=0.5,xslant=-1,rotate=-15
          ]
\draw[white,fill,opacity=0.7] (0,0) rectangle (0.5*\col,0.5*\row);
\foreach \i in {0,1,...,\row}{
\draw[black!30!blue,thin] (0.5*\col,0.5*\i) -- (0.5*\col+1.5,0.5*\i);
\draw[black!30!blue,thin] (1.8+0.5*\col,0.5*\i) -- (2.3+0.5*\col,0.5*\i);
}


\foreach \i in {0,1,...,\col}{
\draw[black!40!green,thin] (0.5*\i,0.5*\row) -- (0.5*\i,0.5*\row+1.5);
}

\foreach \j in {0,1,2,5}{
\foreach \i in {0,2,3,4}{
\ifnum\j=0
\draw[gray!40,fill,opacity=0.5](0.5*\i,0.5*\j) rectangle ++(0.25,0.25);
\draw[gray!40,fill,opacity=0.5](0.5*\i+0.25,0.5*\j+0.25) rectangle ++(0.25,0.25);
\fi
\ifnum\j=1
\draw[gray!40,fill,opacity=0.5](0.5*\i,0.5*\j) rectangle ++(0.5,0.5);
\fi
\ifnum\j=2
\draw[gray!40,fill,opacity=0.5](0.5*\i,0.5*\j) rectangle ++(0.5,0.25);
\fi
\ifnum\j=5
\draw[gray!40,fill,opacity=0.5](0.5*\i,0.5*\j) -- (0.5*\i+0.25,0.5*\j) --(0.5*\i+0.25,0.5*\j+0.25) -- (0.5*\i+0.5,0.5*\j+0.25) -- (0.5*\i+0.5,0.5*\j+0.5) -- (0.5*\i,0.5*\j+0.5)--cycle;
\fi
}
}
\draw[black!20!green!70,fill,opacity=0.8] (0,0.5*\row+1.0) rectangle ++(0.5,0.5);
\draw[black!20!green!70,fill,opacity=0.8] (1.0,0.5*\row+1.0) rectangle ++(0.5,0.5);
\draw[black!20!green!70,fill,opacity=0.8] (1.5,0.5*\row+1.0) rectangle ++(0.5,0.5);
\draw[black!20!green!70,fill,opacity=0.8] (2.0,0.5*\row+1.0) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,0) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,0.5) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,1.0) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.0,2.5) rectangle ++(0.5,0.5);

\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.8,0) rectangle ++(0.25,0.25);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.8,0)+(0.25,0.25) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.8,0.5) rectangle ++(0.5,0.5);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.8,1.0) rectangle ++(0.5,0.25);
\draw[black!20!blue!70,fill,opacity=0.8] (0.5*\col + 1.8,2.5) -- (0.5*\col + 1.8 + 0.25,2.5) -- (0.5*\col + 1.8 + 0.25 ,2.5 + 0.25) --(0.5*\col + 1.8 + 0.5,2.5 + 0.25) --(0.5*\col + 1.8 + 0.5,2.5 + 0.5) -- (0.5*\col + 1.8,2.5 + 0.5) --cycle;


\draw[black!30!blue,thick] (0.5*\col + 1.0,0) rectangle (0.5*\col + 1.5,0.5*\row);
\draw[black!30!blue,thick] (0.5*\col + 1.8,0) rectangle (0.5*\col + 2.3,0.5*\row);

\draw[green!70,thin] (0,0.5*\row + 1.0) -- (0.5*\col,0.5*\row + 1.0);
\draw[green!70,thin] (0,0.5*\row + 1.5) -- (0.5*\col,0.5*\row + 1.5);
\draw[black!40!green,thick] (0,0.5*\row+1.0) rectangle(0.5*\col,0.5*\row + 1.5);
\draw[gray,step=5mm] (0,0) grid (0.5*\col,0.5*\row);
\draw[thick,black] (0,0) rectangle (0.5*\col,0.5*\row);

\coordinate (O) at (0,0);
\coordinate (A) at (0.5*\col,0);
\coordinate (B) at (0,0.5*\row);

\end{scope}
\draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (O) -- (A) node[left,yshift=-10mm,xshift=-13mm] {$C_{\text{in}}$};
\draw[decorate,decoration={brace,raise=2pt},line width=1pt] (O) -- (B) node[right,yshift=-12.5mm,xshift=1.5mm] {$C_{\text{out}}$};
\end{pgfonlayer}
\end{tikzpicture}}
\caption{Pointwise}
\label{fig:fc_filter}
\end{figure}


==> fig/pointwise_3D.tex <==
\def\W{5}     %width
\def\H{5}     %height
\def\C{6}   %channel
\def\Cd{5}  %channel-1
\def\Bw{4}
\def\Rw{-10}
\def\Gw{-10}
\def\rot{15}
\def\rat{-2}
\def\rit{2}
\def\Lr{2}
\def\Li{2}
\def\Lj{3}
\def\dd{0.3}
\def\channelwidth{4.4}
\begin{figure*}[ht]
%\begin{figure}
    \centering
\resizebox{1.0\columnwidth}{!}{
%\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{bottom}\pgfdeclarelayer{top}\pgfdeclarelayer{over}
\pgfsetlayers{bottom,over,top}  
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.7,>=stealth]{>}}},postaction={decorate}}}
\tikzset{myptr2/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.5,>=stealth]{>}}},postaction={decorate}}}
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
\foreach \num in {0,1,2,3}{
    %\ifnum\num=2
    %\def\rat{-3}
    %\fi
    \begin{pgfonlayer}{over}
           \begin{scope}[  % Lower layer
                 yshift={-40},every node/.append style={
                 yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
              ]
              \coordinate (A\num) at (0,\rat*\dd*\num*\W+0);
              \coordinate (B\num) at (0,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (C\num) at (\dd*\W,\rat*\dd*\num*\W+0);
              \coordinate (D\num) at (\dd*\W,\rat*\dd*\num*\W+\dd*\H);
              
              \draw[white,opacity=0.9,fill] (A\num) rectangle (D\num);
              \ifnum\num=2
              \draw[blue!90!black!100] (A\num) rectangle (D\num);
              \else
              \draw[blue!90!black!100,thick] (A\num) rectangle (D\num);
              \fi
              \ifnum\num=0
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \ifnum\num=1
              \fill[blue!50,fill,opacity=.7] (A\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \ifnum\num=3
              \fill[blue!50,fill,opacity=.7] (A\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \draw[step=\dd cm,blue!60] (A\num) grid (D\num);
        \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{top}
        \newcount\mycount
        \foreach \i in {0,1,...,\Cd} {
           \mycount=\i
           \multiply\mycount by 3
           \ifnum\i>2
           \advance\mycount by 3
           \fi
           \begin{scope}[  % Lower layer
                 yshift={\channelwidth*\mycount},yslant=0.5,xslant=-1,rotate=\rot
              ]
              \coordinate (AAA\i\num) at (0,\rat*\dd*\num*\W+0);
              \coordinate (AAB\i\num) at (0,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (AAC\i\num) at (\dd*\W,\rat*\dd*\num*\W+0);
              \coordinate (AAD\i\num) at (\dd*\W,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (LA\i\num) at (\dd*\Lr*\W,\rat*\dd*\num*\W+\Li*\dd);
              \coordinate (LB\i\num) at (\dd*\Lr*\W,\rat*\dd*\num*\W+\Lj*\dd);
              \coordinate (LC\i\num) at (\dd*\Lr*\W+\dd,\rat*\dd*\num*\W+\Li*\dd);
              \coordinate (LD\i\num) at (\dd*\Lr*\W+\dd,\rat*\dd*\num*\W+\Lj*\dd);
              \coordinate (AA\i) at (\dd*\Li,\rit*\dd*\W+\dd*\Li);
              \coordinate (AB\i) at (\dd*\Li,\rit*\dd*\W+\dd*\Lj);
              \coordinate (AC\i) at (\dd*\Lj,\rit*\dd*\W+\dd*\Li);
              \coordinate (AD\i) at (\dd*\Lj,\rit*\dd*\W+\dd*\Lj);
              
              \newcount\prevcount
              \prevcount=\i
              \advance\prevcount by -1
              
              \ifnum\i>0
              \ifnum\i=3
              \ifnum\num=2
              \draw[thick,dotted,blue!80] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[thick,dotted,blue!80] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[thick,dotted,blue!80] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[thick,dotted,blue!80] (AAD\i\num) -- (AAD\the\prevcount\num);
              \else
              \draw[very thick,dotted,blue!80] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[very thick,dotted,blue!80] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[very thick,dotted,blue!80] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[very thick,dotted,blue!80] (AAD\i\num) -- (AAD\the\prevcount\num);
              \fi
  
              \ifnum\num=0
              \draw[very thick,dotted,gray!80] (AA\i) -- (AA\the\prevcount);
              \draw[very thick,dotted,gray!80] (AB\i) -- (AB\the\prevcount);
              \draw[very thick,dotted,gray!80] (AC\i) -- (AC\the\prevcount);
              \draw[very thick,dotted,gray!80] (AD\i) -- (AD\the\prevcount);
              \fi
              
              \else
              \ifnum\num=2
              \draw[blue!50] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[blue!50] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[blue!50] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[blue!50] (AAD\i\num) -- (AAD\the\prevcount\num);
              \else
              \draw[very thick,blue!50] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[very thick,blue!50] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[very thick,blue!50] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[very thick,blue!50] (AAD\i\num) -- (AAD\the\prevcount\num);
              \fi
              \ifnum\num=0
              \draw[gray!80] (AA\i) -- (AA\the\prevcount);
              \draw[gray!80] (AB\i) -- (AB\the\prevcount);
              \draw[gray!80] (AC\i) -- (AC\the\prevcount);
              \draw[gray!80] (AD\i) -- (AD\the\prevcount);
              \fi
              
              \fi
              \fi
              \newcount\prevcount
              \prevcount=\num
              \advance\prevcount by -1
              
              \ifnum\num>0
              \draw[white,fill,opacity=0.7] (AAD\i\num) rectangle (AAA\i\the\prevcount);
              \ifnum\i=0
              \draw[very thick,black!100] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,black!100] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[gray] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \else
              \ifnum\i=2
              \draw[very thick,black!100] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,black!100] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[gray] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \else
              \ifnum\i=5
              \draw[very thick,black!100] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,black!100] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[gray] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \else
              \draw[very thick,gray] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,gray] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[gray] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \fi
              \fi
              \fi
              
              \fi
              
              \ifnum\i=0
              \draw[very thick, black!100] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[black!100](AA\i)--(AC\i);
              \else
              \ifnum\i=2
              \draw[very thick, black!100] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[black!100](AA\i)--(AC\i);
              \else
              \ifnum\i=5
              \draw[very thick, black!100] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[black!100](AA\i)--(AC\i);
              \else
              \draw[very thick, gray] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[gray](AA\i)--(AC\i);
              \fi
              \fi
              \fi
              \ifnum\num=0
              \ifnum\i=1
              \draw[gray!5,fill] (AA\i) rectangle (AD\i);
              \else
              \ifnum\i=3
              \draw[gray!5,fill] (AA\i) rectangle (AD\i);
              \else
              \ifnum\i=4
              \draw[gray!5,fill] (AA\i) rectangle (AD\i);
              \else
              \draw[red!30,fill] (AA\i) rectangle (AD\i);
              \fi
              \fi
              \fi
              \fi
             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
              \fill[white,fill,opacity=.8] (AAA\i\num) rectangle (AAD\i\num);
              \ifnum\num=0
              \ifnum\i=0
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \ifnum\i=2
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \ifnum\i=5
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \fi
              \ifnum\num=1
              \ifnum\i=0
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \ifnum\i=2
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \ifnum\i=5
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \fi
              \ifnum\num=3
              \ifnum\i=0
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \ifnum\i=2
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \ifnum\i=5
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \fi
              
             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
              
              \ifnum\num=0
              \ifnum\i=0
              \fill[red!14,fill,opacity=.6](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick,black!100] (AC\i)--(AAD\i\num);
              \draw[very thick,black!100] (AAB\i\num)--(AA\i);
              \else
              \ifnum\i=2
              \fill[red!15,fill,opacity=.6](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick,black!100] (AC\i)--(AAD\i\num);
              \draw[very thick,black!100] (AAB\i\num)--(AA\i);
              \else
              \ifnum\i=5
              \fill[red!15,fill,opacity=.6](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick,black!100] (AC\i)--(AAD\i\num);
              \draw[very thick,black!100] (AAB\i\num)--(AA\i);
              \else
              \fill[white,fill,opacity=.8](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick, gray] (AC\i)--(AAD\i\num);
              \draw[very thick,gray] (AAB\i\num)--(AA\i);
              
              \fi
              \fi
              \fi
              
              
              \fi
              
              \draw[step=\dd cm, gray!70] (AAA\i\num) grid (AAD\i\num);
              
              \draw[gray!90!black!100] (AAB\i\num) -- (AAD\i\num);
              \ifnum\num=3
              \ifnum\i=0
              \draw[very thick,black!100] (AAA\i\num) -- (AAC\i\num);
              \else
              \ifnum\i=2
              \draw[very thick,black!100] (AAA\i\num) -- (AAC\i\num);
              \else
              \ifnum\i=5
              \draw[very thick,black!100] (AAA\i\num) -- (AAC\i\num);
              \else
              \draw[very thick,gray!90!black!100] (AAA\i\num) -- (AAC\i\num);
              \fi
              \fi
              \fi
              \fi
              \ifnum\i=0
              \draw[very thick,black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,black!100] (AAC\i\num) -- (AAD\i\num);
              \else
              \ifnum\i=2
              \draw[very thick,black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,black!100] (AAC\i\num) -- (AAD\i\num);
              \else
              \ifnum\i=5
              \draw[very thick,black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,black!100] (AAC\i\num) -- (AAD\i\num);
              \else
              \draw[very thick,gray!90!black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,gray!90!black!100] (AAC\i\num) -- (AAD\i\num);
              \fi
              \fi
              \fi
              
              
              
           \end{scope}
           
        }
    \end{pgfonlayer}
    \begin{pgfonlayer}{bottom}
       \begin{scope}[
             yshift=-\Bw*\channelwidth*\C,every node/.append style={
             yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
          ]
          \coordinate (AAA\num) at (\dd*\Li,\rat*\dd*\num*\W+\dd*\Li);
          \coordinate (AAB\num) at (\dd*\Li,\rat*\dd*\num*\W+\dd*\Lj);
          \coordinate (AAC\num) at (\dd*\Lj,\rat*\dd*\num*\W+\dd*\Li);
          \coordinate (AAD\num) at (\dd*\Lj,\rat*\dd*\num*\W+\dd*\Lj);
          
          \draw[fill, white, opacity=.7] (AAA\num) rectangle (AAD\num);
          \ifnum\num=2
          \draw[fill,white] (AAA\num) rectangle (AAD\num);
          \draw[blue!90!black!60] (AAA\num) rectangle (AAD\num);
          \else
          \draw[fill,blue!80!black!40] (AAA\num) rectangle (AAD\num);
          \draw[very thick,blue!100!black!100] (AAA\num) rectangle (AAD\num);
          \fi
          
          \draw[blue!40] (AAD\num) -- (D\num);
          \ifnum\num=2
          \else
          \fill[blue!15,fill,opacity=.4] (AAA\num)--(A\num)--(B\num)--(AAB\num)--(AAA\num);
          \fill[blue!15,fill,opacity=.4] (AAA\num)--(A\num)--(C\num)--(AAC\num)--(AAA\num);
          \fi
          \draw[blue!60] (AAA\num) -- (A\num);
          \draw[blue!60] (AAB\num) -- (B\num);
          \draw[blue!60] (AAC\num) -- (C\num);
          
          \end{scope}
       

       \begin{scope}[
             yshift=-\Bw*0.8*\channelwidth*\C,every node/.append style={
             yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
       ]
          \coordinate (GA) at (\dd*\Gw,\dd*\Rw);
          \coordinate (GB) at (\dd*\Gw+\dd,\dd*\Rw);
          \coordinate (GC) at (\dd*\Gw,\dd*\Rw+\dd);
          \coordinate (GD) at (\dd*\Gw+\dd,\dd*\Rw+\dd);
          \coordinate (GO) at (\dd*\Gw+\dd*0.5,\dd*\Rw+\dd); 
          \coordinate (GU) at (\dd*\Gw+\dd,\dd*\Rw+0.15); 
          \coordinate (GV) at (\dd*\Gw+\dd,\dd*\Rw+\dd);
          \coordinate (GW) at (\dd*\Gw+\dd,\dd*\Rw+0.2);
       \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{top}
    \ifnum \num=0
       \draw[decorate,decoration={brace,raise=2pt},line width=1pt] (AAB\Cd\num) -- (AAD\Cd\num) node[left,yshift=-1mm,xshift=-5mm] {$W_l$};
       \draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (AAC\Cd\num) -- (AAD\Cd\num) node[right,yshift=1.6mm,xshift=8mm] {$H_l$};
       \draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (AB\Cd) -- (AB0);
       \fi
    \ifnum \num=3
    \draw[decorate,decoration={brace,mirror,raise=4pt},line width=1.5pt] (AAB0) -- (AAA3);
    \node[below,yshift=-5mm,xshift=-3mm] (cout) at ( $ (AAB0)!0.5!(AAA3) $ ) {$r^{(l)}\in\{0,1\}^{C_{l}}$};
    \fi
    \ifnum\num=3
\node (q1) at (-2.3,-2) {$q^{(l)}_1$};
\draw[-latex,black,thick] ( $ (A0)!0.5!(B0) $ )  to[out=250,in=20] (q1);
\node (ql) at (13,-5) {$q^{(l)}_{C_{l}}$};
\draw[-latex,black,thick] ( $ (A3)!0.5!(C3) $ )  to[out=290,in=160] (ql);

\draw[-latex,black,thick] ( $ (AB0)!0.5!(AB\Cd) $ ) + (-0.17,0) to[out=210,in=130] (-4.5,0.9);
\node[yshift=-35,xshift=19,align=left] (rl) at (AB0) {$r^{(l-1)}\in\{0,1\}^{C_{l-1}}$};

\fi
    
    
    \end{pgfonlayer}
    \begin{pgfonlayer}{over}
    \ifnum\num=2
    \draw[thick,dotted,blue!80] (A\num) -- (AAA0\num);
    \draw[thick,dotted,blue!80] (B\num) -- (AAB0\num);
    \draw[thick,dotted,blue!80] (C\num) -- (AAC0\num);
    \draw[thick,dotted,blue!80] (D\num) -- (AAD0\num);
    \else
\draw[very thick,dotted,blue!80] (A\num) -- (AAA0\num);
    \draw[very thick,dotted,blue!80] (B\num) -- (AAB0\num);
    \draw[very thick,dotted,blue!80] (C\num) -- (AAC0\num);
    \draw[very thick,dotted,blue!80] (D\num) -- (AAD0\num);
    \fi

\end{pgfonlayer}

}

%( $ (A0)!0.5!(B0) $ );



\end{tikzpicture}
}
\caption{Input channel activation ($r^{(l-1)}$), shape column activation ($q^{(l)}$), and corresponding mask ($A^{(l)}$) in $l$ th convolution}
\label{fig:point3d}
%\end{figure}
\end{figure*}


==> fig/pointwise_3D_bold.tex <==
\def\W{5}     %width
\def\H{5}     %height
\def\C{6}   %channel
\def\Cd{5}  %channel-1
\def\Bw{4}
\def\Rw{-10}
\def\Gw{-10}
\def\rot{15}
\def\rat{-2}
\def\rit{2}
\def\Lr{2}
\def\Li{2}
\def\Lj{3}
\def\dd{0.3}
\def\channelwidth{4.4}
\begin{figure*}[ht]
%\begin{figure}
    \centering
\resizebox{1.0\columnwidth}{!}{
%\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{bottom}\pgfdeclarelayer{top}\pgfdeclarelayer{over}
\pgfsetlayers{bottom,over,top}  
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.7,>=stealth]{>}}},postaction={decorate}}}
\tikzset{myptr2/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.5,>=stealth]{>}}},postaction={decorate}}}
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
\foreach \num in {0,1,2,3}{
    %\ifnum\num=2
    %\def\rat{-3}
    %\fi
    \begin{pgfonlayer}{over}
           \begin{scope}[  % Lower layer
                 yshift={-40},every node/.append style={
                 yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
              ]
              \coordinate (A\num) at (0,\rat*\dd*\num*\W+0);
              \coordinate (B\num) at (0,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (C\num) at (\dd*\W,\rat*\dd*\num*\W+0);
              \coordinate (D\num) at (\dd*\W,\rat*\dd*\num*\W+\dd*\H);
              
              \draw[white,opacity=0.9,fill] (A\num) rectangle (D\num);
              \ifnum\num=2
              \draw[blue!90!black!100] (A\num) rectangle (D\num);
              \else
              \draw[blue!90!black!100,thick] (A\num) rectangle (D\num);
              \fi
              \ifnum\num=0
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \ifnum\num=1
              \fill[blue!50,fill,opacity=.7] (A\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \ifnum\num=3
              \fill[blue!50,fill,opacity=.7] (A\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \draw[step=\dd cm,blue!60] (A\num) grid (D\num);
        \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{top}
        \newcount\mycount
        \foreach \i in {0,1,...,\Cd} {
           \mycount=\i
           \multiply\mycount by 3
           \ifnum\i>2
           \advance\mycount by 3
           \fi
           \begin{scope}[  % Lower layer
                 yshift={\channelwidth*\mycount},yslant=0.5,xslant=-1,rotate=\rot
              ]
              \coordinate (AAA\i\num) at (0,\rat*\dd*\num*\W+0);
              \coordinate (AAB\i\num) at (0,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (AAC\i\num) at (\dd*\W,\rat*\dd*\num*\W+0);
              \coordinate (AAD\i\num) at (\dd*\W,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (LA\i\num) at (\dd*\Lr*\W,\rat*\dd*\num*\W+\Li*\dd);
              \coordinate (LB\i\num) at (\dd*\Lr*\W,\rat*\dd*\num*\W+\Lj*\dd);
              \coordinate (LC\i\num) at (\dd*\Lr*\W+\dd,\rat*\dd*\num*\W+\Li*\dd);
              \coordinate (LD\i\num) at (\dd*\Lr*\W+\dd,\rat*\dd*\num*\W+\Lj*\dd);
              \coordinate (AA\i) at (\dd*\Li,\rit*\dd*\W+\dd*\Li);
              \coordinate (AB\i) at (\dd*\Li,\rit*\dd*\W+\dd*\Lj);
              \coordinate (AC\i) at (\dd*\Lj,\rit*\dd*\W+\dd*\Li);
              \coordinate (AD\i) at (\dd*\Lj,\rit*\dd*\W+\dd*\Lj);
              
              \newcount\prevcount
              \prevcount=\i
              \advance\prevcount by -1
              
              \ifnum\i>0
              \ifnum\i=3
              \ifnum\num=2
              \draw[thick,dotted,blue!80] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[thick,dotted,blue!80] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[thick,dotted,blue!80] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[thick,dotted,blue!80] (AAD\i\num) -- (AAD\the\prevcount\num);
              \else
              \draw[very thick,dotted,blue!80] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[very thick,dotted,blue!80] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[very thick,dotted,blue!80] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[very thick,dotted,blue!80] (AAD\i\num) -- (AAD\the\prevcount\num);
              \fi
  
              \ifnum\num=0
              \draw[very thick,dotted,gray!80] (AA\i) -- (AA\the\prevcount);
              \draw[very thick,dotted,gray!80] (AB\i) -- (AB\the\prevcount);
              \draw[very thick,dotted,gray!80] (AC\i) -- (AC\the\prevcount);
              \draw[very thick,dotted,gray!80] (AD\i) -- (AD\the\prevcount);
              \fi
              
              \else
              \ifnum\num=2
              \draw[blue!50] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[blue!50] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[blue!50] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[blue!50] (AAD\i\num) -- (AAD\the\prevcount\num);
              \else
              \draw[very thick,blue!50] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[very thick,blue!50] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[very thick,blue!50] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[very thick,blue!50] (AAD\i\num) -- (AAD\the\prevcount\num);
              \fi
              \ifnum\num=0
              \draw[gray!80] (AA\i) -- (AA\the\prevcount);
              \draw[gray!80] (AB\i) -- (AB\the\prevcount);
              \draw[gray!80] (AC\i) -- (AC\the\prevcount);
              \draw[gray!80] (AD\i) -- (AD\the\prevcount);
              \fi
              
              \fi
              \fi
              \newcount\prevcount
              \prevcount=\num
              \advance\prevcount by -1
              
              \ifnum\num>0
              \draw[white,fill,opacity=0.7] (AAD\i\num) rectangle (AAA\i\the\prevcount);
              \ifnum\i=0
              \draw[very thick,black!100] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,black!100] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[black,thick] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \else
              \ifnum\i=2
              \draw[very thick,black!100] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,black!100] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[black,thick] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \else
              \ifnum\i=5
              \draw[very thick,black!100] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,black!100] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[black,thick] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \else
              \draw[very thick,gray] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,gray] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[gray,thick] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \fi
              \fi
              \fi
              
              \fi
              
              \ifnum\i=0
              \draw[very thick, black!100] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[black!100](AA\i)--(AC\i);
              \else
              \ifnum\i=2
              \draw[very thick, black!100] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[black!100](AA\i)--(AC\i);
              \else
              \ifnum\i=5
              \draw[very thick, black!100] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[black!100](AA\i)--(AC\i);
              \else
              \draw[very thick, gray] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[gray](AA\i)--(AC\i);
              \fi
              \fi
              \fi
              \ifnum\num=0
              \ifnum\i=1
              \draw[gray!5,fill] (AA\i) rectangle (AD\i);
              \else
              \ifnum\i=3
              \draw[gray!5,fill] (AA\i) rectangle (AD\i);
              \else
              \ifnum\i=4
              \draw[gray!5,fill] (AA\i) rectangle (AD\i);
              \else
              \draw[red!30,fill] (AA\i) rectangle (AD\i);
              \fi
              \fi
              \fi
              \fi
             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
              \fill[white,fill,opacity=.8] (AAA\i\num) rectangle (AAD\i\num);
              \ifnum\num=0
              \ifnum\i=0
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \ifnum\i=2
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \ifnum\i=5
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \fi
              \ifnum\num=1
              \ifnum\i=0
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \ifnum\i=2
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \ifnum\i=5
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \fi
              \ifnum\num=3
              \ifnum\i=0
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \ifnum\i=2
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \ifnum\i=5
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \fi
              
             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
              
              \ifnum\num=0
              \ifnum\i=0
              \fill[red!14,fill,opacity=.6](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick,black!100] (AC\i)--(AAD\i\num);
              \draw[very thick,black!100] (AAB\i\num)--(AA\i);
              \else
              \ifnum\i=2
              \fill[red!15,fill,opacity=.6](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick,black!100] (AC\i)--(AAD\i\num);
              \draw[very thick,black!100] (AAB\i\num)--(AA\i);
              \else
              \ifnum\i=5
              \fill[red!15,fill,opacity=.6](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick,black!100] (AC\i)--(AAD\i\num);
              \draw[very thick,black!100] (AAB\i\num)--(AA\i);
              \else
              \fill[white,fill,opacity=.8](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick, gray] (AC\i)--(AAD\i\num);
              \draw[very thick,gray] (AAB\i\num)--(AA\i);
              
              \fi
              \fi
              \fi
              
              
              \fi
              
              \draw[step=\dd cm, gray!70] (AAA\i\num) grid (AAD\i\num);
              
              \ifnum\i=0
              \draw[thick, black] (AAB\i\num) -- (AAD\i\num);
              \else
              \ifnum\i=2
              \draw[thick, black] (AAB\i\num) -- (AAD\i\num);
              \else
              \ifnum\i=5              
              \draw[thick, black] (AAB\i\num) -- (AAD\i\num);
              \else
              \draw[thick, gray!90!black!100] (AAB\i\num) -- (AAD\i\num);
              \fi
              \fi
              \fi
              \ifnum\num=3
              \ifnum\i=0
              \draw[very thick,black!100] (AAA\i\num) -- (AAC\i\num);
              \else
              \ifnum\i=2
              \draw[very thick,black!100] (AAA\i\num) -- (AAC\i\num);
              \else
              \ifnum\i=5
              \draw[very thick,black!100] (AAA\i\num) -- (AAC\i\num);
              \else
              \draw[very thick,gray!90!black!100] (AAA\i\num) -- (AAC\i\num);
              \fi
              \fi
              \fi
              \fi
              \ifnum\i=0
              \draw[very thick,black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,black!100] (AAC\i\num) -- (AAD\i\num);
              \else
              \ifnum\i=2
              \draw[very thick,black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,black!100] (AAC\i\num) -- (AAD\i\num);
              \else
              \ifnum\i=5
              \draw[very thick,black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,black!100] (AAC\i\num) -- (AAD\i\num);
              \else
              \draw[very thick,gray!90!black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,gray!90!black!100] (AAC\i\num) -- (AAD\i\num);
              \fi
              \fi
              \fi
              
              
              
           \end{scope}
           
        }
    \end{pgfonlayer}
    \begin{pgfonlayer}{bottom}
       \begin{scope}[
             yshift=-\Bw*\channelwidth*\C,every node/.append style={
             yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
          ]
          \coordinate (AAA\num) at (\dd*\Li,\rat*\dd*\num*\W+\dd*\Li);
          \coordinate (AAB\num) at (\dd*\Li,\rat*\dd*\num*\W+\dd*\Lj);
          \coordinate (AAC\num) at (\dd*\Lj,\rat*\dd*\num*\W+\dd*\Li);
          \coordinate (AAD\num) at (\dd*\Lj,\rat*\dd*\num*\W+\dd*\Lj);
          
          \draw[fill, white, opacity=.7] (AAA\num) rectangle (AAD\num);
          \ifnum\num=2
          \draw[fill,white] (AAA\num) rectangle (AAD\num);
          \draw[blue!90!black!60] (AAA\num) rectangle (AAD\num);
          \else
          \draw[fill,blue!80!black!40] (AAA\num) rectangle (AAD\num);
          \draw[very thick,blue!100!black!100] (AAA\num) rectangle (AAD\num);
          \fi
          
          \draw[blue!40] (AAD\num) -- (D\num);
          \ifnum\num=2
          \else
          \fill[blue!15,fill,opacity=.4] (AAA\num)--(A\num)--(B\num)--(AAB\num)--(AAA\num);
          \fill[blue!15,fill,opacity=.4] (AAA\num)--(A\num)--(C\num)--(AAC\num)--(AAA\num);
          \fi
          \draw[blue!60] (AAA\num) -- (A\num);
          \draw[blue!60] (AAB\num) -- (B\num);
          \draw[blue!60] (AAC\num) -- (C\num);
          
          \end{scope}
       

       \begin{scope}[
             yshift=-\Bw*0.8*\channelwidth*\C,every node/.append style={
             yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
       ]
          \coordinate (GA) at (\dd*\Gw,\dd*\Rw);
          \coordinate (GB) at (\dd*\Gw+\dd,\dd*\Rw);
          \coordinate (GC) at (\dd*\Gw,\dd*\Rw+\dd);
          \coordinate (GD) at (\dd*\Gw+\dd,\dd*\Rw+\dd);
          \coordinate (GO) at (\dd*\Gw+\dd*0.5,\dd*\Rw+\dd); 
          \coordinate (GU) at (\dd*\Gw+\dd,\dd*\Rw+0.15); 
          \coordinate (GV) at (\dd*\Gw+\dd,\dd*\Rw+\dd);
          \coordinate (GW) at (\dd*\Gw+\dd,\dd*\Rw+0.2);
       \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{top}
    \ifnum \num=0
       \draw[decorate,decoration={brace,raise=2pt},line width=1pt] (AAB\Cd\num) -- (AAD\Cd\num) node[left,yshift=-1mm,xshift=-5mm] {$W_l$};
       \draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (AAC\Cd\num) -- (AAD\Cd\num) node[right,yshift=1.6mm,xshift=8mm] {$H_l$};
       \draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (AB\Cd) -- (AB0);
       \fi
    \ifnum \num=3
    \draw[decorate,decoration={brace,mirror,raise=4pt},line width=1.5pt] (AAB0) -- (AAA3);
    \node[below,yshift=-5mm,xshift=-3mm] (cout) at ( $ (AAB0)!0.5!(AAA3) $ ) {$r^{(l)}\in\{0,1\}^{C_{l}}$};
    \fi
    \ifnum\num=3
\node (q1) at (-2.3,-2) {$q^{(l)}_1$};
\draw[-latex,black,thick] ( $ (A0)!0.5!(B0) $ )  to[out=250,in=20] (q1);
\node (ql) at (13,-5) {$q^{(l)}_{C_{l}}$};
\draw[-latex,black,thick] ( $ (A3)!0.5!(C3) $ )  to[out=290,in=160] (ql);

\draw[-latex,black,thick] ( $ (AB0)!0.5!(AB\Cd) $ ) + (-0.17,0) to[out=210,in=130] (-4.5,0.9);
\node[yshift=-35,xshift=19,align=left] (rl) at (AB0) {$r^{(l-1)}\in\{0,1\}^{C_{l-1}}$};

\fi
    
    
    \end{pgfonlayer}
    \begin{pgfonlayer}{over}
    \ifnum\num=2
    \draw[thick,dotted,blue!80] (A\num) -- (AAA0\num);
    \draw[thick,dotted,blue!80] (B\num) -- (AAB0\num);
    \draw[thick,dotted,blue!80] (C\num) -- (AAC0\num);
    \draw[thick,dotted,blue!80] (D\num) -- (AAD0\num);
    \else
\draw[very thick,dotted,blue!80] (A\num) -- (AAA0\num);
    \draw[very thick,dotted,blue!80] (B\num) -- (AAB0\num);
    \draw[very thick,dotted,blue!80] (C\num) -- (AAC0\num);
    \draw[very thick,dotted,blue!80] (D\num) -- (AAD0\num);
    \fi

\end{pgfonlayer}

}

%( $ (A0)!0.5!(B0) $ );



\end{tikzpicture}
}
\caption{Input channel activation ($r^{(l-1)}$), shape column activation ($q^{(l)}$), and corresponding mask ($A^{(l)}$) in $l$ th convolution}
\label{fig:point3d}
%\end{figure}
\end{figure*}


==> fig/pointwise_3D_bold2.tex <==
\def\W{5}     %width
\def\H{5}     %height
\def\C{5}   %channel
\def\Cd{4}  %channel-1
\def\Bw{4}
\def\Rw{-10}
\def\Gw{-10}
\def\rot{25}
\def\rat{-2}
\def\rit{2}
\def\Lr{2}
\def\Li{2}
\def\Lj{3}
\def\dd{0.3}
\def\channelwidth{4.4}
\begin{figure}[ht]
%\begin{figure}
    \centering
\resizebox{1\columnwidth}{!}{
%\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{bottom}\pgfdeclarelayer{top}\pgfdeclarelayer{over}
\pgfsetlayers{bottom,over,top}  
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.7,>=stealth]{>}}},postaction={decorate}}}
\tikzset{myptr2/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.5,>=stealth]{>}}},postaction={decorate}}}
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
\foreach \num in {0,1,2,3}{
    %\ifnum\num=2
    %\def\rat{-3}
    %\fi
    \begin{pgfonlayer}{over}
           \begin{scope}[  % Lower layer
                 yshift={-40},every node/.append style={
                 yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
              ]
              \coordinate (A\num) at (0,\rat*\dd*\num*\W+0);
              \coordinate (B\num) at (0,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (C\num) at (\dd*\W,\rat*\dd*\num*\W+0);
              \coordinate (D\num) at (\dd*\W,\rat*\dd*\num*\W+\dd*\H);
              
              \draw[white,opacity=0.9,fill] (A\num) rectangle (D\num);
              \ifnum\num=2
              \draw[blue!90!black!100] (A\num) rectangle (D\num);
              \else
              \draw[blue!90!black!100,thick] (A\num) rectangle (D\num);
              \fi
              \ifnum\num=0
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \ifnum\num=1
              \fill[blue!50,fill,opacity=.7] (A\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \ifnum\num=3
              \fill[blue!50,fill,opacity=.7] (A\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[blue!50,fill,opacity=.7] (A\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \draw[step=\dd cm,blue!60] (A\num) grid (D\num);
        \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{top}
        \newcount\mycount
        \foreach \i in {0,1,...,\Cd} {
           \mycount=\i
           \multiply\mycount by 3
           \ifnum\i>2
           \advance\mycount by 3
           \fi
           \begin{scope}[  % Lower layer
                 yshift={\channelwidth*\mycount},yslant=0.5,xslant=-1,rotate=\rot
              ]
              \coordinate (AAA\i\num) at (0,\rat*\dd*\num*\W+0);
              \coordinate (AAB\i\num) at (0,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (AAC\i\num) at (\dd*\W,\rat*\dd*\num*\W+0);
              \coordinate (AAD\i\num) at (\dd*\W,\rat*\dd*\num*\W+\dd*\H);
              \coordinate (LA\i\num) at (\dd*\Lr*\W,\rat*\dd*\num*\W+\Li*\dd);
              \coordinate (LB\i\num) at (\dd*\Lr*\W,\rat*\dd*\num*\W+\Lj*\dd);
              \coordinate (LC\i\num) at (\dd*\Lr*\W+\dd,\rat*\dd*\num*\W+\Li*\dd);
              \coordinate (LD\i\num) at (\dd*\Lr*\W+\dd,\rat*\dd*\num*\W+\Lj*\dd);
              \coordinate (AA\i) at (\dd*\Li,\rit*\dd*\W+\dd*\Li);
              \coordinate (AB\i) at (\dd*\Li,\rit*\dd*\W+\dd*\Lj);
              \coordinate (AC\i) at (\dd*\Lj,\rit*\dd*\W+\dd*\Li);
              \coordinate (AD\i) at (\dd*\Lj,\rit*\dd*\W+\dd*\Lj);
              
              \newcount\prevcount
              \prevcount=\i
              \advance\prevcount by -1
              
              \ifnum\i>0
              \ifnum\i=3
              \ifnum\num=2
              \draw[thick,dotted,blue!80] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[thick,dotted,blue!80] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[thick,dotted,blue!80] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[thick,dotted,blue!80] (AAD\i\num) -- (AAD\the\prevcount\num);
              \else
              \draw[very thick,dotted,blue!80] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[very thick,dotted,blue!80] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[very thick,dotted,blue!80] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[very thick,dotted,blue!80] (AAD\i\num) -- (AAD\the\prevcount\num);
              \fi
  
              \ifnum\num=0
              \draw[very thick,dotted,gray!80] (AA\i) -- (AA\the\prevcount);
              \draw[very thick,dotted,gray!80] (AB\i) -- (AB\the\prevcount);
              \draw[very thick,dotted,gray!80] (AC\i) -- (AC\the\prevcount);
              \draw[very thick,dotted,gray!80] (AD\i) -- (AD\the\prevcount);
              \fi
              
              \else
              \ifnum\num=2
              \draw[blue!50] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[blue!50] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[blue!50] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[blue!50] (AAD\i\num) -- (AAD\the\prevcount\num);
              \else
              \draw[very thick,blue!50] (AAA\i\num) -- (AAA\the\prevcount\num);
              \draw[very thick,blue!50] (AAB\i\num) -- (AAB\the\prevcount\num);
              \draw[very thick,blue!50] (AAC\i\num) -- (AAC\the\prevcount\num);
              \draw[very thick,blue!50] (AAD\i\num) -- (AAD\the\prevcount\num);
              \fi
              \ifnum\num=0
              \draw[gray!80] (AA\i) -- (AA\the\prevcount);
              \draw[gray!80] (AB\i) -- (AB\the\prevcount);
              \draw[gray!80] (AC\i) -- (AC\the\prevcount);
              \draw[gray!80] (AD\i) -- (AD\the\prevcount);
              \fi
              
              \fi
              \fi
              \newcount\prevcount
              \prevcount=\num
              \advance\prevcount by -1
              
              \ifnum\num>0
              \draw[white,fill,opacity=0.6] (AAD\i\num) rectangle (AAA\i\the\prevcount);
              \ifnum\i=0
              \draw[very thick,black!100] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,black!100] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[thick, gray] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \else
              \ifnum\i=2
              \draw[very thick,black!100] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,black!100] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[thick, gray] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \else
              \ifnum\i=4
              \draw[very thick,black!100] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,black!100] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[thick, gray] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \else
              \draw[very thick,gray] (AAD\i\num) -- (AAC\i\the\prevcount);
              \draw[very thick,gray] (AAB\i\num) -- (AAA\i\the\prevcount);
              \draw[thick, gray] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              \fi
              \fi
              \fi
              
              \fi
              
              \ifnum\i=0
              \draw[very thick, black!100] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[black!100](AA\i)--(AC\i);
              \else
              \ifnum\i=2
              \draw[very thick, black!100] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[black!100](AA\i)--(AC\i);
              \else
              \ifnum\i=4
              \draw[very thick, black!100] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[black!100](AA\i)--(AC\i);
              \else
              \draw[very thick, gray] (AA\i) -- (AB\i) -- (AD\i) -- (AC\i);
              \draw[gray](AA\i)--(AC\i);
              \fi
              \fi
              \fi
              \ifnum\num=0
              \ifnum\i=1
              \draw[gray!5,fill] (AA\i) rectangle (AD\i);
              \else
              \ifnum\i=3
              \draw[gray!5,fill] (AA\i) rectangle (AD\i);
              \else
              \draw[red!30,fill] (AA\i) rectangle (AD\i);
              \fi
              \fi
              \fi
             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
              \fill[white,fill,opacity=.65] (AAA\i\num) rectangle (AAD\i\num);
              \ifnum\num=0
              \ifnum\i=0
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \ifnum\i=2
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \ifnum\i=4
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,3*\dd) rectangle ++(4*\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(\dd,4*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,0) rectangle ++(2*\dd,1*\dd);
              \fi
              \fi
              \ifnum\num=1
              \ifnum\i=0
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \ifnum\i=2
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \ifnum\i=4
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,\dd) rectangle ++(1*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,2*\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (1*\dd,3*\dd) rectangle ++(2*\dd,4*\dd);
              \fi
              \fi
              \ifnum\num=3
              \ifnum\i=0
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \ifnum\i=2
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \ifnum\i=4
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (0,2*\dd) rectangle ++(\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (2*\dd,0) rectangle ++(3*\dd,2*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (3*\dd,\dd) rectangle ++(4*\dd,3*\dd);
              \fill[black!10!red!50,fill,opacity=.7] (AAA\i\num) + (\dd,4*\dd) rectangle ++(2*\dd,5*\dd);
              \fi
              \fi
              
             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
              
              \ifnum\num=0
              \ifnum\i=0
              \fill[red!14,fill,opacity=.6](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick,black!100] (AC\i)--(AAD\i\num);
              \draw[very thick,black!100] (AAB\i\num)--(AA\i);
              \else
              \ifnum\i=2
              \fill[red!15,fill,opacity=.6](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick,black!100] (AC\i)--(AAD\i\num);
              \draw[very thick,black!100] (AAB\i\num)--(AA\i);
              \else
              \ifnum\i=4
              \fill[red!15,fill,opacity=.6](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick,black!100] (AC\i)--(AAD\i\num);
              \draw[very thick,black!100] (AAB\i\num)--(AA\i);
              \else
              \fill[white,fill,opacity=.8](AA\i)--(AC\i)--(AAD\i\num)--(AAB\i\num)--(AA\i);
              \draw[very thick, gray] (AC\i)--(AAD\i\num);
              \draw[very thick,gray] (AAB\i\num)--(AA\i);
              
              \fi
              \fi
              \fi
              
              
              \fi
              
              \draw[step=\dd cm, gray!70] (AAA\i\num) grid (AAD\i\num);
              
              \draw[thick,gray] (AAB\i\num) -- (AAD\i\num);
              \ifnum\num=3
              \ifnum\i=0
              \draw[very thick,black!100] (AAA\i\num) -- (AAC\i\num);
              \else
              \ifnum\i=2
              \draw[very thick,black!100] (AAA\i\num) -- (AAC\i\num);
              \else
              \ifnum\i=4
              \draw[very thick,black!100] (AAA\i\num) -- (AAC\i\num);
              \else
              \draw[very thick,gray] (AAA\i\num) -- (AAC\i\num);
              \fi
              \fi
              \fi
              \fi
              \ifnum\i=0
              \draw[very thick,black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,black!100] (AAC\i\num) -- (AAD\i\num);
              \else
              \ifnum\i=2
              \draw[very thick,black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,black!100] (AAC\i\num) -- (AAD\i\num);
              \else
              \ifnum\i=4
              \draw[very thick,black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,black!100] (AAC\i\num) -- (AAD\i\num);
              \else
              \draw[very thick,gray!90!black!100] (AAA\i\num) -- (AAB\i\num);
              \draw[very thick,gray!90!black!100] (AAC\i\num) -- (AAD\i\num);
              \fi
              \fi
              \fi
              
              
              
           \end{scope}
           
        }
    \end{pgfonlayer}
    \begin{pgfonlayer}{bottom}
       \begin{scope}[
             yshift=-\Bw*\channelwidth*\C,every node/.append style={
             yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
          ]
          \coordinate (AAA\num) at (\dd*\Li,\rat*\dd*\num*\W+\dd*\Li);
          \coordinate (AAB\num) at (\dd*\Li,\rat*\dd*\num*\W+\dd*\Lj);
          \coordinate (AAC\num) at (\dd*\Lj,\rat*\dd*\num*\W+\dd*\Li);
          \coordinate (AAD\num) at (\dd*\Lj,\rat*\dd*\num*\W+\dd*\Lj);
          
          \draw[fill, white, opacity=.65] (AAA\num) rectangle (AAD\num);
          \ifnum\num=2
          \draw[fill,white] (AAA\num) rectangle (AAD\num);
          \draw[blue!90!black!60] (AAA\num) rectangle (AAD\num);
          \else
          \draw[fill,blue!80!black!40] (AAA\num) rectangle (AAD\num);
          \draw[very thick,blue!100!black!100] (AAA\num) rectangle (AAD\num);
          \fi
          
          \draw[blue!40] (AAD\num) -- (D\num);
          \ifnum\num=2
          \else
          \fill[blue!15,fill,opacity=.4] (AAA\num)--(A\num)--(B\num)--(AAB\num)--(AAA\num);
          \fill[blue!15,fill,opacity=.4] (AAA\num)--(A\num)--(C\num)--(AAC\num)--(AAA\num);
          \fi
          \draw[blue!60] (AAA\num) -- (A\num);
          \draw[blue!60] (AAB\num) -- (B\num);
          \draw[blue!60] (AAC\num) -- (C\num);
          
          \end{scope}
       

       \begin{scope}[
             yshift=-\Bw*0.8*\channelwidth*\C,every node/.append style={
             yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
       ]
          \coordinate (GA) at (\dd*\Gw,\dd*\Rw);
          \coordinate (GB) at (\dd*\Gw+\dd,\dd*\Rw);
          \coordinate (GC) at (\dd*\Gw,\dd*\Rw+\dd);
          \coordinate (GD) at (\dd*\Gw+\dd,\dd*\Rw+\dd);
          \coordinate (GO) at (\dd*\Gw+\dd*0.5,\dd*\Rw+\dd); 
          \coordinate (GU) at (\dd*\Gw+\dd,\dd*\Rw+0.15); 
          \coordinate (GV) at (\dd*\Gw+\dd,\dd*\Rw+\dd);
          \coordinate (GW) at (\dd*\Gw+\dd,\dd*\Rw+0.2);
       \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{top}
    \ifnum \num=0
       \draw[decorate,decoration={brace,raise=2pt},line width=1pt] (AAB\Cd\num) -- (AAD\Cd\num) node[left,yshift=-2.5mm,xshift=-4mm] {\Large$W_l$};
       \draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (AAC\Cd\num) -- (AAD\Cd\num) node[right,yshift=1.75mm,xshift=7.53mm] {\Large$H_l$};
       \draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (AB\Cd) -- (AB0);
       \fi
    \ifnum \num=3
    \draw[decorate,decoration={brace,mirror,raise=4pt},line width=1.5pt] (AAB0) -- (AAA3);
    \node[below,yshift=-5mm,xshift=-3mm] (cout) at ( $ (AAB0)!0.5!(AAA3) $ ) {\Large $r^{(l)}\in\{0,1\}^{C_{l}}$};
    \fi
    \ifnum\num=3
\node (q1) at (-2.3,-2) {\Large $q^{(l)}_1$};
\draw[-latex,black,thick] ( $ (A0)!0.5!(B0) $ )  to[out=250,in=20] (q1);
\node (ql) at (12.5,-4.7) {\Large $q^{(l)}_{C_{l}}$};
\draw[-latex,black,thick] ( $ (A3)!0.5!(C3) $ )  to[out=310,in=80] (ql);

\draw[-latex,black,thick] ( $ (AB0)!0.5!(AB\Cd) $ ) + (-0.17,0) to[out=240,in=140] (-4.4,0.3);
\node[yshift=-45,xshift=32,align=left] (rl) at (AB0) {\Large$r^{(l\!-\!1)}\!\in\!\{0,1\}^{C_{l\!-\!1}}$};

\fi
    
    
    \end{pgfonlayer}
    \begin{pgfonlayer}{over}
    \ifnum\num=2
    \draw[thick,dotted,blue!80] (A\num) -- (AAA0\num);
    \draw[thick,dotted,blue!80] (B\num) -- (AAB0\num);
    \draw[thick,dotted,blue!80] (C\num) -- (AAC0\num);
    \draw[thick,dotted,blue!80] (D\num) -- (AAD0\num);
    \else
\draw[very thick,dotted,blue!80] (A\num) -- (AAA0\num);
    \draw[very thick,dotted,blue!80] (B\num) -- (AAB0\num);
    \draw[very thick,dotted,blue!80] (C\num) -- (AAC0\num);
    \draw[very thick,dotted,blue!80] (D\num) -- (AAD0\num);
    \fi

\end{pgfonlayer}

}

%( $ (A0)!0.5!(B0) $ );



\end{tikzpicture}
}
%<<<<<<< HEAD
\caption{Input channel activation $(=r^{(l\!-\!1)})$, shape column activation $(=q^{(l)})$, and the corresponding mask $(=A^{(l)})$ for $l$-th convolution layer, where $A^{(l)} = r^{(l\!-\!1)}\otimes q^{(l)}$.}
%=======
%\caption{Input channel activation $\left(\!=\!r^{(l\!-\!1)}\right)$, shape column activation $\left(\!=\!q^{(l)}\right)$, and the corresponding mask $\left(\!=\!A^{(l)}\right)$ for $l$-th convolution layer, where $A^{(l)}\!=\!r^{(l\!-\!1)}\otimes q^{(l)}$.}
%>>>>>>> 4b5a8a37554984675fc16c86012f8422c59db9e4
\label{fig:point3d}
%\end{figure}
\end{figure}


==> fig/quad_couple.tex <==
\begin{figure}[hbt!]
    \centering
\resizebox{\columnwidth}{!}{


\begin{tikzpicture}
\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{-0.6}
\def\sy{0.4}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\fi
\ifnum\j = 1
%\draw[black!20!red!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);

\else 
\ifnum\j = 2
%\draw[black!20!red!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
%\draw[black!40!red] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{5}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{0}
\def\sy{0.4}

\foreach \j in {1,2}{
\foreach \i in {1,2,5}{
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
\foreach \i in {1,2,3,4,5}{
\draw[gray!60,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
\foreach \i in {3,4}{
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff) -- ++(\dd,\dd);
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff+\dd) -- ++(\dd,-\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1

\fi
\ifnum\j = 1
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
%\draw[black!40!green] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{5}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.8}
\def\sy{0}

\foreach \j in {1,4,5}{
\foreach \i in {1,3,4,5}{
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);

}
\foreach \i in {1,2,3,4,5}{
\draw[gray!60,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
\foreach \i in {2}{
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff) -- ++(\dd,\dd);
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff+\dd) -- ++(\dd,-\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.0}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1

\fi
\ifnum\j = 1
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 3
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node  at (-1.0,1.35) (a) {$\cdots$}; 
\node  at (6.5,1.35) (b) {$\cdots$}; 
\end{tikzpicture}}
\caption{
    This figure shows the pruning example which prunes according to the importance of channel on the sequential convolution blocks. A circle indicates whether the corresponding channel is pruned or not (empty $\rightarrow$ pruned, filled $\rightarrow$ unpruned). A square indicates a 2-D filter in convolutional weights (empty $\rightarrow$ pruned, filled $\rightarrow$ unpruned, filled with X $\rightarrow$ inactive but unpruned).
}
\label{fig:quadcoup}
\end{figure}


==> fig/quad_couple_ago.tex <==
\begin{figure}[hbt!]
    \centering
\resizebox{\columnwidth}{!}{


\begin{tikzpicture}
\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{-0.6}
\def\sy{0.4}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize $r^{(l-2)}$};
\fi
\ifnum\j = 1
%\draw[black!20!red!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);

\else 
\ifnum\j = 2
%\draw[black!20!red!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
%\draw[black!40!red] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{5}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{0}
\def\sy{0.4}
\node (l) at (\sx+3*\ff+0.5*\dd,0) {\scriptsize$A^{(l-1)}$};

\foreach \j in {1,2}{
\foreach \i in {1,2,5}{
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
\foreach \i in {1,2,3,4,5}{
\draw[gray!60,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
\foreach \i in {3,4}{
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff) -- ++(\dd,\dd);
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff+\dd) -- ++(\dd,-\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l-1)}$};
\fi
\ifnum\j = 1
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
%\draw[black!40!green] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{5}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.8}
\def\sy{0}
\node (l) at (\sx+3*\ff+0.5*\dd,0) {\scriptsize$A^{(l)}$};

\foreach \j in {1,4,5}{
\foreach \i in {1,3,4,5}{
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);

}
\foreach \i in {1,2,3,4,5}{
\draw[gray!60,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
\foreach \i in {2}{
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff) -- ++(\dd,\dd);
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff+\dd) -- ++(\dd,-\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.0}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node[align=center,yshift=-3mm] (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$ \\  \scriptsize$\in\{0,1\}^{C^{(l)}}$};
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$};
\fi
\ifnum\j = 1
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 3
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{4}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.6}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {\scriptsize$A^{(l+1)}$};
\foreach \j in {1,2,3,5}{
\foreach \i in {1,3,4}{
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
\foreach \i in {1,2,3,4}{
\draw[gray!60,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
\foreach \i in {2}{
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff) -- ++(\dd,\dd);
\draw[thick] (\sx+\i*\ff,\sy+\j*\ff+\dd) -- ++(\dd,-\dd);
}
}
\foreach \i in {1,...,\W}{

\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{7.4}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l+1)}$};
\fi
\ifnum\j = 1
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 4
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi
%\draw[black!20!orange] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!orange] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node  at (-1.0,1.35) (a) {$\cdots$}; 
\node  at (8.9,1.35) (b) {$\cdots$}; 
\end{tikzpicture}}
\caption{Channel activations ($r^{(l)}$) and corresponding activated 2-D filters on sequential convolution blocks. Current importance based channel pruning methods consider the importance of grey grids. But in fact grids with X is inactive, so its meaningless. Our method can consider the importance exactly in this perspective by consider quadratic coupling of subsequent layers.}
\label{fig:quadcouple}
\end{figure}


==> fig/skip.tex <==
\begin{figure}[hbt!]
    \centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}

\def\sx{-1.4}
\def\sy{0.6}

\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{6}     %height
\def\sx{-0.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$f^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.2+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) {$\cdots$};
\draw[->] (\sx+1*\ff+0.5*\dd,\sy+6.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,\sy+7.5*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,\sy+7.5*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,0+6.8*\ff+0.5*\dd);
\node[above] at (2.6+1*\ff+0.5*\dd,\sy+7.5*\ff+0.5*\dd) {\scriptsize skip connection};
\def\W{1}     %width
\def\H{5}     %height
\def\sx{1.0}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$f^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{6}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.6}
\def\sy{0.2}
\node (l) at (\sx+3.5*\ff+0.5*\dd,0) {\scriptsize$F^{(t)}$};
\foreach \i in {1,2,4,6}{
\foreach \j in {1,4,5}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{6}     %height
\def\sx{4.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$e^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\def\W{1}     %width
\def\H{6}     %height
\def\sx{5.4}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$f^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{6}     %height
\def\sx{6.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$f^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
%\ifnum\j = 2
%\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
%\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
%\fi
\fi
\fi 
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\end{tikzpicture}}
\caption{$(ii)$ in \Cref{eq:efconstraint}}
\label{fig:ef2}
\vspace{-1mm}
\end{figure}


==> fig/skip_type1.tex <==
\begin{figure}[hbt!]
    \centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{-1.4}
\def\sy{0.6}
%\draw (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};
\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{3}     %height
\def\sx{-0.6}
\def\sy{0.6}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$f^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);

\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.2+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};
\draw[->] (\sx+1*\ff+0.5*\dd,\sy+3.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,0+6.8*\ff+0.5*\dd);
\node[above] at (2.6+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) {\scriptsize downsampling type 1};
\def\W{1}     %width
\def\H{5}     %height
\def\sx{1.0}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$f^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{6}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.6}
\def\sy{0.2}
\node (l) at (\sx+3.5*\ff+0.5*\dd,0) {\scriptsize$F^{(t)}$};
\foreach \i in {1,2,4,6}{
\foreach \j in {1,4,5}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}


\def\W{1}     %width
\def\H{6}     %height
\def\sx{4.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$e^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\def\W{1}     %width
\def\H{6}     %height
\def\sx{5.4}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$f^{(s)}$};
\fi
\ifnum\j = 4
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\ifnum\j<4
%\draw[black,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd) node {\scriptsize$0$};

\else
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{6}     %height
\def\sx{6.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$f^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 4
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi
\fi 
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\end{tikzpicture}}
\caption{$(iii)$ in \Cref{eq:efconstraint} Type1}
\label{fig:ef3_type1}
\vspace{-1mm}
\end{figure}


==> fig/skip_type2.tex <==
\begin{figure}[hbt!]
    \centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{-1.4}
\def\sy{0.6}
%\draw (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};
\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{3}     %height
\def\sx{-0.6}
\def\sy{0.6}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$f^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);

\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.2+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};
\draw[->] (\sx+1*\ff+0.5*\dd,\sy+3.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,0+6.8*\ff+0.5*\dd);
\node[above] at (2.6+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) {\scriptsize downsampling type 2};
\def\W{1}     %width
\def\H{5}     %height
\def\sx{1.0}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$f^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{6}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.6}
\def\sy{0.2}
\node (l) at (\sx+3.5*\ff+0.5*\dd,0) {\scriptsize$F^{(t)}$};
\foreach \i in {1,2,4,6}{
\foreach \j in {1,4,5}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{6}     %height
\def\sx{4.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$e^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\def\W{1}     %width
\def\H{6}     %height
\def\sx{5.4}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$\tilde{f}^{(s)}$};
\fi
%\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd) node {\scriptsize$1$};

\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{6}     %height
\def\sx{6.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$f^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 2
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi
\fi 
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\end{tikzpicture}}
\caption{$(iii)$ in \Cref{eq:efconstraint} Type2}
\label{fig:ef3_type2}
\vspace{-1mm}
\end{figure}


==> fig/skips.tex <==



\begin{figure}[hbt!]
    \centering
    \begin{subfigure}[b]{0.32\columnwidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}

\def\sx{-1.4}
\def\sy{0.6}

%\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{6}     %height
\def\sx{-0.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$f^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.2+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) {$\cdots$};
\draw[->] (\sx+1*\ff+0.5*\dd,\sy+6.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,\sy+7.5*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,\sy+7.5*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,0+6.8*\ff+0.5*\dd);
\node[above] at (2.6+1*\ff+0.5*\dd,\sy+7.5*\ff+0.5*\dd) {skip connection};
\def\W{1}     %width
\def\H{5}     %height
\def\sx{1.0}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$f^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{6}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.6}
\def\sy{0.2}
\node (l) at (\sx+3.5*\ff+0.5*\dd,0) {$F^{(t)}$};
\foreach \i in {1,2,4,6}{
\foreach \j in {1,4,5}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{6}     %height
\def\sx{4.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$e^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\def\W{1}     %width
\def\H{6}     %height
\def\sx{5.4}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$f^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{6}     %height
\def\sx{6.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$f^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
%\ifnum\j = 2
%\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
%\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
%\fi
\fi
\fi 
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\end{tikzpicture}}
\caption{$(ii)$ in \Cref{eq:efconstraint}}
\label{fig:ef2}
\vspace{-1mm}
\end{subfigure}
\begin{subfigure}[b]{0.32\columnwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{-1.4}
\def\sy{0.6}
%\draw (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};
%\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{3}     %height
\def\sx{-0.6}
\def\sy{0.6}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$f^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);

\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.2+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};
\draw[->] (\sx+1*\ff+0.5*\dd,\sy+3.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,0+6.8*\ff+0.5*\dd);
\node[above] at (2.6+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) { downsampling type 1};
\def\W{1}     %width
\def\H{5}     %height
\def\sx{1.0}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$f^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{6}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.6}
\def\sy{0.2}
\node (l) at (\sx+3.5*\ff+0.5*\dd,0) {$F^{(t)}$};
\foreach \i in {1,2,4,6}{
\foreach \j in {1,4,5}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}


\def\W{1}     %width
\def\H{6}     %height
\def\sx{4.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$e^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\def\W{1}     %width
\def\H{6}     %height
\def\sx{5.4}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$f^{(s)}$};
\fi
\ifnum\j = 4
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\ifnum\j<4
%\draw[black,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd) node {\scriptsize$0$};

\else
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{6}     %height
\def\sx{6.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$f^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 4
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi
\fi 
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\end{tikzpicture}}
\caption{$(iii-a)$ in \Cref{eq:efconstraint}}
\label{fig:ef3_type1}
\vspace{-1mm}
\end{subfigure}
\begin{subfigure}[b]{0.32\columnwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{-1.4}
\def\sy{0.6}
%\draw (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};
%\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{3}     %height
\def\sx{-0.6}
\def\sy{0.6}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$f^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);

\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.2+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};
\draw[->] (\sx+1*\ff+0.5*\dd,\sy+3.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) -- (5.4+1*\ff+0.5*\dd,0+6.8*\ff+0.5*\dd);
\node[above] at (2.6+1*\ff+0.5*\dd,\sy+6*\ff+0.5*\dd) {downsampling type 2};
\def\W{1}     %width
\def\H{5}     %height
\def\sx{1.0}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$f^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{6}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.6}
\def\sy{0.2}
\node (l) at (\sx+3.5*\ff+0.5*\dd,0) {$F^{(t)}$};
\foreach \i in {1,2,4,6}{
\foreach \j in {1,4,5}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{6}     %height
\def\sx{4.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$e^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\def\W{1}     %width
\def\H{6}     %height
\def\sx{5.4}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$\tilde{f}^{(s)}$};
\fi
%\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd) node {\scriptsize$1$};

\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\draw (0.6+\sx+1*\ff+0.5*\dd,\sy+3.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{6}     %height
\def\sx{6.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$f^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 2
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi
\fi 
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\end{tikzpicture}}
\caption{$(iii-b)$ in \Cref{eq:efconstraint}}
\label{fig:ef3_type2}
\vspace{-1mm}

\end{subfigure}
\caption{Skip connection types}\label{fig:animals}
\end{figure}



==> fig/skips_v2.tex <==
\begin{figure}[hbt!]
    \centering
    \begin{subfigure}[b]{0.325\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}]
\clip (-0.22,-0.27) rectangle + (4.85,3.9);
\def\W{1}     %width
\def\H{2}     %height
\def\dd{0.3}
\def\ff{0.4}

\def\sx{-1.1}
\def\sy{0.6}

%\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{4}     %height
\def\sx{-0.5}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.1+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) {$\cdots$};
\draw (\sx+1*\ff+0.5*\dd,\sy+4.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (1.1+2*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd);
\draw (1.1+3*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) --(3.3+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (3.3+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd);
%\node[align=center] at (0.5+1*\ff+0.5*\dd,\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.9+\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.5+\sy+5.5*\ff+0.5*\dd) {\scriptsize skip \\ \scriptsize connection};
\node (l) at (0.5+1*\ff+0.5*\dd,0.74+5.5*\ff+0.5*\dd) {\scriptsize Identity};

\def\W{1}     %width
\def\H{4}     %height
\def\sx{0.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{4}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.1}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {$A^{(t)}$};
\foreach \i in {2,4}{
\foreach \j in {1,3,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{4}     %height
\def\sx{2.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$u^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\draw[->] (0.5+\sx+1*\ff-0.5*\dd,\sy+2.5*\ff+0.5*\dd) -- (0.5+\sx+1*\ff+1.5*\dd,\sy+2.5*\ff+0.5*\dd);
\def\W{1}     %width
\def\H{4}     %height
\def\sx{1.7}
\def\sy{1.7}

\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 3
\node (l) at (\sx+1.5*\ff+\i*\ff+0.5*\dd,0.78+5.5*\ff+0.5*\dd) {$v^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{4}     %height
\def\sx{3.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\end{tikzpicture}}
\caption{$(ii)$ in \Cref{eq:efconstraint}}
\label{fig:ef2}
\vspace{-1mm}
\end{subfigure}
\begin{subfigure}[b]{0.325\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\clip (-0.22,-0.27) rectangle + (4.85,3.9);
\def\W{1}     %width
\def\H{2}     %height
\def\dd{0.3}
\def\ff{0.4}

\def\sx{-1.1}
\def\sy{0.6}

%\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{2}     %height
\def\sx{-0.5}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {2,3}{
\ifnum\j = 2
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.1+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) {$\cdots$};
\draw (\sx+1*\ff+0.5*\dd,\sy+3.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (1.1+2*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd);
\draw (1.1+3*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) --(3.3+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (3.3+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd);
%\node[align=center] at (0.5+1*\ff+0.5*\dd,\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.9+\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.5+\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 1};
\node (l) at (0.5+1*\ff+0.5*\dd,0.74+5.5*\ff+0.5*\dd) {\scriptsize Zero padding};


\def\W{1}     %width
\def\H{4}     %height
\def\sx{0.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{4}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.1}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {$A^{(t)}$};
\foreach \i in {2,4}{
\foreach \j in {1,3,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{4}     %height
\def\sx{2.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$u^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\draw[->] (0.5+\sx+1*\ff-0.5*\dd,\sy+2.5*\ff+0.5*\dd) -- (0.5+\sx+1*\ff+1.5*\dd,\sy+2.5*\ff+0.5*\dd);
\def\W{1}     %width
\def\H{4}     %height
\def\sx{1.7}
\def\sy{1.7}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 3
\node (l) at (\sx+1.5*\ff+\i*\ff+0.5*\dd,0.78+5.5*\ff+0.5*\dd) {$\tilde{v}^{(s)}$};
\fi
\ifnum\j = 1
%\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$\tilde{f}^{(s)}$};
\fi
%\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\ifnum\j=3
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j=4
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd) node {\scriptsize$0$};
\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{4}     %height
\def\sx{3.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\end{tikzpicture}}
\caption{$(iii-a)$ in \Cref{eq:efconstraint}}
\label{fig:ef3_type1}
\vspace{-1mm}
\end{subfigure}
\begin{subfigure}[b]{0.325\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\clip (-0.22,-0.27) rectangle + (4.85,3.9);
\def\W{1}     %width
\def\H{2}     %height
\def\dd{0.3}
\def\ff{0.4}

\def\sx{-1.1}
\def\sy{0.6}

%\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{2}     %height
\def\sx{-0.5}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {2,3}{
\ifnum\j = 2
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.1+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) {$\cdots$};
\draw (\sx+1*\ff+0.5*\dd,\sy+3.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (1.1+2*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd);
\draw (1.1+3*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) --(3.3+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (3.3+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd);
%\node[align=center] at (0.5+1*\ff+0.5*\dd,\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.9+\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.5+\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
\node (l) at (0.5+1*\ff+0.5*\dd,0.74+5.5*\ff+0.5*\dd) {\scriptsize 1x1 conv};

\def\W{1}     %width
\def\H{4}     %height
\def\sx{0.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{4}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.1}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {$A^{(t)}$};
\foreach \i in {2,4}{
\foreach \j in {1,3,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{4}     %height
\def\sx{2.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$u^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\draw[->] (0.5+\sx+1*\ff-0.5*\dd,\sy+2.5*\ff+0.5*\dd) -- (0.5+\sx+1*\ff+1.5*\dd,\sy+2.5*\ff+0.5*\dd);
\def\W{1}     %width
\def\H{4}     %height
\def\sx{1.7}
\def\sy{1.7}

\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 3
\node (l) at (\sx+1.5*\ff+\i*\ff+0.5*\dd,0.78+5.5*\ff+0.5*\dd) {$\tilde{v}^{(s)}$};
\fi
%\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd) node {\scriptsize$1$};

\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{4}     %height
\def\sx{3.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 4
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\end{tikzpicture}}
\caption{$(iii-b)$ in \Cref{eq:efconstraint}}
\label{fig:ef3_type2}
\vspace{-1mm}

\end{subfigure}
\caption{Skip connection types}\label{fig:animals}
\end{figure}



==> fig/toy_ex.tex <==
 \newcommand\wrt[4]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\def\n{#4}
\draw[fill,\c] (\sx+\x*\ff,\sy+\y*\ff) rectangle ++(\dd,\dd);
\draw[thick] (\sx+\x*\ff,\sy+\y*\ff) rectangle ++(\dd,\dd);
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) {\LARGE \n};

}
\newcommand\cir[5]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\def\d{#4}
\def\n{#5}
%\draw[\d,fill] (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) circle (0.5*\dd);
%\draw[thick, \c] (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) circle (0.5*\dd);
%\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) {\n};

\draw[\d,fill] (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff) -- (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff) -- (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd) -- (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd) -- cycle;
\draw[thick, \c] (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff) -- (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff) -- (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd) -- (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd) -- cycle;
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) {\LARGE \n};

}
\newcommand{\rulesep}{\unskip\ \vrule\ }

\begin{figure}[hbt!]
    \centering
\begin{subfigure}[b]{0.4\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\sx{0}
\def\sy{0}
\def\dd{0.6}
\def\ff{0.8}
\def\x{-1}
\def\y{2}
\draw[dotted] (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd-2*\ff) -- (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd);
\cir{-1}{0}{red!80!black!100}{red!20}{};
\cir{-1}{1}{red!80!black!100}{red!20}{};
\cir{-1}{2}{red!80!black!100}{red!20}{};
\draw[dotted] (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff-2*\ff) --  (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff-2*\ff)  --  (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd-2*\ff) --  (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd);
%\node[red] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd) {$r^{(0)}$};
\def\sx{0.4}
\wrt{0}{0}{gray!40}{$4$};
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd-\ff) {\large $12$};
\wrt{1}{0}{white}{$1$};
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd-\ff) {\large $4$};
\wrt{0}{1}{gray!40}{$5$};
\wrt{1}{1}{white}{$2$};
\wrt{0}{2}{gray!40}{$3$};
\wrt{1}{2}{white}{$1$};
%\def\sy{0.4}
%\cir{0}{3}{green!80!black!100}{green!20}{};
%\cir{1}{3}{green!80!black!100}{white}{};

\def\sx{0.8}
\def\sy{0}
\def\x{2}
\def\y{1.5}
\draw[dotted] (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd-1*\ff) -- (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd);
\cir{2}{0.5}{green!80!black!100}{white}{};
\cir{2}{1.5}{green!80!black!100}{green!20}{};
\draw[dotted] (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff-1*\ff) --  (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff-1*\ff)  --  (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd-1*\ff) --  (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd);
%\node[green] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd+0.5*\ff) {$r^{(1)}$};

\def\sx{1.2}
\wrt{3}{0.5}{white}{$2$};
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd-1.5*\ff) {\large $9$};
\wrt{4}{0.5}{white}{$9$};
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd-1.5*\ff) {\large $10$};
\wrt{5}{0.5}{white}{$10$};
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd-1.5*\ff) {\large $11$};
\wrt{3}{1.5}{white}{$7$};
\wrt{4}{1.5}{gray!40}{$1$};
\wrt{5}{1.5}{gray!40}{$1$};
%\def\sy{0.4}
%\cir{3}{3}{blue!80!black!100}{white}{};
%\cir{4}{3}{blue!80!black!100}{blue!20}{};
%\cir{5}{3}{blue!80!black!100}{blue!20}{};
\def\sy{0}
\def\sx{1.6}
\def\x{6}
\def\y{2}
\draw[dotted] (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd-1*\ff) -- (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd);
\cir{6}{0}{blue!80!black!100}{blue!20}{};
\cir{6}{1}{blue!80!black!100}{blue!20}{};
\cir{6}{2}{blue!80!black!100}{white}{};
\draw[dotted] (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff-2*\ff) --  (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff-2*\ff)  --  (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd-2*\ff) --  (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd);
%\node[blue] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd) {$r^{(2)}$};
\def\sx{1.2}
\def\x{3}
\def\y{0.5}
\draw[red]  (\sx+\x*\ff+0.2*\dd,\sy+\y*\ff+0.5*\dd-\ff-0.1) --(\sx+\x*\ff+0.8*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.1);
\draw[red]  (\sx+\x*\ff+0.8*\dd,\sy+\y*\ff+0.5*\dd-\ff-0.1) --(\sx+\x*\ff+0.2*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.1);
\draw[blue]  (-0.1-0.5*\ff+\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.2*\dd) -- (0.1+2.5*\ff+\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.8*\dd);
\draw[blue]  (-0.1-0.5*\ff+\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.8*\dd) -- (0.1+2.5*\ff+\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.2*\dd);
\node[red] () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.25) {pruned};
\def\x{4}
\def\y{0}
\node[blue,below] () at  (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) {inactive};
\def\sx{0}
\def\x{1.5}
\def\y{0.5}
\draw[red]  (\sx+\x*\ff+0.2*\dd,\sy+\y*\ff+0.5*\dd-\ff-0.1) --(\sx+\x*\ff+0.8*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.1);
\draw[red]  (\sx+\x*\ff+0.8*\dd,\sy+\y*\ff+0.5*\dd-\ff-0.1) --(\sx+\x*\ff+0.2*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.1);
\node[red] () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.25) {pruned};
\node () at (3.1,-1.2) {\large Objective value : $(3+5+4)+(1+1)=14$};
\end{tikzpicture}}
\caption{Greedy}
\label{fig:toysub1}
\end{subfigure}
\hspace{2mm}
\rulesep
\hspace{1mm}
\begin{subfigure}[b]{0.4\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\sx{0}
\def\sy{0}
\def\dd{0.6}
\def\ff{0.8}
\def\x{-1}
\def\y{2}
\draw[dotted] (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd-2*\ff) -- (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd);
\cir{-1}{0}{red!80!black!100}{red!20}{};
\cir{-1}{1}{red!80!black!100}{red!20}{};
\cir{-1}{2}{red!80!black!100}{red!20}{};
\draw[dotted] (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff-2*\ff) --  (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff-2*\ff)  --  (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd-2*\ff) --  (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd);
%\node[red] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd) {$r^{(0)}$};
\def\sx{0.4}
\wrt{0}{0}{gray!40}{$4$};
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd-\ff) {\large $12$};
\wrt{1}{0}{white}{$1$};
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd-\ff) {\large $4$};
\wrt{0}{1}{gray!40}{$5$};
\wrt{1}{1}{white}{$2$};
\wrt{0}{2}{gray!40}{$3$};
\wrt{1}{2}{white}{$1$};
%\def\sy{0.4}
%\cir{0}{3}{green!80!black!100}{green!20}{};
%\cir{1}{3}{green!80!black!100}{white}{};
\def\sx{0.8}
\def\sy{0}
\def\x{2}
\def\y{1.5}
\draw[dotted] (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd-1*\ff) -- (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd);
\cir{2}{0.5}{green!80!black!100}{white}{};
\cir{2}{1.5}{green!80!black!100}{green!20}{};
\draw[dotted] (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff-1*\ff) --  (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff-1*\ff)  --  (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd-1*\ff) --  (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd);
%\node[green] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd+0.5*\ff) {$r^{(1)}$};
\def\sx{1.2}
\wrt{3}{0.5}{white}{$2$};
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd-1.5*\ff) {\large $9$};
\wrt{4}{0.5}{white}{$9$};
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd-1.5*\ff) {\large $10$};
\wrt{5}{0.5}{white}{$10$};
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd-1.5*\ff) {\large $11$};
\wrt{3}{1.5}{gray!40}{$7$};
\wrt{4}{1.5}{gray!40}{$1$};
\wrt{5}{1.5}{white}{$1$};
%\def\sy{0.4}
%\cir{3}{3}{blue!80!black!100}{blue!20}{};
%\cir{4}{3}{blue!80!black!100}{blue!20}{};
%\cir{5}{3}{blue!80!black!100}{white}{};
\def\sy{0}
\def\sx{1.6}
\def\x{6}
\def\y{2}
\draw[dotted] (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd-1*\ff) -- (\sx+\x*\ff+0.5*\dd-0.2*\dd,\sy+\y*\ff+0.8*\dd);
\cir{6}{0}{blue!80!black!100}{white}{};
\cir{6}{1}{blue!80!black!100}{blue!20}{};
\cir{6}{2}{blue!80!black!100}{blue!20}{};
\draw[dotted] (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff-2*\ff) --  (\sx+\x*\ff+0.5*\dd-1.0*\dd,\sy+\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff-2*\ff)  --  (\sx+\x*\ff+0.5*\dd+0.2*\dd,\sy+\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd-2*\ff) --  (\sx+\x*\ff+0.5*\dd+1.0*\dd,\sy+\y*\ff+0.8*\dd);
%\node[blue] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd) {$r^{(2)}$};
\def\sx{1.2}
\def\x{5}
\def\y{0.5}
\draw[red]  (\sx+\x*\ff+0.2*\dd,\sy+\y*\ff+0.5*\dd-\ff-0.1) --(\sx+\x*\ff+0.8*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.1);
\draw[red]  (-0.1-2.5*\ff+\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.25*\dd) -- (0.1+0.5*\ff+\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.8*\dd);
\draw[red]  (\sx+\x*\ff+0.8*\dd,\sy+\y*\ff+0.5*\dd-\ff-0.1) --(\sx+\x*\ff+0.2*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.1);
\draw[red]  (-0.1-2.5*\ff+\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.75*\dd) -- (0.1+0.5*\ff+\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.2*\dd);
\node[red] () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.25) {pruned};
\def\x{4}
\def\y{0}
\node[red,below] () at  (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) {pruned};
\def\sx{0}
\def\x{1.5}
\def\y{0.5}
\draw[red]  (\sx+\x*\ff+0.2*\dd,\sy+\y*\ff+0.5*\dd-\ff-0.1) --(\sx+\x*\ff+0.8*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.1);
\draw[red]  (\sx+\x*\ff+0.8*\dd,\sy+\y*\ff+0.5*\dd-\ff-0.1) --(\sx+\x*\ff+0.2*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.1);
\node[red] () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd+2*\ff+0.25) {pruned};
\node () at (3.1,-1.2) {\large Objective value : $(3+5+4)+(7+1)=20$};
\end{tikzpicture}}
\caption{Ours}
\label{fig:toysub2}
\end{subfigure}
%\caption{Two different methods for choosing which channels to be pruned. Squares represent 2-D filters of convolution weights (gray $\rightarrow$ unpruned filter and white $\rightarrow$ pruned) and number on the square is the absolute sum of the importance of weights in the filter. (a) prunes the channels greedily according to the importance of channel (which is the absolute sum of importance of weights in output channel direction). (b) selects the channels to be pruned considering quadratic coupling (the effect of the channels in the neighboring layers on a channel's contribution).}
\caption{A comparison of the greedy channel pruning method and our pruning method. Parallelograms represent feature maps and squares represent 2-D filters of convolution weights. Gray squares are filters which account for the objective. The numbers on each squares represent the absolute sum of weights in the filter.}

\label{fig:toy_ex}
\end{figure}


==> fig/toy_ex_2.tex <==
\newcommand\wrtt[4]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\def\n{#4}
\draw[fill,\c] (\sx+\x*\ff,\sy+\y*\ff) rectangle ++(\dd,\dd);
\draw[thick] (\sx+\x*\ff,\sy+\y*\ff) rectangle ++(\dd,\dd);
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) {\n};
}
\newcommand\cirr[5]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\def\d{#4}
\def\n{#5}
\draw[\d,fill] (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) circle (0.5*\dd);
\draw[thick, \c] (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) circle (0.5*\dd);
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) {\n};
}
\newcommand\cirx[5]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\def\d{#4}
\def\n{#5}
\draw[\d,fill] (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) circle (0.5*\dd);
\draw[pattern=north west lines, pattern color=black] (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) circle (0.5*\dd);
\draw[thick, \c] (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) circle (0.5*\dd);
\node () at (\sx+\x*\ff+0.5*\dd,\sy+\y*\ff+0.5*\dd) {\n};
}
%\newcommand{\rulesep}{\unskip\ \vrule\ }

\begin{figure}[hbt!]
    \centering
\begin{subfigure}[b]{0.4\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\sx{0}
\def\sy{0}
\def\dd{0.6}
\def\ff{0.8}
\cirr{-1}{0}{red!80!black!100}{red!20}{};
\cirr{-1}{1}{red!80!black!100}{red!20}{};
\cirr{-1}{2}{red!80!black!100}{red!20}{};
%\node[red] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd) {$r^{(0)}$};
\def\sx{0.4}
\wrtt{0}{0}{gray!40}{4};
\wrtt{1}{0}{white}{1};
\wrtt{0}{1}{gray!40}{5};
\wrtt{1}{1}{white}{2};
\wrtt{0}{2}{gray!40}{3};
\wrtt{1}{2}{white}{1};
\def\sy{0.4}
\cirr{0}{3}{green!80!black!100}{green!20}{};
\cirx{1}{3}{green!80!black!100}{green!20}{};

\def\sx{0.8}
\def\sy{0}
\cirx{2}{0.5}{green!80!black!100}{green!20}{};
\cirr{2}{1.5}{green!80!black!100}{green!20}{};
%\node[green] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd+0.5*\ff) {$r^{(1)}$};

\def\sx{1.2}
\wrtt{3}{0.5}{white}{2};
\wrtt{4}{0.5}{white}{9};
\wrtt{5}{0.5}{white}{10};
\wrtt{3}{1.5}{white}{7};
\wrtt{4}{1.5}{gray!40}{1};
\wrtt{5}{1.5}{gray!40}{1};
\def\sy{0.4}
\cirx{3}{3}{blue!80!black!100}{blue!20}{};
\cirr{4}{3}{blue!80!black!100}{blue!20}{};
\cirr{5}{3}{blue!80!black!100}{blue!20}{};
\def\sy{0}
\def\sx{1.6}
\cirr{6}{0}{blue!80!black!100}{blue!20}{};
\cirr{6}{1}{blue!80!black!100}{blue!20}{};
\cirx{6}{2}{blue!80!black!100}{blue!20}{};
%\node[blue] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd) {$r^{(2)}$};

\end{tikzpicture}}
\caption{Greedy}
\label{fig:toysub1}
\end{subfigure}
\hspace{2mm}
\rulesep
\hspace{1mm}
\begin{subfigure}[b]{0.4\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\sx{0}
\def\sy{0}
\def\dd{0.6}
\def\ff{0.8}
\cirr{-1}{0}{red!80!black!100}{red!20}{};
\cirr{-1}{1}{red!80!black!100}{red!20}{};
\cirr{-1}{2}{red!80!black!100}{red!20}{};
%\node[red] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd) {$r^{(0)}$};
\def\sx{0.4}
\wrtt{0}{0}{gray!40}{4};
\wrtt{1}{0}{white}{1};
\wrtt{0}{1}{gray!40}{5};
\wrtt{1}{1}{white}{2};
\wrtt{0}{2}{gray!40}{3};
\wrtt{1}{2}{white}{1};
\def\sy{0.4}
\cirr{0}{3}{green!80!black!100}{green!20}{};
\cirx{1}{3}{green!80!black!100}{green!20}{};
\def\sx{0.8}
\def\sy{0}
\cirx{2}{0.5}{green!80!black!100}{green!20}{};
\cirr{2}{1.5}{green!80!black!100}{green!20}{};
%\node[green] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd+0.5*\ff) {$r^{(1)}$};
\def\sx{1.2}
\wrtt{3}{0.5}{white}{2};
\wrtt{4}{0.5}{white}{9};
\wrtt{5}{0.5}{white}{10};
\wrtt{3}{1.5}{gray!40}{7};
\wrtt{4}{1.5}{gray!40}{1};
\wrtt{5}{1.5}{white}{1};
\def\sy{0.4}
\cirr{3}{3}{blue!80!black!100}{blue!20}{};
\cirr{4}{3}{blue!80!black!100}{blue!20}{};
\cirx{5}{3}{blue!80!black!100}{blue!20}{};
\def\sy{0}
\def\sx{1.6}
\cirx{6}{0}{blue!80!black!100}{blue!20}{};
\cirr{6}{1}{blue!80!black!100}{blue!20}{};
\cirr{6}{2}{blue!80!black!100}{blue!20}{};
%\node[blue] () at (\sx+\x*\ff+0.5*\dd,0.8+\sy+\y*\ff+0.5*\dd) {$r^{(2)}$};

\end{tikzpicture}}
\caption{Ours}
\label{fig:toysub2}
\end{subfigure}
\caption{A toy example of the necessity of considering quadratic coupling. In this example, we prune channels of the given $2$-layer network with given importance. We want to get the best actual importance while prunes one channel in each layer. We assume that the importance of the channel is given by the sum of the importance of its filters. Since $3+4+5 < 1+2+2$ and $7+2<1+9<1+10$, second channel of the first convolution and first channel of the second convolution is pruned when we use greedy method which is used in most current channel pruning methods and the actual importance of the pruned network is $(3+5+4)+(1+1)=14$. On the other hand, in ours, we can get the pruned network with the actual importance $(3+5+4)+(7+1)=20$ which is far better than the value of the greedy method by considering quadratic coupling.}
\label{fig:chseq}
\end{figure}


==> fig/toy_ex_v2.tex <==
 \newcommand\wrt[4]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\def\n{#4}
\draw[fill,\c] (\sx+\x*\ff,\sy+0.8*\y*\ff) rectangle ++(0.8*\dd,0.8*\dd);
\draw[thick] (\sx+\x*\ff,\sy+0.8*\y*\ff) rectangle ++(0.8*\dd,0.8*\dd);
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd) {\Large \n};

}
\newcommand\cir[5]{
\def\x{#1}
\def\y{#2}
\def\c{#3}
\def\d{#4}
\def\n{#5}
%\draw[\d,fill] (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd) circle (0.4*\dd);
%\draw[thick, \c] (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd) circle (0.4*\dd);
%\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd) {\n};

\draw[\d,fill] (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff) -- (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff) -- (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd) -- (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd) -- cycle;
\draw[thick, \c] (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff) -- (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff) -- (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd) -- (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd) -- cycle;
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd) {\LARGE \n};

}
\newcommand{\rulesep}{\unskip\ \vrule\ }

\begin{figure}[hbt!]
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\sx{0}
\def\sy{0}
\def\dd{0.6}
\def\ff{0.8}
\def\x{-1}
\def\y{2}
\draw[dotted] (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd-1.6*\ff) -- (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd);
\cir{-1}{0}{red!80!black!100}{red!20}{};
\cir{-1}{1}{red!80!black!100}{red!20}{};
\cir{-1}{2}{red!80!black!100}{red!20}{};
\node () at (\sx+\x*\ff+0.4*\dd+0.2*\dd,2.2) {$X^{(l\!-\!1)}$};
\draw[dotted] (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff-1.6*\ff) --  (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff-1.6*\ff)  --  (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd-1.6*\ff) --  (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd);
%\node[red] () at (\sx+\x*\ff+0.4*\dd,0.8+\sy+0.8*\y*\ff+0.4*\dd) {$r^{(0)}$};
\def\sx{0.8}
\wrt{0}{0}{gray!40}{$4$};
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.05) {\large $12$};
\wrt{1}{0}{white}{$1$};
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.05) {\large $4$};
\wrt{0}{1}{gray!40}{$5$};
\wrt{1}{1}{white}{$2$};
\wrt{0}{2}{gray!40}{$3$};
\wrt{1}{2}{white}{$1$};
%\def\sy{0.4}
%\cir{0}{3}{green!80!black!100}{green!20}{};
%\cir{1}{3}{green!80!black!100}{white}{};

\def\sx{1.6}
\def\sy{0}
\def\x{2}
\def\y{1.5}
\draw[dotted] (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd-0.8*\ff) -- (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd);
\cir{2}{0.5}{green!80!black!100}{white}{};
\cir{2}{1.5}{green!80!black!100}{green!20}{};
\node () at (\sx+\x*\ff+0.4*\dd+0.2*\dd,2.2) {$X^{(l)}$};
\draw[dotted] (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff-0.8*\ff) --  (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff-0.8*\ff)  --  (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd-0.8*\ff) --  (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd);
%\node[green] () at (\sx+\x*\ff+0.4*\dd,0.8+\sy+0.8*\y*\ff+0.4*\dd+0.5*\ff) {$r^{(1)}$};

\def\sx{2.4}
\wrt{3}{0.5}{white}{$9$};
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd-1.5*0.8*\ff-0.05) {\large $12$};
\wrt{4}{0.5}{white}{$8$};
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd-1.5*0.8*\ff-0.05) {\large $11$};
\wrt{5}{0.5}{white}{$7$};
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd-1.5*0.8*\ff-0.05) {\large $9$};
\wrt{3}{1.5}{gray!40}{$3$};
\wrt{4}{1.5}{gray!40}{$3$};
\wrt{5}{1.5}{white}{$2$};
%\def\sy{0.4}
%\cir{3}{3}{blue!80!black!100}{white}{};
%\cir{4}{3}{blue!80!black!100}{blue!20}{};
%\cir{5}{3}{blue!80!black!100}{blue!20}{};
\def\sy{0}
\def\sx{3.2}
\def\x{6}
\def\y{2}
\draw[dotted] (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd-0.8*\ff) -- (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd);
\cir{6}{0}{blue!80!black!100}{white}{};
\cir{6}{1}{blue!80!black!100}{blue!20}{};
\cir{6}{2}{blue!80!black!100}{blue!20}{};
\node () at (\sx+\x*\ff+0.4*\dd+0.2*\dd,2.2) {$X^{(l\!+\!1)}$};
\draw[dotted] (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff-1.6*\ff) --  (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff-1.6*\ff)  --  (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd-1.6*\ff) --  (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd);
%\node[blue] () at (\sx+\x*\ff+0.4*\dd,0.8+\sy+0.8*\y*\ff+0.4*\dd) {$r^{(2)}$};
\def\sx{2.4}
\def\x{5}
\def\y{0.5}
\draw[red]  (\sx+\x*\ff+0.2*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.1) --(\sx+\x*\ff+0.6*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.1);
\draw[red]  (\sx+\x*\ff+0.6*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.1) --(\sx+\x*\ff+0.2*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.1);
\node[red] () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.35) {pruned};
\def\x{3}
\draw[blue]  (-0.1-0.5*\ff+\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.2*\dd) -- (0.1+2.5*\ff+\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.6*\dd);
\draw[blue]  (-0.1-0.5*\ff+\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.6*\dd) -- (0.1+2.5*\ff+\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.2*\dd);
\def\x{4}
\def\y{0}
\node[blue,below] () at  (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd) {inactive};
\def\sx{0}
\def\x{2}
\def\y{0.5}
\draw[red]  (\sx+\x*\ff+0.2*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.1) --(\sx+\x*\ff+0.6*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.1);
\draw[red]  (\sx+\x*\ff+0.6*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.1) --(\sx+\x*\ff+0.2*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.1);
\node[red] () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.35) {pruned};
\node () at (3.9,-1.05) {\large Objective value : $(3+5+4)+(3+3)=18$};
\end{tikzpicture}}
\caption{Greedy}
\label{fig:toysub1}
\end{subfigure}
%\hspace{2mm}
%\rulesep
%\hspace{1mm}
\begin{subfigure}[b]{0.45\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\sx{0}
\def\sy{0}
\def\dd{0.6}
\def\ff{0.8}
\def\x{-1}
\def\y{2}
\draw[dotted] (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd-1.6*\ff) -- (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd);
\cir{-1}{0}{red!80!black!100}{red!20}{};
\cir{-1}{1}{red!80!black!100}{red!20}{};
\cir{-1}{2}{red!80!black!100}{red!20}{};
\node () at (\sx+\x*\ff+0.4*\dd+0.2*\dd,2.2) {$X^{(l\!-\!1)}$};
\draw[dotted] (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff-1.6*\ff) --  (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff-1.6*\ff)  --  (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd-1.6*\ff) --  (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd);
%\node[red] () at (\sx+\x*\ff+0.4*\dd,0.8+\sy+0.8*\y*\ff+0.4*\dd) {$r^{(0)}$};
\def\sx{0.8}
\wrt{0}{0}{white}{$4$};
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.05) {\large $12$};
\wrt{1}{0}{gray!40}{$1$};
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.05) {\large $4$};
\wrt{0}{1}{white}{$5$};
\wrt{1}{1}{gray!40}{$2$};
\wrt{0}{2}{white}{$3$};
\wrt{1}{2}{gray!40}{$1$};
%\def\sy{0.4}
%\cir{0}{3}{green!80!black!100}{green!20}{};
%\cir{1}{3}{green!80!black!100}{white}{};
\def\sx{1.6}
\def\sy{0}
\def\x{2}
\def\y{1.5}
\draw[dotted] (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd-0.8*\ff) -- (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd);
\cir{2}{0.5}{green!80!black!100}{green!20}{};
\cir{2}{1.5}{green!80!black!100}{white}{};
\node () at (\sx+\x*\ff+0.4*\dd+0.2*\dd,2.2) {$X^{(l)}$};
\draw[dotted] (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff-0.8*\ff) --  (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff-0.8*\ff)  --  (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd-0.8*\ff) --  (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd);
%\node[green] () at (\sx+\x*\ff+0.4*\dd,0.8+\sy+0.8*\y*\ff+0.4*\dd+0.5*\ff) {$r^{(1)}$};
\def\sx{2.4}
\wrt{3}{0.5}{gray!40}{$9$};
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd-1.5*0.8*\ff-0.05) {\large $12$};
\wrt{4}{0.5}{gray!40}{$8$};
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd-1.5*0.8*\ff-0.05) {\large $11$};
\wrt{5}{0.5}{white}{$7$};
\node () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd-1.5*0.8*\ff-0.05) {\large $9$};
\wrt{3}{1.5}{white}{$3$};
\wrt{4}{1.5}{white}{$3$};
\wrt{5}{1.5}{white}{$2$};
%\def\sy{0.4}
%\cir{3}{3}{blue!80!black!100}{blue!20}{};
%\cir{4}{3}{blue!80!black!100}{blue!20}{};
%\cir{5}{3}{blue!80!black!100}{white}{};
\def\sy{0}
\def\sx{3.2}
\def\x{6}
\def\y{2}
\draw[dotted] (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd-1.6*\ff) -- (\sx+\x*\ff+0.4*\dd-0.2*\dd,\sy+0.8*\y*\ff+0.8*\dd);
\cir{6}{0}{blue!80!black!100}{white}{};
\cir{6}{1}{blue!80!black!100}{blue!20}{};
\cir{6}{2}{blue!80!black!100}{blue!20}{};
\node () at (\sx+\x*\ff+0.4*\dd+0.2*\dd,2.2) {$X^{(l\!+\!1)}$};
\draw[dotted] (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff-1.6*\ff) --  (\sx+\x*\ff+0.4*\dd-1.0*\dd,\sy+0.8*\y*\ff);
\draw[dotted] (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff-1.6*\ff)  --  (\sx+\x*\ff+0.4*\dd+0.2*\dd,\sy+0.8*\y*\ff) ;
\draw[dotted] (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd-1.6*\ff) --  (\sx+\x*\ff+0.4*\dd+1.0*\dd,\sy+0.8*\y*\ff+0.8*\dd);
%\node[blue] () at (\sx+\x*\ff+0.4*\dd,0.8+\sy+0.8*\y*\ff+0.4*\dd) {$r^{(2)}$};
\def\sx{2.4}
\def\x{5}
\def\y{0.5}
\draw[red]  (\sx+\x*\ff+0.2*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.1) --(\sx+\x*\ff+0.6*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.1);
\draw[red]  (-0.1-2.5*\ff+\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.2*\dd+0.8*\ff) -- (0.1+0.5*\ff+\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.6*\dd+0.8*\ff);
\draw[red]  (\sx+\x*\ff+0.6*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.1) --(\sx+\x*\ff+0.2*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.1);
\draw[red]  (-0.1-2.5*\ff+\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.6*\dd+0.8*\ff) -- (0.1+0.5*\ff+\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.2*\dd+0.8*\ff);
\node[red] () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.35) {pruned};
\def\x{4}
\def\y{2.6}
\node[red] () at  (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.15) {pruned};
\def\sx{0}
\def\x{1.0}
\def\y{0.5}
\draw[red]  (\sx+\x*\ff+0.2*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.1) --(\sx+\x*\ff+0.6*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.1);
\draw[red]  (\sx+\x*\ff+0.6*\dd,\sy+0.8*\y*\ff+0.4*\dd-0.8*\ff-0.1) --(\sx+\x*\ff+0.2*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.1);
\node[red] () at (\sx+\x*\ff+0.4*\dd,\sy+0.8*\y*\ff+0.4*\dd+1.6*\ff+0.35) {pruned};
\node () at (3.9,-1.05) {\large Objective value : $(1+2+1)+(9+8)=21$};
\end{tikzpicture}}
\caption{Ours}
\label{fig:toysub2}
\end{subfigure}
%\caption{Two different methods for choosing which channels to be pruned. Squares represent 2-D filters of convolution weights (gray $\rightarrow$ unpruned filter and white $\rightarrow$ pruned) and number on the square is the absolute sum of the importance of weights in the filter. (a) prunes the channels greedily according to the importance of channel (which is the absolute sum of importance of weights in output channel direction). (b) selects the channels to be pruned considering quadratic coupling (the effect of the channels in the neighboring layers on a channel's contribution).}
\vspace{-1em}
\caption{A comparison of the greedy channel selection method and our selection method. Parallelograms represent feature maps and squares represent 2-D filters of convolution weights. Gray squares are filters which account for the objective. The numbers on each squares represent the absolute sum of weights in the filter.}
\vspace{-1em}

\label{fig:toy_ex}
\end{figure}


==> fig/v8_1.tex <==

\def\W{6}     %width
\def\H{6}     %height
\def\C{7}   %channel
\def\Cd{6}  %channel-1
\def\cx{0}
\def\cy{1}
\def\cz{2}
\def\dx{3}
\def\dy{0}
\def\dz{1}
\def\rx{4}
\def\ry{3}
\def\rz{6}
\def\gx{2}
\def\gy{4}
\def\gyy{2}
\def\gz{5}
\def\bz{4}
\def\Bw{4.5}
\def\Rw{-10}
\def\Gw{-10}
\def\rot{20}
\def\channelwidth{3}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.7,>=stealth]{>}}},postaction={decorate}}}
\tikzset{myptr2/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.5,>=stealth]{>}}},postaction={decorate}}}
\begin{figure}
    \centering
\resizebox{8cm}{8cm}{
\pgfdeclarelayer{bottom}\pgfdeclarelayer{top}\pgfdeclarelayer{over}
\pgfsetlayers{bottom,top,over}  
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
    \begin{pgfonlayer}{over}
           \begin{scope}[  % Lower layer
                 yshift={\channelwidth*20+40},every node/.append style={
                 yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
              ]
              \coordinate (A) at (0.3*\W-0.3, 0.3*\H-0.3);
              \coordinate (B) at (0.3*\W, 0.3*\H-0.3);
              \coordinate (C) at (0.3*\W-0.3, 0.3*\H);
              \coordinate (D) at (0.3*\W, 0.3*\H);
              \coordinate (source) at (0.3*\W-0.15, 0.3*\H-0.15);
              \draw[white,fill] (A) rectangle (D);
              \draw[thick,black] (A) rectangle (D);
        \end{scope}
    \end{pgfonlayer}
    \begin{pgfonlayer}{top}
        \newcount\mycount
        \foreach \i in {0,1,...,\Cd} {
           \mycount=\i
           \multiply\mycount by 3
           \ifnum\i>2
           \advance\mycount by 2
           \fi
           \begin{scope}[  % Lower layer
                 yshift={\channelwidth*\mycount},yslant=0.5,xslant=-1,rotate=\rot
              ]
              \coordinate (AAA\i) at (0,0);
              \coordinate (AAB\i) at (0,0.3*\H);
              \coordinate (AAC\i) at (0.3*\W,0);
              \coordinate (AAD\i) at (0.3*\W,0.3*\H);
              
              \coordinate (CA\i) at (0.3*\cx,0.3*\cy);
              \coordinate (CB\i) at (0.3*\cx+0.3,0.3*\cy);
              \coordinate (CC\i) at (0.3*\cx,0.3*\cy+0.3);
              \coordinate (CD\i) at (0.3*\cx+0.3,0.3*\cy+0.3);
              
              \coordinate (DA\i) at (0.3*\dx,0.3*\dy);
              \coordinate (DB\i) at (0.3*\dx+0.3,0.3*\dy);
              \coordinate (DC\i) at (0.3*\dx,0.3*\dy+0.3);
              \coordinate (DD\i) at (0.3*\dx+0.3,0.3*\dy+0.3);
              
              \coordinate (GA\i) at (0.3*\Gw+0.3, 0);
              \coordinate (GB\i) at (0.3*\Gw, 0);
              \coordinate (GC\i) at (0.3*\Gw+0.3, \H*0.3);
              \coordinate (GD\i) at (0.3*\Gw, \H*0.3);
              \coordinate (GM\i) at (0.3*\Gw, 0.5*\H*0.3);
              
              
              \coordinate (RA\i) at (0,0.3*\Rw+0.3);
              \coordinate (RB\i) at (0.3*\W,0.3*\Rw+0.3);
              \coordinate (RC\i) at (0,0.3*\Rw);
              \coordinate (RD\i) at (0.3*\W,0.3*\Rw);
              \coordinate (RM\i) at (0.3*\W*0.5,0.3*\Rw);
              
              \coordinate (sourcec\i) at (0.3*4+0.15,0.3*4+0.15);
              
              \foreach \j in {0,1,...,\W} {
                  \coordinate (E\i\j) at (0.3*\j,0.3*\Rw);
              }
              \foreach \k in {0,1,...,\H} {
                  \coordinate (F\i\k) at (0.3*\Gw,0.3*\k);
              }
              \coordinate (G\i) at (0.3*\Gw, 0.3*\Rw);
              \newcount\prevcount
              \prevcount=\i
              \advance\prevcount by -1
              
              \ifnum\i>0
              \ifnum\i=3
              \draw[thick,dotted,blue!70] ($(CA\i)+(0.15,0.15)$) -- ($(CA\the\prevcount)+(0.15,0.15)$);
              %\draw[thick,dotted,blue!70] (CB\i) -- (CB\the\prevcount);
              %\draw[thick,dotted,blue!70] (CC\i) -- (CC\the\prevcount);
              %\draw[thick,dotted,blue!70] (CD\i) -- (CD\the\prevcount);
              \draw[thick,dotted,blue!70] ($(DA\i)+(0.15,0.15)$) -- ($(DA\the\prevcount)+(0.15,0.15)$);
              %\draw[thick,dotted,blue!70] (DB\i) -- (DB\the\prevcount);
              %\draw[thick,dotted,blue!70] (DC\i) -- (DC\the\prevcount);
              %\draw[thick,dotted,blue!70] (DD\i) -- (DD\the\prevcount);
              
              \draw[thick,dotted,black] (AAA\i) -- (AAA\the\prevcount);
              \draw[thick,dotted,black] (AAB\i) -- (AAB\the\prevcount);
              \draw[thick,dotted,black] (AAC\i) -- (AAC\the\prevcount);
              \draw[thick,dotted,black] (AAD\i) -- (AAD\the\prevcount);
              
              \draw[thick,dotted,black!45!green] (GA\i) -- (GA\the\prevcount);
              \draw[thick,dotted,black!45!green] (GB\i) -- (GB\the\prevcount);
              \draw[thick,dotted,black!45!green] (GC\i) -- (GC\the\prevcount);
              \draw[thick,dotted,black!45!green] (GD\i) -- (GD\the\prevcount);
              
              \draw[thick,dotted,red!80!black!100] (RA\i) -- (RA\the\prevcount);
              \draw[thick,dotted,red!80!black!100] (RB\i) -- (RB\the\prevcount);
              \draw[thick,dotted,red!80!black!100] (RC\i) -- (RC\the\prevcount);
              \draw[thick,dotted,red!80!black!100] (RD\i) -- (RD\the\prevcount);
              
              \draw[thick,dotted,black] (G\i) -- (G\the\prevcount);
              \draw[thick,dotted,black] ($(G\i) + (0,0.3)$) -- ($(G\the\prevcount) + (0,0.3)$);
              \draw[thick,dotted,black] ($(G\i) + (0.3,0)$) -- ($(G\the\prevcount) + (0.3,0)$);
              \draw[thick,dotted,black] ($(G\i) + (0.3,0.3)$) -- ($(G\the\prevcount) + (0.3,0.3)$);
              \else
              \draw[thick,blue!70] (CA\i) -- (CA\the\prevcount);
              \draw[thick,blue!70] (CB\i) -- (CB\the\prevcount);
              \draw[thick,blue!70] (CC\i) -- (CC\the\prevcount);
              \draw[thick,blue!70] (CD\i) -- (CD\the\prevcount);
              \draw[thick,blue!70] (DA\i) -- (DA\the\prevcount);
              \draw[thick,blue!70] (DB\i) -- (DB\the\prevcount);
              \draw[thick,blue!70] (DC\i) -- (DC\the\prevcount);
              \draw[thick,blue!70] (DD\i) -- (DD\the\prevcount);
              
              \draw[thin,black!40] (AAA\i) -- (AAA\the\prevcount);
              \draw[thin,black!40] (AAB\i) -- (AAB\the\prevcount);
              \draw[thin,black!40] (AAC\i) -- (AAC\the\prevcount);
              \draw[thin,black!40] (AAD\i) -- (AAD\the\prevcount);
              
              \draw[thin,black!45!green!40] (GA\i) -- (GA\the\prevcount);
              \draw[thin,black!45!green!40] (GB\i) -- (GB\the\prevcount);
              \draw[thin,black!45!green!40] (GC\i) -- (GC\the\prevcount);
              \draw[thin,black!45!green!40] (GD\i) -- (GD\the\prevcount);
              
              \draw[thin,black!45!red!40] (RA\i) -- (RA\the\prevcount);
              \draw[thin,black!45!red!40] (RB\i) -- (RB\the\prevcount);
              \draw[thin,black!45!red!40] (RC\i) -- (RC\the\prevcount);
              \draw[thin,black!45!red!40] (RD\i) -- (RD\the\prevcount);
              
              \draw[thin,black!40] (G\i) -- (G\the\prevcount);
              \draw[thin,black!40] ($(G\i) + (0,0.3)$) -- ($(G\the\prevcount) + (0,0.3)$);
              \draw[thin,black!40] ($(G\i) + (0.3,0)$) -- ($(G\the\prevcount) + (0.3,0)$);
              \draw[thin,black!40] ($(G\i) + (0.3,0.3)$) -- ($(G\the\prevcount) + (0.3,0.3)$);
              \fi
              \fi
              
              \fill[white,fill,opacity=.7] (E\i0) rectangle ($ (E\i\W) + (0,0.3) $);
              \ifnum\i=\Cd
              \draw[red!70!black!80,fill] (E\i2) rectangle ++(0.3,0.3);
              \draw[red!70!black!80,fill] (E\i4) rectangle ++(0.3,0.3);
              \fi
              \draw[step=3mm,red!20] (E\i0) grid ($ (E\i\W) + (0,0.3) $);
              \draw[red!70!black!100] (E\i0) rectangle ($ (E\i\W) + (0,0.3) $);
              
              
              \fill[white,fill,opacity=.7] (F\i0) rectangle ($ (F\i\H) + (0.3,0) $);
              \ifnum\i=\gz
              \draw[black!5!green!30,fill] (F\i3) rectangle ++(0.3,-0.3);
              \draw[black!35!green,fill] (F\i5) rectangle ++(0.3,-0.3);
              \fi
              \draw[step=3mm,black!5!green!30] (F\i0) grid ($ (F\i\H) + (0.3,0) $);
              \draw[black!40!green] (F\i0) rectangle ($ (F\i\H) + (0.3,0) $);
              
              \fill[white,fill,opacity=.7] (G\i) rectangle ++(0.3,0.3);
              \draw[black] (G\i) rectangle ++(0.3,0.3);
              
              \ifnum\i=\bz
              \draw[black!40,fill] (G\i) rectangle ++(0.3,0.3);
              \draw[black,thick] (G\i) rectangle ++(0.3,0.3);
              \fi
              
              \fill[white,fill,opacity=.7] (0,0) rectangle (0.3*\W,0.3*\H);
              \draw[step=3mm, gray!70] (0,0) grid (0.3*\W,0.3*\H);
              \draw[black] (0,0) rectangle (0.3*\W,0.3*\H);
              \ifnum\i=\bz
              \draw[black, thick] (0,0) rectangle (0.3*\W, 0.3*\H);
              \fi

              \ifnum\i=\cz
              \draw[blue!50,fill] (0.3*\cx,0.3*\cy) rectangle (0.3*\cx+0.3,0.3*\cy+0.3);         
              \else
              \draw[blue!20,fill] (0.3*\cx,0.3*\cy) rectangle (0.3*\cx+0.3,0.3*\cy+0.3);
              \fi              
              
              \draw[blue!90] (0.3*\cx,0.3*\cy) rectangle (0.3*\cx+0.3,0.3*\cy+0.3);
              
              \draw[blue!20,fill] (0.3*\dx,0.3*\dy) rectangle (0.3*\dx+0.3,0.3*\dy+0.3);
              \draw[blue!90] (0.3*\dx,0.3*\dy) rectangle (0.3*\dx+0.3,0.3*\dy+0.3);
              
              \ifnum\i=\rz
              \draw[red!20,fill] (0.3*\rx,0) rectangle (0.3*\rx+0.3,0.3*\H);
              \draw[red!70!black!80,fill] (0.3*\rx,0.3*\ry) rectangle (0.3*\rx+0.3,0.3*\ry+0.3);
              \draw[red!70!black!80,fill] (0.3*\rx,0.3*\ry-0.6) rectangle (0.3*\rx+0.3,0.3*\ry+0.3-0.6);
              
              \draw[red!80!black!100] (0.3*\rx,0) rectangle (0.3*\rx+0.3,0.3*\H);
              \draw[step=3mm, red!70!black!100] (0.3*\rx,0) grid (0.3*\rx+0.3,0.3*\H);
              
              \draw[red!20,fill] (0.3*\rx-0.6,0) rectangle (0.3*\rx-0.6+0.3,0.3*\H);
              \draw[red!70!black!80,fill] (0.3*\rx-0.6,0.3*\ry+0.3) rectangle (0.3*\rx-0.6+0.3,0.3*\ry+0.3+0.3);
              \draw[red!80!black!100] (0.3*\rx-0.6,0) rectangle (0.3*\rx-0.6+0.3,0.3*\H);
              \draw[step=3mm, red!70!black!100] (0.3*\rx-0.6,0) grid (0.3*\rx-0.6+0.3,0.3*\H);
              
              \draw[white,fill,opacity=0.7] (0.3*\rx-0.6,0) rectangle ($(E\i3)+(0,+0.3)$);
              \draw [myptr,red!80!black!100] (0.3*\rx-0.4,-0.4) -- ($(E\i3)+(-0.1,0.7)$) node[left,yshift=2.6mm,xshift=-1.8mm]{};
              \draw [myptr,red!80!black!100] ($(E\i3)+(-0.2,0.7)$) -- (0.3*\rx-0.5,-0.4)  node[left,yshift=-2mm,xshift=7mm]{};
              \draw[red!80!black!100] (0.3*\rx-0.6,0.3*\H) rectangle (E\i3);
              \draw[white,fill,opacity=0.7] (0.3*\rx,0) rectangle ($(E\i5)+(0,+0.3)$);
              \draw [myptr,red!80!black!100] (0.3*\rx+0.2,-0.4) -- ($(E\i5)+(-0.1,0.7)$) node[left,yshift=2.6mm,xshift=-1.8mm]{};
              \draw [myptr,red!80!black!100] ($(E\i5)+(-0.2,0.7)$) -- (0.3*\rx+0.1,-0.4) node[left,yshift=-2mm,xshift=7mm]{};
              \draw[red!80!black!100] (0.3*\rx,0.3*\H) rectangle (E\i5);
              \fi
              
              \ifnum\i=\gz
              \draw[black!5!green!30,fill] (0,0.3*\gy) rectangle (0.3*\W,0.3*\gy+0.3);
              \draw[black!35!green,fill] (0.3*\gx,0.3*\gy) rectangle (0.3*\gx+0.3,0.3*\gy+0.3);
              \draw[black!35!green,fill] (0,0.3*\gy) rectangle (0.3,0.3*\gy+0.3);
              \draw[black!35!green,fill] (0.3*5,0.3*\gy) rectangle (0.3*6,0.3*\gy+0.3);

              \draw[black!40!green] (0,0.3*\gy) rectangle (0.3*\W,0.3*\gy+0.3);
              \draw[step=3mm, black!40!green] (0,0.3*\gy) grid (0.3*\W,0.3*\gy+0.3);
              
              \draw[black!5!green!30,fill] (0,0.3*\gyy) rectangle (0.3*\W,0.3*\gyy+0.3);
              \draw[black!40!green] (0,0.3*\gyy) rectangle (0.3*\W,0.3*\gyy+0.3);
              \draw[step=3mm, black!40!green] (0,0.3*\gyy) grid (0.3*\W,0.3*\gyy+0.3);
              
              \draw[white, fill, opacity=.7] (0,0.3*\gyy+0.3) rectangle ($(F\i\gyy)+(0.3,0)$);
              \draw [myptr,black!45!green] (-0.4,0.3*\gyy+0.2) -- ($(F\i\gyy)+(0.7,0.2)$) node[left,yshift=-0.3mm,xshift=1mm]{};
              \draw [myptr,black!45!green] ($(F\i\gyy)+(0.7,0.1)$)node[right,yshift=7.5mm,xshift=2.5mm]{} -- (-0.4,0.3*\gy-0.5);
              \draw[white, fill, opacity=.7] (0,0.3*\gy+0.3) rectangle ($(F\i\gy)+(0.3,0)$);
              \draw [myptr,black!45!green] (-0.4,0.3*\gy+0.2) -- ($(F\i\gy)+(0.7,0.2)$)node[left,yshift=-0.3mm,xshift=1mm]{};
              \draw [myptr,black!45!green] ($(F\i\gy)+(0.7,0.1)$)node[right,yshift=7.5mm,xshift=2.5mm]{} -- (-0.4,0.3*\gy+0.1);
              \draw[black!40!green] (0.3*\W,0.3*\gyy+0.3) rectangle (F\i\gyy);
              \draw[black!40!green] (0.3*\W,0.3*\gy+0.3) rectangle (F\i\gy);
              \fi
              \ifnum\i=\rz
              \draw[red!70!black!100] (E\i2) rectangle ++(0.3,0.3);
              \draw[red!70!black!100] (E\i4) rectangle ++(0.3,0.3);
              \fi
              \ifnum\i=\gz
              \draw[black!40!green] (F\i\gyy) rectangle ++(0.3,0.3);
              \draw[black!40!green] (F\i\gy) rectangle ++(0.3,0.3);
              \fi
              
              \ifnum\i=\bz
              \draw[-latex, thick] ($(G\i)+(0.3,0.15)$) to[out=10,in=240] ($(AAA\i)+(0.5,0)$);
              \draw[-latex, thick] ($(AAA\i)+(0,0.5)$) to[out=200,in=80] ($(G\i)+(0.15,0.3)$);
              \fi
              
              \ifnum\i=\Cd
              \draw[myptr2, black] (0.3*4.2,0.3*4.4) -- (0.3*3.8,0.3*4.4) node[yshift=-0.7mm,xshift=0mm]{};
              \draw[myptr2, black] (0.3*3.8,0.3*4.6)node[yshift=-0.7mm,xshift=-0.2mm]{} -- (0.3*4.2,0.3*4.6);
              \draw[myptr2, black] (0.3*4.4,0.3*4.2) -- (0.3*4.4,0.3*3.8) node[yshift=-0.2mm,xshift=0.9mm]{};
              \draw[myptr2, black] (0.3*4.6,0.3*3.8)node[yshift=0mm,xshift=0.9mm]{} -- (0.3*4.6,0.3*4.2); 
              
              \draw[myptr2, black] (0.3*5.2,0.3*4.4) -- (0.3*4.8,0.3*4.4) node[yshift=1.6mm,xshift=1.0mm]{};
              \draw[myptr2, black] (0.3*4.8,0.3*4.6)node[yshift=1.7mm,xshift=0.6mm]{} -- (0.3*5.2,0.3*4.6); 
              
              \draw[myptr2, black] (0.3*4.4,0.3*5.2)node[left,yshift=0mm,xshift=1mm]{} -- (0.3*4.4,0.3*4.8);
              \draw[myptr2, black] (0.3*4.6,0.3*4.8) -- (0.3*4.6,0.3*5.2)node[left,yshift=0.65mm,xshift=1.2mm]{}; 
              \fi
           \end{scope}
        }
        \draw[-latex, thick] (source) -- (sourcec\Cd) node[yshift=8mm,xshift=2.5mm]{};
        \node (sourceletter) at ($(source)+(0.9,0.25)$) {Source};
    \end{pgfonlayer}
    \begin{pgfonlayer}{bottom}
       \begin{scope}[
             yshift=-\Bw*\channelwidth*\C,every node/.append style={
             yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
          ]
          \coordinate (AAA) at (0,0);
          \coordinate (AAB) at (0,0.3*\H);
          \coordinate (AAC) at (0.3*\W,0);
          \coordinate (AAD) at (0.3*\W,0.3*\H);
          \coordinate (AAO) at (0.3*2.5,0);
          
          \coordinate (CA) at (0.3*\cx,0.3*\cy);
          \coordinate (CB) at (0.3*\cx+0.3,0.3*\cy);
          \coordinate (CC) at (0.3*\cx,0.3*\cy+0.3);
          \coordinate (CD) at (0.3*\cx+0.3,0.3*\cy+0.3);
          
          \coordinate (DA) at (0.3*\dx,0.3*\dy);
          \coordinate (DB) at (0.3*\dx+0.3,0.3*\dy);
          \coordinate (DC) at (0.3*\dx,0.3*\dy+0.3);
          \coordinate (DD) at (0.3*\dx+0.3,0.3*\dy+0.3);
          \coordinate (H1) at (0.3,0.3);
          \coordinate (H2) at (1.2,0);

          \fill[white,fill,opacity=.7] (0,0) rectangle (0.3*\W,0.3*\H);
          \draw[step=3mm, blue!20] (0,0) grid (0.3*\W,0.3*\H);
          \draw[blue] (0,0) rectangle (0.3*\W,0.3*\H);
          \end{scope}
          \fill[white,fill,opacity=.7] (H1) rectangle (CC0);
          \fill[white,fill,opacity=.7] (H2) rectangle (DC0);
          \begin{scope}[
             yshift=-\Bw*\channelwidth*\C,every node/.append style={
             yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
          ]
          \draw[blue!50,fill] (0.3*\cx,0.3*\cy) rectangle (0.3*\cx+0.3,0.3*\cy+0.3);
          \draw[blue!90] (0.3*\cx,0.3*\cy) rectangle (0.3*\cx+0.3,0.3*\cy+0.3);
          \draw[blue!20,fill] (0.3*\dx,0.3*\dy) rectangle (0.3*\dx+0.3,0.3*\dy+0.3);
          \draw[blue!90] (0.3*\dx,0.3*\dy) rectangle (0.3*\dx+0.3,0.3*\dy+0.3);
          \draw[thick,blue!70] (CA) -- (CA0);
          \draw[thick,blue!70] (CB) -- (CB0);
          \draw[thick,blue!70] (CC) -- (CC0);
          \draw[thick,blue!30] (CD) -- (CD0);
          \draw[thick,blue!70] (DA) -- (DA0);
          \draw[thick,blue!70] (DB) -- (DB0);
          \draw[thick,blue!70] (DC) -- (DC0);
          \draw[thick,blue!30] (DD) -- (DD0);
          
       \end{scope}
          \draw[myptr,blue!70] ($(CC)+(0.14,1.5)$) -- ($(CC)+(0.14,2.6)$)node[yshift=1.5mm,xshift=0mm]{};
          \draw[myptr,blue!70] ($(CC)+(0.47,2.6)$) -- ($(CC)+(0.47,1.5)$)node[yshift=-1.5mm,xshift=0mm]{};
          \draw[myptr,blue!70] ($(DC)+(0.14,1.5)$) -- ($(DC)+(0.14,2.6)$)node[yshift=1.5mm,xshift=0mm]{};
          \draw[myptr,blue!70] ($(DC)+(0.47,2.6)$) -- ($(DC)+(0.47,1.5)$)node[yshift=-1.5mm,xshift=0mm]{};

       \begin{scope}[
             yshift=-\Bw*0.8*\channelwidth*\C,every node/.append style={
             yslant=0.5,xslant=-1,rotate=\rot},yslant=0.5,xslant=-1,rotate=\rot
       ]
          \coordinate (GA) at (0.3*\Gw,0.3*\Rw);
          \coordinate (GB) at (0.3*\Gw+0.3,0.3*\Rw);
          \coordinate (GC) at (0.3*\Gw,0.3*\Rw+0.3);
          \coordinate (GD) at (0.3*\Gw+0.3,0.3*\Rw+0.3);
          \coordinate (GO) at (0.3*\Gw+0.15,0.3*\Rw+0.3); 
          \coordinate (GU) at (0.3*\Gw+0.3,0.3*\Rw+0.15); 
          \coordinate (GV) at (0.3*\Gw+0.3,0.3*\Rw+0.3);
          \coordinate (GW) at (0.3*\Gw+0.3,0.3*\Rw+0.2);
          \draw[black,thick] (GA) rectangle (GD);
       \end{scope}
       \node (sinkletter) at ($(GA)+(0.7,0.0)$) {Sink};
       \draw[-latex,black!45!green,thick] (GM0) to[out=-120,in=180] (GO) node[left,yshift=3mm,xshift=-23mm]{};
       \draw[-latex,red!80!black!100,thick] (RM0) to[out=-30,in=30] (GU) node[right,yshift=9mm,xshift=12mm]{};
       \draw[-latex,black,thick] (G0) -- (GW) node[right,yshift=14mm,xshift=1mm]{};
       \draw[-latex,blue,thick] (AAO) to[out=-100,in=100] (GV) node[left,yshift=4mm,xshift=-2mm]{};
       \draw[decorate,decoration={brace,raise=2pt},line width=1pt] (AAB\Cd) -- (AAD\Cd) node[left,yshift=-4mm,xshift=-5mm] {$W$};
       \draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (AAC\Cd) -- (AAD\Cd) node[right,yshift=1.6mm,xshift=10mm] {$H$};
       \draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (AAB\Cd) -- (AAB0) node[left,yshift=13mm,xshift=-1mm] {$C$};
       \node[xshift=6,yshift=6] (V) at (AAC6) {$V$};
       \node[red!70!black!100,xshift=6,yshift=6] (V) at (RD6) {$B$}; 
       \node[green!70!black!100,below,yshift=-7,xshift=6] (V) at (GD0) {$A$};
       \node[blue!70,xshift=6,yshift=-10] (V) at (AAB) {$C$};
       \node[xshift=14,yshift=0] (V) at (G4) {$D$};
    \end{pgfonlayer}
\end{tikzpicture}
}
\caption{Caption}
\label{fig:1}
\end{figure}


==> fig/v8_a.tex <==
\begin{figure}
    \centering
\resizebox{4cm}{4cm}{
\begin{tikzpicture}
\pgfdeclarelayer{bottom}\pgfdeclarelayer{top}\pgfdeclarelayer{over}
\pgfsetlayers{bottom,top,over}  
\begin{pgfonlayer}{over}
\begin{scope}[
yshift=40,every node/.append style={
yslant=0.5,xslant=-1,rotate=20},yslant=0.5,xslant=-1,rotate=20
]
\coordinate (source) at (0.3,0.3);
\coordinate (sourcecenter) at (0.45,0.45);
\draw[fill,white] (0.3,0.3) rectangle (0.6,0.6);
\draw (0.3,0.3) rectangle (0.6,0.6);
\end{scope}  
\node[right,xshift=5,yshift=7] (s) at (source) {Source};
\end{pgfonlayer}
\begin{pgfonlayer}{top}
\begin{scope}[
yshift=0,every node/.append style={
yslant=0.5,xslant=-1,rotate=20},yslant=0.5,xslant=-1,rotate=20
]

\coordinate (kth) at (0.15,-0.9);
\coordinate (Wx) at (1.2,-0.9);
\coordinate (Wy) at (1.2,1.2);
\coordinate (Hx) at (-0.9,1.2);
\coordinate (Hy) at (1.2,1.2);
\coordinate (ijkcenter) at (0.15,0.15);
\coordinate (ij) at (0,0);
\coordinate (alpha) at (0.3*0.4, 0.3*1.2);
\coordinate (sinkin) at (0.15,0);
\coordinate (sinkout) at (0,0.15);

\draw[white,fill,opacity=0.7](-0.9,-0.9) rectangle (1.2,1.2);
\draw (-0.9,-0.9) rectangle (1.2,1.2);
\draw[gray!70] (0.3,0) rectangle (0.6,0.3);
\draw[gray!70] (0,0.3) rectangle (0.3,0.6);
\draw[gray!70] (-0.3,0) rectangle (0,0.3);
\draw[gray!70] (0,-0.3) rectangle (0.3,0);
\draw[thick] (0,0) rectangle (0.3,0.3);

\draw[fill] (0.15,0.83) circle [radius=0.2mm];
\draw[fill] (0.15,0.9) circle [radius=0.2mm];
\draw[fill] (0.15,0.97) circle [radius=0.2mm];

\draw[fill] (0.15,-0.53) circle [radius=0.2mm];
\draw[fill] (0.15,-0.6) circle [radius=0.2mm];
\draw[fill] (0.15,-0.67) circle [radius=0.2mm];

\draw[fill] (0.83,0.15) circle [radius=0.2mm];
\draw[fill] (0.9,0.15) circle [radius=0.2mm];
\draw[fill] (0.97,0.15) circle [radius=0.2mm];

\draw[fill] (-0.53,0.15) circle [radius=0.2mm];
\draw[fill] (-0.6,0.15) circle [radius=0.2mm];
\draw[fill] (-0.67,0.15) circle [radius=0.2mm];

\draw[myptr2] (0.3*0.4, 0.3*0.8) -- (0.3*0.4,0.3*1.2);
\draw[myptr2] (0.3*0.6, 0.3*1.2) -- (0.3*0.6,0.3*0.8);

\draw[myptr2] (0.3*0.4, -0.3*0.2) -- (0.3*0.4,0.3*0.2);
\draw[myptr2] (0.3*0.6, 0.3*0.2) -- (0.3*0.6,-0.3*0.2);

\draw[myptr2] (0.3*0.8, 0.3*0.6) -- (0.3*1.2,0.3*0.6);
\draw[myptr2] (0.3*1.2, 0.3*0.4) -- (0.3*0.8,0.3*0.4);

\draw[myptr2] (-0.3*0.2,0.3*0.6) -- (0.3*0.2,0.3*0.6);
\draw[myptr2] (0.3*0.2,0.3*0.4) -- (-0.3*0.2,0.3*0.4);

\end{scope}
\node[right,yshift=-7,xshift=2,align=center] (kthl) at (kth) {$k$th layer\\($V_{:,:,k}$)};
\draw[decorate,decoration={brace,mirror,raise=2pt},line width=1pt] (Wx) -- (Wy) node[left,yshift=-4mm,xshift=-7mm] {$W$};
\draw[decorate,decoration={brace,raise=2pt},line width=1pt] (Hx) -- (Hy) node[right,yshift=1.6mm,xshift=12mm] {$H$};
\draw[-latex,thick] (sourcecenter) -- (ijkcenter);
\node[xshift=-29,yshift=-30] (cijk) at (s) {\tiny $c_{i\!j\!k}$};
\node[right,xshift=-5,yshift=-5] (ijn) at (ij) {\tiny $V_{\!i\!,j\!,k}$};
\draw[thin] (alpha) to[out=150,in=60] (-2,-1) node[below,align=center] {\tiny weight $\alpha$ between\\
\tiny adjacent nodes} ;

\end{pgfonlayer}
\begin{pgfonlayer}{top}
\begin{scope}[
yshift=0,every node/.append style={
yslant=0.5,xslant=-1,rotate=20},yslant=0.5,xslant=-1,rotate=20
]
\coordinate (sink1) at (-1.65,-1.5);
\coordinate (sink2) at (-1.5,-1.65);
\coordinate (sink3) at (-1.65,-1.8);
\coordinate (sink4) at (-1.8,-1.65);
\coordinate (sinko) at (-1.65,-1.65);

\draw[white,fill](-1.5,-1.5) rectangle (-1.8,-1.8);
\draw (-1.5,-1.5) rectangle (-1.8,-1.8);

\end{scope}
\draw[-latex] (sinkout) to[out=240,in=140] (sink1);
\draw[-latex] (sink2) to[out=100,in=-40] (sinkin);
\node[right, xshift=5] (sss) at (sink3) {$d_k$};
\node[left, xshift=-30, yshift=15] (asd) at (sink3) {\tiny $\beta$};
\node[right, xshift=-10, yshift=20] (asd) at (sink3) {\tiny $\gamma\!+\!1$};

\end{pgfonlayer}

\begin{pgfonlayer}{bottom}
\begin{scope}[
yshift=-40,every node/.append style={
yslant=0.5,xslant=-1,rotate=20},yslant=0.5,xslant=-1,rotate=20
]
\draw (-1.1,-1.5) rectangle (-1.4,-1.8);
\coordinate (sink11) at (-1.25,-1.65);
\end{scope}
\node[xshift=5,yshift=-4,right] (ss) at (sink11) {sink};
\node[right,xshift=-3,yshift=15] (cb) at (sink11) {\tiny $C\!\beta\!-\!\gamma$};
\draw[-latex] (sinko) -- (sink11);
\end{pgfonlayer}
\end{tikzpicture}
}
\caption{Caption}
\label{fig:1a}
\end{figure}

==> fig/v8_b.tex <==
\pgfdeclarelayer{bottom}
\pgfsetlayers{bottom}  
\begin{figure}
    \centering
\resizebox{4cm}{4cm}{
\begin{tikzpicture}
\begin{pgfonlayer}{bottom}
\draw[green!80!black!100, step=3mm] (0,0) grid (0.3,0.3*6);
\draw[green!80!black!100] (0,-0.3*3) rectangle (0.3,-0.3*2);
\draw (1.2,-0.3*7) rectangle (1.5,-0.3*6);
\foreach \i in {0,1,2,3,4,5}{
\draw[-latex,green!80!black!100] (0.3,0.15+0.3*\i) to[out=300,in=60] (0.3,-0.3*2.5);
\draw[-latex,green!80!black!100] (0,-0.3*2.5) to[out=120,in=240] (0,0.15+0.3*\i); 

\node[green!80!black!100] (beta) at (1.2,0.3*2) {$\beta$};
\node[green!80!black!100] (gamma) at (-1.0,0.3*2) {$\gamma\!+\!1$};
\node[green!80!black!100] (Vjk) at (0.15,0.3*7.5) {$V_{:,j,k}$};
\node[green!80!black!100] (Cjk) at (0.15,-0.3*4.5) {$C_{jk}$};
\node (ff) at (1.35, -0.3*8) {Sink};
\draw[-latex, green!80!black!100] (0.3,-0.9) -- (1.2,-0.3*6);
\node[green!80!black!100,xshift=15] (asdf) at (0.9,-1.2) {$H\!C\beta\!-\!\gamma$};
}
\end{pgfonlayer}
\end{tikzpicture}
}
\caption{Caption}
\label{fig:1b}
\end{figure}

==> fig/v8_c.tex <==
\pgfdeclarelayer{bottom}
\pgfsetlayers{bottom}  
\begin{figure}
    \centering
\resizebox{4cm}{4cm}{
\begin{tikzpicture}
\begin{pgfonlayer}{bottom}
\draw[red!70!black!100, step=3mm] (0,0) grid (0.3*6,0.3);
\draw[red!70!black!100] (0.3*8,0) rectangle (0.3*9,0.3);
\draw (0.3*12, -1.2) rectangle (0.3*13,-0.9);
\foreach \i in {0,1,2,3,4,5}{
\draw[-latex,red!80!black!100] (0.15+0.3*\i,0.3) to[out=60,in=150] (0.3*8.5,0.3);
\draw[-latex,red!80!black!100] (0.3*8.5,0) to[out=210,in=300] (0.15+0.3*\i,0); 
\draw[-latex,red!80!black!100] (0.3*9,0) -- (0.3*12,-0.9);
\node[red!80!black!100] (WC) at (0.3*13,-0.3) {$W\!C\!\beta\!-\!\gamma$};
\node[red!80!black!100] (beta) at (0.3*7,0.8) {$\beta$};
\node[red!80!black!100] (gamma) at (0.3*7,-0.5) {$\gamma+1$};
\node[red!80!black!100] (Vik) at (-0.5,0.15) {$V_{i,:,k}$};
\node[red!80!black!100] (Bik) at (0.3*10.5,0.15) {$B_{ik}$};
\node (sink) at (0.3*12.5, -1.5) {Sink};
}
\end{pgfonlayer}
\end{tikzpicture}
}
\caption{Caption}
\label{fig:1c}
\end{figure}

==> fig/v8_d.tex <==
\pgfdeclarelayer{bottom}
\pgfsetlayers{bottom}  
\begin{figure}
    \centering
\resizebox{4cm}{4cm}{
\begin{tikzpicture}
\begin{pgfonlayer}{bottom}
\foreach \i in {0,1,2,3,4}{
\begin{scope}[
yshift=10*\i,every node/.append style={
                 yslant=0.5,xslant=-1,rotate=20},yslant=0.5,xslant=-1,rotate=20
]
\coordinate (R\i) at (0.3,0);
\coordinate (L\i) at (0,0.3);
\coordinate (O\i) at (0,0);
\coordinate (D\i) at (0.3,0.3);

\end{scope}


\newcount\prevcount
\prevcount=\i
\advance\prevcount by -1
\ifnum\i>0
\draw[blue!20] (R\i) -- (R\the\prevcount);
\draw[blue!20] (L\i) -- (L\the\prevcount);
\draw[blue!20] (O\i) -- (O\the\prevcount);
\draw[blue!20] (D\i) -- (D\the\prevcount);
\fi
}
\begin{scope}[
yshift=-30,every node/.append style={
                 yslant=0.5,xslant=-1,rotate=20},yslant=0.5,xslant=-1,rotate=20
]
\coordinate (R) at (0.3,0);
\coordinate (L) at (0.0,0.3);
\coordinate (O) at (0,0);
\coordinate (1) at (0.15,0);
\coordinate (2) at (-0.15,-0.9);
\draw[blue!70] (0,0) rectangle (0.3,0.3);
\draw (-0.3,-1.2) rectangle ++(0.3,0.3);
\end{scope}
\draw[-latex,blue!70] (1) -- (2);
\foreach \i in {0,1,2,3,4}{
\draw[blue!70,-latex] (R\i) to[out=-60,in=60] (R);
\draw[blue!70,-latex] (L) to[out=120,in=240] (L\i);
\begin{scope}[
yshift=10*\i,every node/.append style={
                 yslant=0.5,xslant=-1,rotate=20},yslant=0.5,xslant=-1,rotate=20
]
\draw[white,fill] (0,0) rectangle (0.3,0.3);
\draw[blue!70] (0,0) rectangle (0.3,0.3);

\end{scope}
}
\node[below,yshift=-5,xshift=6] (sink) at (2) {Sink};
\node[blue!70,above,yshift=5,xshift=-4] (wh) at (2) {$W\!H\!\beta\!-\!\gamma$};
\node[xshift=-24, blue!70] (ga) at (L1) {$\gamma\!+\!1$};
\node[xshift=20, blue!70] (be) at (R1) {$\beta$};
\draw[blue!20] (O0) -- (O4);
\node[above,blue!70] (vij) at (D4) {$V_{i,j,:}$};
\node[below,blue!70] (cij) at (O) {$C_{i,j}$};
\end{pgfonlayer}
\end{tikzpicture}
}
\caption{Caption}
\label{fig:1d}
\end{figure}

==> supp_fig/counterex1.tex <==
\begin{figure}[hbt!]
    \centering
\resizebox{\columnwidth}{!}{


\begin{tikzpicture}
\def\W{1}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$v^{(t-1)}$};
\fi
\ifnum\j = 2
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
%\draw[black!40!green] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{4}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.8}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {\scriptsize$A^{(t)}$};

\foreach \i in {1,2,4}{
\foreach \j in {2,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,4}{
\foreach \j in {2,4}{
\draw[red,thick] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{4.6}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node[align=center,yshift=-3mm] (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$ \\  \scriptsize$\in\{0,1\}^{C^{(l)}}$};
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$u^{(t)}$};
\fi
\ifnum\j = 1
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 4
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{1}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.2}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node[align=center,yshift=-3mm] (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$ \\  \scriptsize$\in\{0,1\}^{C^{(l)}}$};
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$v^{(t)}$};
\fi
\ifnum\j = 2
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{3}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.8}
\def\sy{0.2}
\node (l) at (\sx+2.5*\ff+0.35*\dd,0) {\scriptsize$A^{(t+1)}$};
\foreach \i in {1,3}{
\foreach \j in {2,3}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{

\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\foreach \i in {1,3}{
\foreach \j in {2}{
\draw[orange,thick] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{7.2}
\def\sy{0.4}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.65*\dd+0.7*\dd,0) {\scriptsize$u^{(t+1)}$};
%\node (l) at (\sx+\i*\ff+0.65*\dd,0) {\scriptsize$u^{(l+1)}$};
\fi
\ifnum\j = 1
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!yellow!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!10!yellow!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!yellow!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
%\draw[black!20!yellow] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!yellow] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node  at (2.1,1.35) (b) {$\cdots$}; 
\node  at (8.4,1.35) (b) {$\cdots$}; 
\end{tikzpicture}}
\caption{
Examples of inactive weights which are not pruned when input and output channel activation do not satisfy constraints. Weights in the red-bordered 2-D filter are inactive due to the corresponding output feature map is meaningless. Weights in the orange-bordered 2-D filter are inactive due to the corresponding input feature map is trivially zero.}
\label{fig:inactw}
\end{figure}


==> supp_fig/counterex2.tex <==
\begin{figure}[hbt!]
    \centering
\resizebox{\columnwidth}{!}{


\begin{tikzpicture}
\def\W{1}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$v^{(l-1)}$};
\fi
\ifnum\j = 2
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
%\draw[black!40!green] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{4}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.8}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {\scriptsize$A^{(l)}$};

\foreach \i in {2,4}{
\foreach \j in {2,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{4.6}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node[align=center,yshift=-3mm] (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$ \\  \scriptsize$\in\{0,1\}^{C^{(l)}}$};
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$u^{(l)}$};
\fi
\ifnum\j = 1
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{1}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.2}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node[align=center,yshift=-3mm] (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$ \\  \scriptsize$\in\{0,1\}^{C^{(l)}}$};
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$v^{(l)}$};
\fi
\ifnum\j = 1
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{3}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.8}
\def\sy{0.2}
\node (l) at (\sx+2.5*\ff+0.35*\dd,0) {\scriptsize$A^{(l+1)}$};
\foreach \i in {1,3}{
\foreach \j in {1,3,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\foreach \i in {1,...,\W}{

\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,3}{
\foreach \j in {4}{
\draw[red,thick] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{7.2}
\def\sy{0.4}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.65*\dd,0) {\scriptsize$u^{(l+1)}$};
\fi
\ifnum\j = 1
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
%\draw[black!20!orange] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!orange] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node  at (2.1,1.35) (b) {$\cdots$}; 
\node  at (8.4,1.35) (b) {$\cdots$}; 
\end{tikzpicture}}
\caption{This is another example of the case that doesn't satisfy our skip connection constraint. In this case, $u^{(l)}_1$is smaller than $v^{(l)}_1$, so our skip connection constraint is not satisfied.(Here, $l\notin T$.) And, the red border 2D filter has an unpruned inactive weights which is trivially zero.}
\label{fig:chseq}
\end{figure}


==> supp_fig/counterexes.tex <==
\begin{figure}[hbt!]
    \centering
    \begin{subfigure}[b]{0.47\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}]
\def\W{1}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$v^{(l-1)}$};
\fi
\ifnum\j = 2
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
%\draw[black!40!green] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{4}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.8}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {\scriptsize$A^{(l)}$};

\foreach \i in {1,2,4}{
\foreach \j in {2,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1}{
\foreach \j in {2,4}{
\draw[red,thick] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{4.6}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node[align=center,yshift=-3mm] (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$ \\  \scriptsize$\in\{0,1\}^{C^{(l)}}$};
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$u^{(l)}$};
\fi
\ifnum\j = 1
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 4
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{1}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.2}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node[align=center,yshift=-3mm] (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$ \\  \scriptsize$\in\{0,1\}^{C^{(l)}}$};
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$v^{(l)}$};
\fi
\ifnum\j = 2
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{3}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.8}
\def\sy{0.2}
\node (l) at (\sx+2.5*\ff+0.35*\dd,0) {\scriptsize$A^{(l+1)}$};
\foreach \i in {1,3}{
\foreach \j in {2,3}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{

\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{7.2}
\def\sy{0.4}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.65*\dd,0) {\scriptsize$u^{(l+1)}$};
\fi
\ifnum\j = 1
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
%\draw[black!20!orange] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!orange] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node  at (2.1,1.35) (b) {$\cdots$}; 
\node  at (8.4,1.35) (b) {$\cdots$}; 
\end{tikzpicture}}
\caption{In this case, $u^{(l)}_1$is bigger than $v^{(l)}_1$, so our skip connection constraint is not satisfied. And, the red border 2D filter has an unpruned inactive weights which is not account for the output.}
\label{fig:ef3_type1}
\vspace{-1mm}
\end{subfigure}
\hspace{2mm}
\begin{subfigure}[b]{0.47\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\def\W{1}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.2}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$v^{(l-1)}$};
\fi
\ifnum\j = 2
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
%\draw[black!20!green!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
%\draw[black!40!green] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{4}     %width
\def\H{5}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{2.8}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {\scriptsize$A^{(l)}$};

\foreach \i in {2,4}{
\foreach \j in {2,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{4.6}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node[align=center,yshift=-3mm] (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$ \\  \scriptsize$\in\{0,1\}^{C^{(l)}}$};
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$u^{(l)}$};
\fi
\ifnum\j = 1
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{1}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.2}
\def\sy{0.2}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
%\node[align=center,yshift=-3mm] (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$r^{(l)}$ \\  \scriptsize$\in\{0,1\}^{C^{(l)}}$};
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$v^{(l)}$};
\fi
\ifnum\j = 1
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
%\draw[black!20!blue!70,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi
%\draw[black!30!blue] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\def\W{3}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{5.8}
\def\sy{0.2}
\node (l) at (\sx+2.5*\ff+0.35*\dd,0) {\scriptsize$A^{(l+1)}$};
\foreach \i in {1,3}{
\foreach \j in {1,3,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\foreach \i in {1,...,\W}{

\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,3}{
\foreach \j in {4}{
\draw[red,thick] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\def\W{1}     %width
\def\H{3}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{7.2}
\def\sy{0.4}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.65*\dd,0) {\scriptsize$u^{(l+1)}$};
\fi
\ifnum\j = 1
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
%\draw[black!10!orange!80,fill] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!10!orange!80,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
%\draw[black!20!orange] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
\draw[black!20!orange] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node  at (2.1,1.35) (b) {$\cdots$}; 
\node  at (8.4,1.35) (b) {$\cdots$}; 
\end{tikzpicture}}
\caption{In this case, $u^{(l)}_1$is smaller than $v^{(l)}_1$, so our skip connection constraint is not satisfied.(Here, $l\notin T$.) And, the red border 2D filter has an unpruned inactive weights which is trivially zero.}
\label{fig:ef3_type2}
\vspace{-1mm}

\end{subfigure}
\caption{These are examples of the case that doesn't satisfy our skip connection constraint. }
\end{figure}



==> supp_fig/inf_exp.tex <==
\begin{figure}[h!]
\center
\begin{subfigure}[b!]{0.31\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,0.1,0.2,0.3},
xtick={0,0.1,0.2,0.3},
label style={font=\scriptsize}, xlabel={Estimated time (ms)}, ylabel={Actual time (ms)}, xmin=0, xmax=0.35, ymin=0, ymax=0.35] 
\addplot+[no markers,name path=A,color=blue,domain=0:1] {0.9*\x};
\addplot+[no markers,name path=B,color=black,domain=0:1] {\x};
\addplot+[no markers,name path=B,color=blue,domain=0:1] {1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=est, y=inf, col sep=comma]{csv/inf_exps/sol3.csv};
\addplot[no markers,blue!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}
\caption{M1}
\end{subfigure}
\begin{subfigure}[b!]{0.31\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,0.1,0.2,0.3},
xtick={0,0.1,0.2,0.3},
label style={font=\scriptsize}, xlabel={Estimated time (ms)}, ylabel={Actual time (ms)}, xmin=0, xmax=0.35, ymin=0, ymax=0.35] 
\addplot+[no markers,name path=A,color=blue,domain=0:1] {0.9*\x};
\addplot+[no markers,name path=B,color=black,domain=0:1] {\x};
\addplot+[no markers,name path=B,color=blue,domain=0:1] {1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=est, y=inf, col sep=comma]{csv/inf_exps/sol2.csv};
\addplot[no markers,blue!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}
\caption{M2}
\end{subfigure}
\begin{subfigure}[b!]{0.31\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,0.1,0.2,0.3},
xtick={0,0.1,0.2,0.3},
label style={font=\scriptsize}, xlabel={Estimated time (ms)}, ylabel={Actual time (ms)}, xmin=0, xmax=0.35, ymin=0, ymax=0.35] 
\addplot+[no markers,name path=A,color=blue,domain=0:1] {0.9*\x};
\addplot+[no markers,name path=B,color=black,domain=0:1] {\x};
\addplot+[no markers,name path=B,color=blue,domain=0:1] {1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=est, y=inf, col sep=comma]{csv/inf_exps/sol5.csv};
\addplot[no markers,blue!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}
\caption{M3}
\end{subfigure}
\begin{subfigure}[b!]{0.31\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,0.1,0.2,0.3},
xtick={0,0.1,0.2,0.3},
label style={font=\scriptsize}, xlabel={Estimated time (ms)}, ylabel={Actual time (ms)}, xmin=0, xmax=0.35, ymin=0, ymax=0.35] 
\addplot+[no markers,name path=A,color=blue,domain=0:1] {0.9*\x};
\addplot+[no markers,name path=B,color=black,domain=0:1] {\x};
\addplot+[no markers,name path=B,color=blue,domain=0:1] {1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=est, y=inf, col sep=comma]{csv/inf_exps/sol4.csv};
\addplot[no markers,blue!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}
\caption{M4}
\end{subfigure}
\begin{subfigure}[b!]{0.31\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,0.1,0.2,0.3},
xtick={0,0.1,0.2,0.3},
label style={font=\scriptsize}, xlabel={Estimated time (ms)}, ylabel={Actual time (ms)}, xmin=0, xmax=0.35, ymin=0, ymax=0.35] 
\addplot+[no markers,name path=A,color=blue,domain=0:1] {0.9*\x};
\addplot+[no markers,name path=B,color=black,domain=0:1] {\x};
\addplot+[no markers,name path=B,color=blue,domain=0:1] {1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=est, y=inf, col sep=comma]{csv/inf_exps/sol1.csv};
\addplot[no markers,blue!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}
\caption{M5}
\end{subfigure}
\begin{subfigure}[b!]{0.31\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,0.1,0.2,0.3},
xtick={0,0.1,0.2,0.3},
label style={font=\scriptsize}, xlabel={Estimated time (ms)}, ylabel={Actual time (ms)}, xmin=0, xmax=0.35, ymin=0, ymax=0.35] 
\addplot+[no markers,name path=A,color=blue,domain=0:1] {0.9*\x};
\addplot+[no markers,name path=B,color=black,domain=0:1] {\x};
\addplot+[no markers,name path=B,color=blue,domain=0:1] {1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=est, y=inf, col sep=comma]{csv/inf_exps/sol0.csv};
\addplot[no markers,blue!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}
\caption{M6}
\end{subfigure}
\caption{Estimated inference time vs. actual wall-clock inference time of convolution operations using each prediction models. The blue area indicates the error of the estimated value is under 10\% with respect to the actual value.}

\label{fig:infexp}
\end{figure}



==> supp_fig/inf_exp2.tex <==
\begin{figure}[h]
\center
%\begin{subfigure}[b!]{0.49\columnwidth}
%\begin{tikzpicture}
%\begin{axis}[width=4cm, height=4cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
%tick label style={font=\scriptsize}, 
%ytick={0,0.01,0.02,0.03,0.04,0.05},
%xtick={0,250000,500000},
%label style={font=\scriptsize}, xlabel={Val}, ylabel={Coefficient of 1}, xmin=0, xmax=550000, ymin=0, ymax=0.0489] 
%\addplot+[no markers,name path=A,color=blue,domain=0:550000] {0.0000000889*0.9*\x};
%\addplot+[no markers,color=black,domain=0:550000] {0.0000000889*\x};
%\addplot+[no markers,name path=B,color=blue,domain=0:550000] {0.0000000889*1.1*\x};
%\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=cand, y=ans, col sep=comma]{csv/inf_exps/val_sol_1.csv};
%\addplot[no markers,blue!30] fill between[of=A and B];
%\end{axis}
%\end{tikzpicture}
%\caption{ \scriptsize Coefficient of 1 vs Val plot.$R^2$ value of linear regression without bias term is $-0.411$.}
%\end{subfigure}
\begin{subfigure}[b!]{0.49\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=8cm, height=8cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,5,10},
xtick={0,2.5,5},
    label style={font=\scriptsize}, xlabel={$k^2\frac{H_\text{in} W_\text{in}}{s^2} ~(10^5)$}, ylabel={$\beta$~($10^{-3}$ms)}, xmin=0, xmax=5.5, ymin=0, ymax=10.5] 
%\addplot+[no markers,name path=A,color=blue,domain=0:5.5] {3.04*0.9*\x};
\addplot+[no markers,color=blue,domain=0:5.5] {1.949*\x};
%\addplot+[no markers,name path=B,color=blue,domain=0:5.5] {3.04*1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=cand, y=ans, col sep=comma]{supp_csv/inf_exps/val_sol_inv2.csv};
%\addplot[no markers,blue!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}
    %\caption{ \scriptsize $\beta$ vs. $k^2\frac{H_\text{in} W_\text{in}}{s^2}$ plot.} 
\end{subfigure}
\begin{subfigure}[b!]{0.49\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=8cm, height=8cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,5,10},
xtick={0,2.5,5},
    label style={font=\scriptsize}, xlabel={$k^2\frac{H_\text{in} W_\text{in}}{s^2} ~(10^5)$}, ylabel={$\delta~$($10^{-5}$ms)}, xmin=0, xmax=5.5, ymin=0, ymax=11.8] 
%\addplot+[no markers,name path=A,color=blue,domain=0:5.5] {0.545*0.9*\x};
\addplot+[no markers,color=blue,domain=0:5.5] {2.196*\x};
%\addplot+[no markers,name path=B,color=blue,domain=0:5.5] {0.545*1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=cand, y=ans, col sep=comma]{supp_csv/inf_exps/val_sol_inoutv2.csv};
%\addplot[no markers,blue!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}
\footnotesize
    %\caption{\scriptsize $\delta$ vs. $k^2\frac{H_\text{in} W_\text{in}}{s^2}$  plot.}
\end{subfigure}
\caption{Plot of $k^2\frac{H_\text{in} W_\text{in}}{s^2}$ vs. $\beta$ (left) and $\delta$ (right). The $R^2$ values without bias terms are $0.971$ (left) and $0.979$ (right). The blue lines are the linear lines without bias terms which best fit these points.}
\label{fig:infcoeff}
\end{figure}



==> supp_fig/inf_exp3.tex <==
\begin{figure}
\centering
    \captionsetup[subfigure]{justification=centering}
\begin{subfigure}[b!]{0.49\columnwidth}

\begin{tikzpicture}
\begin{axis}[width=8cm, height=8cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\normalsize}, 
ytick={1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8},
yticklabels={1,,1.2,,1.4,,1.6,,1.8},
xtick={1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8},
xticklabels={1,,1.2,,1.4,,1.6,,1.8},
label style={font=\normalsize}, xlabel={Estimated inference time (ms)}, ylabel={Wall-clock time (ms)}, xmin=1, xmax=1.85, ymin=1, ymax=1.85] 
\addplot+[no markers,name path=A,color=blue,domain=0:2] {1/0.9*\x};
\addplot+[no markers,name path=B,color=blue,domain=0:2] {1/1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=estimate, y=real, col sep=comma]{supp_csv/infer_scatter50_0.csv};
%\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=estimate, y=real, col sep=comma]{csv/infer_scatter50_last.csv};
\addplot[no markers,blue!30] fill between[of=A and B];

\end{axis}
\end{tikzpicture}
\centering
\caption{
    ResNet50 and \\input ($224\times224$) with\\Titan XP GPU
}
\label{fiXPinfexptitan}
\end{subfigure}
\begin{subfigure}[b!]{0.49\columnwidth}

\begin{tikzpicture}
\begin{axis}[width=8cm, height=8cm, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\normalsize}, 
ytick={0.8,0.9,1,1.1,1.2,1.3,1.4},
yticklabels={0.8,,1,,1.2,,1.4,,1.6,,1.8},
xtick={0.8,0.9,1,1.1,1.2,1.3,1.4},
xticklabels={0.8,,1,,1.2,,1.4,,1.6,,1.8},
label style={font=\normalsize}, xlabel={Estimated inference time (ms)}, ylabel={Wall-clock time (ms)}, xmin=0.8, xmax=1.45, ymin=0.8, ymax=1.45] 
\addplot+[no markers,name path=A,color=blue,domain=0:2] {1/0.9*\x};
\addplot+[no markers,name path=B,color=blue,domain=0:2] {1/1.1*\x};
\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=estimate, y=real, col sep=comma]{supp_csv/scatter_total100.csv};
%\addplot+[red, only marks, mark options={fill=red, scale=0.6, mark=x, solid}] table [x=estimate, y=real, col sep=comma]{csv/infer_scatter50_last.csv};
\addplot[no markers,blue!30] fill between[of=A and B];

\end{axis}
\end{tikzpicture}
\centering
\caption{
    ResNet50 and \\input ($224\times224$) with\\Geforce RTX2080 Ti GPU
}
\label{fig:infexpboth}
\end{subfigure}
\caption{
    Estimated inference time vs.\ actual wall-clock time of ResNet-50 architecture while varying the number of channels at a machine with Intel Xeon E5-2650 CPU and Titan XP GPU (a), and a machine with Xeon Gold 5220R CPU and Geforce RTX 2080 Ti GPU (b). The blue area indicates the error of the estimated value is under 10\% with respect to the actual wall-clock time.
}
    %Input feature map size is fixed $56\times56$ and the convolution operation 
    %In convolutional operation with kernel size of $3$, stride of $1$, pad of $1$
\label{fig:infexp3}
\end{figure}



==> supp_fig/nonseq.tex <==
\begin{figure}[h!]
    \centering
\def\rot{0}
\def\channelwidth{6}
\def\channelwidthb{\channelwidth*0.3}
\def\xsize{1}
\def\ysize{0.5}

\def\apos{0.8}

\def\xsizea{0.3*\xsize}
\def\ysizea{0.3*\ysize}

\def\rad{0.15}

\def\xposf{1.6*\xsizea}
\def\xposg{1.3*\xsize}
\def\xposh{0.8*\xsize}
\def\xposi{0.9*\xsize}
\def\xposc{2.3}
\def\xposd{1.9}
\def\xpose{0}
\def\yposa{0.5}
\def\xposa{1.9}
\def\xposba{\xposg+2*\xposf+\xposh}
\def\xposbb{\xposg+3*\xposf+\xposi}

% boundary
\def\boxa{-0.1}
\def\boxb{1.6}
\def\boya{1.2}
\def\boyb{-1.0}
\def\boyc{0.3}

%channelshift
\def\cya{0.3}
\def\cyb{0.4}

%word 
\def\wxa{0.55}
\def\wxb{1.9}
\def\wya{-1}
\def\wyb{-0.9}
\def\wyc{-0.25}
\def\wyd{0.8}

%brace
\def\bxa{0.3}
\def\bxb{0.5}
\def\bya{-0.1}

%arrow
\def\axa{0.5*\xsize}
\def\axb{0.8*\xsize}
\def\aya{2*\yposa}

\def\opa{0.9}
\def\alpha{20}
\def\yshifta{0.15}

\def\ycons{33}
\def\xcons{-45}

\begin{subfigure}[b]{\columnwidth}
\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{fig}\pgfdeclarelayer{bg}
\pgfsetlayers{fig,bg}  
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
    \begin{pgfonlayer}{bg}

    \end{pgfonlayer}


    \begin{pgfonlayer}{fig}
    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \ifnum\i=0
              \def\c{white}
              \else \ifnum\i=2
              \def\c{white}
              \else
              \def\c{red!\alpha}
              \fi
              \fi

              \coordinate (V1\i) at (\xposa,0);

              \draw[fill,\c,opacity=\opa] (V1\i) rectangle ++(\xsize,\ysize);
              \draw (V1\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(V1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=2
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(V1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}
    }

    \foreach \i in {0,1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (U2\i) at (\xposa+\xposba,\yshifta);
              \draw[fill,blue!\alpha,opacity=\opa] (U2\i) rectangle ++(\xsize,\ysize);
              \draw (U2\i) rectangle ++(\xsize,\ysize);
        \end{scope}
    }

    \foreach \i in {0,1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (V2\i) at (\xposa+\xposba+\xposc,\yshifta);
              \draw[fill,red!\alpha,opacity=\opa] (V2\i) rectangle ++(\xsize,\ysize);
              \draw (V2\i) rectangle ++(\xsize,\ysize);
        \end{scope}
    }

    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{white}
              \else \ifnum\i=3
              \def\c{white}
              \else
              \def\c{blue!\alpha}
              \fi
              \fi

              \coordinate (U3\i) at (\xposa+\xposba+\xposbb+\xposc,0);

              \draw[fill,\c,opacity=\opa] (U3\i) rectangle ++(\xsize,\ysize);
              \draw (U3\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(U3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=3
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(U3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}
    }

%added conv
    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\ycons + \channelwidth*\i}, xshift={\xcons}, every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{white}
              \else \ifnum\i=2
              \def\c{white}
              \else
              \def\c{red!\alpha}
              \fi
              \fi

              \coordinate (U5\i) at (\xposa+\xposba+\xposbb+\xposc,0);

              \draw[fill,\c,opacity=\opa] (U5\i) rectangle ++(\xsize,\ysize);
              \draw (U5\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(U5\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=2
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(U5\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}
    }

    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{white}
              \else\ifnum\i=3
              \def\c{red!10}
              \else
              \def\c{red!\alpha}
              \fi
              \fi

              \coordinate (V3\i) at (2*\xposa+\xposba+\xposbb+\xposc,0);
              \draw[fill,\c,opacity=\opa] (V3\i) rectangle ++(\xsize,\ysize);
              \draw (V3\i) rectangle ++(\xsize,\ysize);


              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(V3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=3
                \node () at ($(V3\i)+(\xsize/2, \ysize/2)$) {\red{$?$}};
                %\draw[pattern=north west lines, pattern color = red] (V3\i) rectangle ++(\xsize,\ysize);
              \fi



        \end{scope}
    }

    \node () at ($(U22)+(\wxa,\wyb)$) {\scriptsize $U^{(s\!+\!1)}$};    
    \node () at ($(U33)+(\wxa,\wya)$) {\scriptsize $U^{(t)}$};

    \node () at ($(V13)+(\wxa,\wya)$) {\scriptsize $V^{(s)}$};   
    \node () at ($(V22)+(\wxa,\wyb)$) {\scriptsize $V^{(t\!-\!1)}$};    
    \node () at ($(V33)+(\wxa,\wya)$) {\scriptsize $V^{(t)}$};
    \node () at ($(U50)+(\wxb,\wyd)$) {\scriptsize $\tilde{V}^{(s)}$};


    \end{pgfonlayer}

    \begin{pgfonlayer}{fig}
    \def\aa{6.5};
    \def\bb{1.7};
        \coordinate (SV1) at ($(V13)+(\axa,\aya) $);
        \coordinate (SV1b) at ($(V13)+(\axb,\aya) $);
        
        \coordinate (SU3) at ($(U33)+(\axb,\aya) $);
        \coordinate (SV3) at ($(V33)+(\axa,\aya) $);
	
        \coordinate (SS1) at ($(SV1b)+(\aa,0)$);
        \coordinate (SS2) at ($(SS1)+(\bb,0)$);
        
        \draw[black] (SU3) circle (\rad);
        \node () at (SU3) { $+$};

        \draw ($(SV1b)+(0,-\apos)$) |- (SS1);
        \draw (SV1b) -- (SS1);
        \draw[->] (SS2) -- ($(SU3)+(-\rad,0)$);
        \draw[<-] ($(SU3)+(0,-\rad)$) -- ($(SU3)+(0,-\apos)$);

        \draw ($(SU3)+(\rad,0)$) -| ($(SV3)+(0,-\apos)$);
        \draw[->] (SV3) -- ($(SV3)+(0,-\apos)$);

    \end{pgfonlayer}

    %dots

    %conv
    \begin{pgfonlayer}{fig}


    \foreach \j in {0,1,2}{
        \foreach \i in {0,1,2,3} {
            \begin{scope}[  % Lower layer
                yshift={\channelwidthb*\i},every node/.append style={
                     yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
                  ]              
                  \ifnum\i=0
                  \def\c{white}
                  \else \ifnum\i=2
                  \def\c{white}
                  \else
                  \def\c{gray!\alpha}
                  \fi
                  \fi

                  \coordinate (C1\j\i) at (\xposa+\xposg+\j*\xposf,\cya);
                  \draw[fill,\c,opacity=\opa] (C1\j\i) rectangle ++(\xsizea,\ysizea);
                  \draw (C1\j\i) rectangle ++(\xsizea,\ysizea);



%                  \ifnum\i=0
%                      \foreach\n in {1,3}{
%                      \foreach\m in {1,3}{
%                      \node () at ($(C1\j\i)+(\xsizea/4*\n,\ysizea/4*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
%
%                  \ifnum\i=2
%                      \foreach\n in {1,3}{
%                      \foreach\m in {1,3}{
%                          \node () at ($(C1\j\i)+(\xsizea/4*\n,\ysizea/4*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
            \end{scope}
        }
    }


    \foreach \j in {0,1,2,3}{
        \foreach \i in {0,1,2} {
            \begin{scope}[  % Lower layer
                yshift={\channelwidthb*\i},every node/.append style={
                     yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
                  ]              

                  \ifnum\j=1
                  \def\c{white}
                  \else \ifnum\j=3
                  \def\c{white}
                  \else
                  \def\c{gray!\alpha}
                  \fi
                  \fi

                  \coordinate (C2\j\i) at (\xposa+\xposba+\xposc+\xposg+\j*\xposf, \cyb);
                  \draw[fill,\c,opacity=\opa] (C2\j\i) rectangle ++(\xsizea,\ysizea);
                  \draw (C2\j\i) rectangle ++(\xsizea,\ysizea);

%                  \ifnum\j=0
%                      \foreach\n in {1,3,5}{
%                      \foreach\m in {1,3,5}{
%                      \node () at ($(C2\j\i)+(\xsizea/6*\n,\ysizea/6*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
%
%                  \ifnum\j=3
%                      \foreach\n in {1,3,5}{
%                      \foreach\m in {1,3,5}{
%                          \node () at ($(C2\j\i)+(\xsizea/6*\n,\ysizea/6*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
            \end{scope}
        }
    }
    
    \draw[decorate,decoration={brace,mirror,amplitude=6pt,raise=1pt},line width=0.5pt] ($(C100)+(0,\bya)$) -- ($(C120)+(\bxa,\bya)$);
    \node () at ($(C110)+(\bxa,5*\bya)$) {\scriptsize $W^{(s)}$};
    \draw[decorate,decoration={brace,mirror,amplitude=6pt,raise=1pt},line width=0.5pt] ($(C200)+(0,\bya)$) -- ($(C230)+(\bxa,\bya)$);
    \node () at ($(C210)+(\bxb,5*\bya)$) {\scriptsize $W^{(t\!-\!1)}$};

    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
        \begin{scope}[  % Lower layer
                yslant=0,xslant=1,rotate=\rot
                  ]
        \foreach \j in {3}{
            \draw[dotted] (U\j0) -- (U\j3);
            \draw[dotted] ($(U\j0) + (\xsize,0)$) -- ($(U\j3) + (\xsize, 0)$);
            \draw[dotted] ($(U\j0) + (\xsize,\ysize)$) -- ($(U\j3) + (\xsize, \ysize)$);

            \draw[dotted] (V\j0) -- (V\j3);
            \draw[dotted] ($(V\j0) + (\xsize,0)$) -- ($(V\j3) + (\xsize, 0)$);
            \draw[dotted] ($(V\j0) + (\xsize,\ysize)$) -- ($(V\j3) + (\xsize, \ysize)$);

        }


        \foreach \j in {2}{
            \draw[dotted] (U\j0) -- (U\j2);
            \draw[dotted] ($(U\j0) + (\xsize,0)$) -- ($(U\j2) + (\xsize, 0)$);
            \draw[dotted] ($(U\j0) + (\xsize,\ysize)$) -- ($(U\j2) + (\xsize, \ysize)$);

            \draw[dotted] (V\j0) -- (V\j2);
            \draw[dotted] ($(V\j0) + (\xsize,0)$) -- ($(V\j2) + (\xsize, 0)$);
            \draw[dotted] ($(V\j0) + (\xsize,\ysize)$) -- ($(V\j2) + (\xsize, \ysize)$);

        }

        \foreach\j in {0,1,2}{
            \draw[dotted] (C1\j0) -- (C1\j3);
            \draw[dotted] ($(C1\j0) + (\xsizea,0)$) -- ($(C1\j3) + (\xsizea, 0)$);
            \draw[dotted] ($(C1\j0) + (\xsizea,\ysizea)$) -- ($(C1\j3) + (\xsizea, \ysizea)$);
        }

        \foreach\j in {0,1,2,3}{
            \draw[dotted] (C2\j0) -- (C2\j2);
            \draw[dotted] ($(C2\j0) + (\xsizea,0)$) -- ($(C2\j2) + (\xsizea, 0)$);
            \draw[dotted] ($(C2\j0) + (\xsizea,\ysizea)$) -- ($(C2\j2) + (\xsizea, \ysizea)$);
        }

        \end{scope}
    \end{pgfonlayer}


    \begin{pgfonlayer}{fig}
        \coordinate (DS) at (\xposa+\xposba+\xposd, \yposa);
        \coordinate (DT) at (\xposa+\xposba+\xposc-\xpose, \yposa);
        \path (DS) -- (DT) node [draw=none, font=\Large, midway, sloped] {$\cdots$};

        \draw[thick, black] ($(V10) + (\boxa, \boya)$ ) -- ($(V10) + (\boxa, \boyb)$);
        \draw[thick, black] ($(U20) + (\boxb, \boya-\yshifta)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta)$);

        \draw[<->, black, >=stealth ] ($(V10) + (\boxa, \boyb+\boyc)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta+\boyc)$);

        \path ($(V10) + (\boxa, \boyb+\boyc+\wyc)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta+\boyc+\wyc)$) node [draw=none, font=\small, midway, sloped] {$s\!+\!1$-th layer};

        \draw[thick, black] ($(V20) + (\boxa, \boya-\yshifta)$ ) -- ($(V20) + (\boxa, \boyb-\yshifta)$);
        \draw[thick, black] ($(U30) + (\boxb, \boya)$ ) -- ($(U30) + (\boxb, \boyb)$);

        \draw[<->,black, >=stealth] ($(V20) + (\boxa, \boyb-\yshifta+\boyc)$ ) -- ($(U30) + (\boxb, \boyb+\boyc)$ ); 

        \path ($(V20) + (\boxa, \boyb-\yshifta+\boyc+\wyc)$ ) -- ($(U30) + (\boxb, \boyb+\boyc+\wyc)$) node [draw=none, font=\small, midway, sloped] {$t$-th layer};

        \draw[thick, black] ($(V30) + (\boxa, \boya)$ ) -- ($(V30) + (\boxa, \boyb)$);

        \draw[<-, black, >=stealth ] ($(V30) + (\boxa, \boyb+\boyc)$ ) -- ($(V30) + (\boxb,\boyb+\boyc )$);

    \end{pgfonlayer}
\end{tikzpicture}
}
\caption{$v^{(s)}\!=\![1,0,1,0]$, $u^{(t)}=[0,1,1,0]$, $v^{(t)}=[X,1,1,0]$.} 
\label{fig:ef2}
\end{subfigure}

\vspace{0.5em}

\begin{subfigure}[b]{\columnwidth}
\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{fig}\pgfdeclarelayer{bg}
\pgfsetlayers{fig,bg}  
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
    \begin{pgfonlayer}{bg}

    \end{pgfonlayer}


    \begin{pgfonlayer}{fig}
    \foreach \i in {1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \ifnum\i=1
              \def\c{white}
              \else
              \def\c{red!\alpha}
              \fi
             
              \coordinate (V1\i) at (\xposa,0);

              \draw[fill,\c,opacity=\opa] (V1\i) rectangle ++(\xsize,\ysize);
              \draw (V1\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=1
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(V1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi
        \end{scope}
    }

    \foreach \i in {0,1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (U2\i) at (\xposa+\xposba,\yshifta);
              \draw[fill,blue!\alpha,opacity=\opa] (U2\i) rectangle ++(\xsize,\ysize);
              \draw (U2\i) rectangle ++(\xsize,\ysize);
        \end{scope}
    }

    \foreach \i in {0,1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (V2\i) at (\xposa+\xposba+\xposc,\yshifta);
              \draw[fill,red!\alpha,opacity=\opa] (V2\i) rectangle ++(\xsize,\ysize);
              \draw (V2\i) rectangle ++(\xsize,\ysize);
        \end{scope}
    }

    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{white}
              \else \ifnum\i=3
              \def\c{white}
              \else
              \def\c{blue!\alpha}
              \fi
              \fi

              \coordinate (U3\i) at (\xposa+\xposba+\xposbb+\xposc,0);

              \draw[fill,\c,opacity=\opa] (U3\i) rectangle ++(\xsize,\ysize);
              \draw (U3\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(U3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=3
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(U3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}
    }

%added conv
    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\ycons + \channelwidth*\i}, xshift={\xcons}, every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{white}
              \else \ifnum\i=1
              \def\c{white}
              \else \ifnum\i=2
              \def\c{white}
              \else
              \def\c{red!\alpha}
              \fi
              \fi
	     \fi
	     
              \coordinate (U5\i) at (\xposa+\xposba+\xposbb+\xposc,0);

              \draw[fill,\c,opacity=\opa] (U5\i) rectangle ++(\xsize,\ysize);
              \draw (U5\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(U5\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi
              \ifnum\i=1
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(U5\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi
              \ifnum\i=2
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(U5\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}
    }
  \draw[decorate,decoration={brace,amplitude=1pt,raise=0.5pt},line width=0.3pt] ($(U50)+(0,-0.05)$) -- ($(U51)+(0,0.05)$);
  \node[xshift=-15] () at ($(U50)!0.5!(U51)$) {\tiny zero pad};


    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{white}
              \else\ifnum\i=3
              \def\c{red!10}
              \else
              \def\c{red!\alpha}
              \fi
              \fi

              \coordinate (V3\i) at (2*\xposa+\xposba+\xposbb+\xposc,0);
              \draw[fill,\c,opacity=\opa] (V3\i) rectangle ++(\xsize,\ysize);
              \draw (V3\i) rectangle ++(\xsize,\ysize);


              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(V3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=3
                \node () at ($(V3\i)+(\xsize/2, \ysize/2)$) {\red{$?$}};
                %\draw[pattern=north west lines, pattern color = red] (V3\i) rectangle ++(\xsize,\ysize);
              \fi



        \end{scope}
    }

    \node () at ($(U22)+(\wxa,\wyb)$) {\scriptsize $U^{(s\!+\!1)}$};    
    \node () at ($(U33)+(\wxa,\wya)$) {\scriptsize $U^{(t)}$};

    \node () at ($(V13)+(\wxa,\wya)$) {\scriptsize $V^{(s)}$};   
    \node () at ($(V22)+(\wxa,\wyb)$) {\scriptsize $V^{(t\!-\!1)}$};    
    \node () at ($(V33)+(\wxa,\wya)$) {\scriptsize $V^{(t)}$};
    \node () at ($(U50)+(\wxb,\wyd)$) {\scriptsize $\tilde{V}^{(s)}$};


    \end{pgfonlayer}

    \begin{pgfonlayer}{fig}
    \def\aa{6.5};
    \def\bb{1.7};
    \def\cc{0.2};
        \coordinate (SV1) at ($(V13)+(\axa,\aya) $);
        \coordinate (SV1b) at ($(V13)+(\axb,\aya) $);
        
        \coordinate (SU3) at ($(U33)+(\axb,\aya) $);
        \coordinate (SV3) at ($(V33)+(\axa,\aya) $);
	
        \coordinate (SS1) at ($(SV1b)+(\aa,0)$);
        \coordinate (SS2) at ($(SS1)+(\bb,0)$);
        \coordinate (SS3) at ($(SV1b)!0.5!(SS1)$);
        
        \draw[black] (SU3) circle (\rad);
        \node () at (SU3) { $+$};

        \draw ($(SV1b)+(0,-\apos-\cc)$) |- (SS1);
        \draw (SV1b) -- (SS1);
        \draw[->] (SS2) -- ($(SU3)+(-\rad,0)$);
        \draw[<-] ($(SU3)+(0,-\rad)$) -- ($(SU3)+(0,-\apos)$);

        \draw ($(SU3)+(\rad,0)$) -| ($(SV3)+(0,-\apos)$);
        \draw[->] (SV3) -- ($(SV3)+(0,-\apos)$);
        \node[above] () at (SS3) {\footnotesize Zero padding};

    \end{pgfonlayer}

    %dots

    %conv
    \begin{pgfonlayer}{fig}


    \foreach \j in {0,1,2}{
        \foreach \i in {0,1,2,3} {
            \begin{scope}[  % Lower layer
                yshift={\channelwidthb*\i},every node/.append style={
                     yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
                  ]              
                  \ifnum\i=0
                  \def\c{white}
                  \else \ifnum\i=2
                  \def\c{white}
                  \else
                  \def\c{gray!\alpha}
                  \fi
                  \fi

                  \coordinate (C1\j\i) at (\xposa+\xposg+\j*\xposf,\cya);
                  \draw[fill,\c,opacity=\opa] (C1\j\i) rectangle ++(\xsizea,\ysizea);
                  \draw (C1\j\i) rectangle ++(\xsizea,\ysizea);



%                  \ifnum\i=0
%                      \foreach\n in {1,3}{
%                      \foreach\m in {1,3}{
%                      \node () at ($(C1\j\i)+(\xsizea/4*\n,\ysizea/4*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
%
%                  \ifnum\i=2
%                      \foreach\n in {1,3}{
%                      \foreach\m in {1,3}{
%                          \node () at ($(C1\j\i)+(\xsizea/4*\n,\ysizea/4*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
            \end{scope}
        }
    }


    \foreach \j in {0,1,2,3}{
        \foreach \i in {0,1,2} {
            \begin{scope}[  % Lower layer
                yshift={\channelwidthb*\i},every node/.append style={
                     yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
                  ]              

                  \ifnum\j=1
                  \def\c{white}
                  \else \ifnum\j=3
                  \def\c{white}
                  \else
                  \def\c{gray!\alpha}
                  \fi
                  \fi

                  \coordinate (C2\j\i) at (\xposa+\xposba+\xposc+\xposg+\j*\xposf, \cyb);
                  \draw[fill,\c,opacity=\opa] (C2\j\i) rectangle ++(\xsizea,\ysizea);
                  \draw (C2\j\i) rectangle ++(\xsizea,\ysizea);

%                  \ifnum\j=0
%                      \foreach\n in {1,3,5}{
%                      \foreach\m in {1,3,5}{
%                      \node () at ($(C2\j\i)+(\xsizea/6*\n,\ysizea/6*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
%
%                  \ifnum\j=3
%                      \foreach\n in {1,3,5}{
%                      \foreach\m in {1,3,5}{
%                          \node () at ($(C2\j\i)+(\xsizea/6*\n,\ysizea/6*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
            \end{scope}
        }
    }
    
    \draw[decorate,decoration={brace,mirror,amplitude=6pt,raise=1pt},line width=0.5pt] ($(C100)+(0,\bya)$) -- ($(C120)+(\bxa,\bya)$);
    \node () at ($(C110)+(\bxa,5*\bya)$) {\scriptsize $W^{(s)}$};
    \draw[decorate,decoration={brace,mirror,amplitude=6pt,raise=1pt},line width=0.5pt] ($(C200)+(0,\bya)$) -- ($(C230)+(\bxa,\bya)$);
    \node () at ($(C210)+(\bxb,5*\bya)$) {\scriptsize $W^{(t\!-\!1)}$};

    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
        \begin{scope}[  % Lower layer
                yslant=0,xslant=1,rotate=\rot
                  ]
        \foreach \j in {3}{
            \draw[dotted] (U\j0) -- (U\j3);
            \draw[dotted] ($(U\j0) + (\xsize,0)$) -- ($(U\j3) + (\xsize, 0)$);
            \draw[dotted] ($(U\j0) + (\xsize,\ysize)$) -- ($(U\j3) + (\xsize, \ysize)$);

            \draw[dotted] (V\j0) -- (V\j3);
            \draw[dotted] ($(V\j0) + (\xsize,0)$) -- ($(V\j3) + (\xsize, 0)$);
            \draw[dotted] ($(V\j0) + (\xsize,\ysize)$) -- ($(V\j3) + (\xsize, \ysize)$);

        }


        \foreach \j in {2}{
            \draw[dotted] (U\j0) -- (U\j2);
            \draw[dotted] ($(U\j0) + (\xsize,0)$) -- ($(U\j2) + (\xsize, 0)$);
            \draw[dotted] ($(U\j0) + (\xsize,\ysize)$) -- ($(U\j2) + (\xsize, \ysize)$);

            \draw[dotted] (V\j0) -- (V\j2);
            \draw[dotted] ($(V\j0) + (\xsize,0)$) -- ($(V\j2) + (\xsize, 0)$);
            \draw[dotted] ($(V\j0) + (\xsize,\ysize)$) -- ($(V\j2) + (\xsize, \ysize)$);

        }

        \foreach\j in {0,1,2}{
            \draw[dotted] (C1\j0) -- (C1\j3);
            \draw[dotted] ($(C1\j0) + (\xsizea,0)$) -- ($(C1\j3) + (\xsizea, 0)$);
            \draw[dotted] ($(C1\j0) + (\xsizea,\ysizea)$) -- ($(C1\j3) + (\xsizea, \ysizea)$);
        }

        \foreach\j in {0,1,2,3}{
            \draw[dotted] (C2\j0) -- (C2\j2);
            \draw[dotted] ($(C2\j0) + (\xsizea,0)$) -- ($(C2\j2) + (\xsizea, 0)$);
            \draw[dotted] ($(C2\j0) + (\xsizea,\ysizea)$) -- ($(C2\j2) + (\xsizea, \ysizea)$);
        }

        \end{scope}
    \end{pgfonlayer}


    \begin{pgfonlayer}{fig}
        \coordinate (DS) at (\xposa+\xposba+\xposd, \yposa);
        \coordinate (DT) at (\xposa+\xposba+\xposc-\xpose, \yposa);
        \path (DS) -- (DT) node [draw=none, font=\Large, midway, sloped] {$\cdots$};

        \draw[thick, black] ($(V10) + (\boxa, \boya)$ ) -- ($(V10) + (\boxa, \boyb)$);
        \draw[thick, black] ($(U20) + (\boxb, \boya-\yshifta)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta)$);

        \draw[<->, black, >=stealth ] ($(V10) + (\boxa, \boyb+\boyc)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta+\boyc)$);

        \path ($(V10) + (\boxa, \boyb+\boyc+\wyc)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta+\boyc+\wyc)$) node [draw=none, font=\small, midway, sloped] {$s\!+\!1$-th layer};

        \draw[thick, black] ($(V20) + (\boxa, \boya-\yshifta)$ ) -- ($(V20) + (\boxa, \boyb-\yshifta)$);
        \draw[thick, black] ($(U30) + (\boxb, \boya)$ ) -- ($(U30) + (\boxb, \boyb)$);

        \draw[<->,black, >=stealth] ($(V20) + (\boxa, \boyb-\yshifta+\boyc)$ ) -- ($(U30) + (\boxb, \boyb+\boyc)$ ); 

        \path ($(V20) + (\boxa, \boyb-\yshifta+\boyc+\wyc)$ ) -- ($(U30) + (\boxb, \boyb+\boyc+\wyc)$) node [draw=none, font=\small, midway, sloped] {$t$-th layer};

        \draw[thick, black] ($(V30) + (\boxa, \boya)$ ) -- ($(V30) + (\boxa, \boyb)$);

        \draw[<-, black, >=stealth ] ($(V30) + (\boxa, \boyb+\boyc)$ ) -- ($(V30) + (\boxb,\boyb+\boyc )$);

    \end{pgfonlayer}
\end{tikzpicture}
}
\caption{$v^{(s)}\!=\![1,0]$, $\tilde{v}^{(s)}\!=\![1,0,0,0]$, $u^{(t)}=[0,1,1,0]$, $v^{(t)}=[X,1,1,0]$.} 
\label{fig:ef3_type1}
\end{subfigure}

\vspace{0.5em}
\begin{subfigure}[b]{\columnwidth}
\resizebox{\columnwidth}{!}{
\pgfdeclarelayer{fig}\pgfdeclarelayer{bg}
\pgfsetlayers{fig,bg}  
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
    \begin{pgfonlayer}{bg}

    \end{pgfonlayer}


    \begin{pgfonlayer}{fig}
    \foreach \i in {1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \ifnum\i=1
              \def\c{white}
              \else
              \def\c{red!\alpha}
              \fi

              \coordinate (V1\i) at (\xposa,0);

              \draw[fill,\c,opacity=\opa] (V1\i) rectangle ++(\xsize,\ysize);
              \draw (V1\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=1
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(V1\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi
        \end{scope}
    }

    \foreach \i in {0,1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (U2\i) at (\xposa+\xposba,\yshifta);
              \draw[fill,blue!\alpha,opacity=\opa] (U2\i) rectangle ++(\xsize,\ysize);
              \draw (U2\i) rectangle ++(\xsize,\ysize);
        \end{scope}
    }

    \foreach \i in {0,1,2} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              
              \coordinate (V2\i) at (\xposa+\xposba+\xposc,\yshifta);
              \draw[fill,red!\alpha,opacity=\opa] (V2\i) rectangle ++(\xsize,\ysize);
              \draw (V2\i) rectangle ++(\xsize,\ysize);
        \end{scope}
    }

    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{white}
              \else \ifnum\i=3
              \def\c{white}
              \else
              \def\c{blue!\alpha}
              \fi
              \fi

              \coordinate (U3\i) at (\xposa+\xposba+\xposbb+\xposc,0);

              \draw[fill,\c,opacity=\opa] (U3\i) rectangle ++(\xsize,\ysize);
              \draw (U3\i) rectangle ++(\xsize,\ysize);

              \ifnum\i=0
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                  \node () at ($(U3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

              \ifnum\i=3
                  \foreach\n in {1,3,5}{
                  \foreach\m in {1,3,5}{
                      \node () at ($(U3\i)+(\xsize/6*\n,\ysize/6*\m)$) {\tiny $0$};
                  }
                  }
              \fi

        \end{scope}
    }

%added conv
    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\ycons + \channelwidth*\i}, xshift={\xcons}, every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \def\c{green!\alpha}

              \coordinate (U5\i) at (\xposa+\xposba+\xposbb+\xposc,0);

              \draw[fill,\c,opacity=\opa] (U5\i) rectangle ++(\xsize,\ysize);
              \draw (U5\i) rectangle ++(\xsize,\ysize);

        \end{scope}
    }

    \foreach \i in {0,1,2,3} {
        \begin{scope}[  % Lower layer
            yshift={\channelwidth*\i},every node/.append style={
                 yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
              ]              

              \ifnum\i=0
              \def\c{red!10}
              \else\ifnum\i=3
              \def\c{red!10}
              \else
              \def\c{red!\alpha}
              \fi
              \fi

              \coordinate (V3\i) at (2*\xposa+\xposba+\xposbb+\xposc,0);
              \draw[fill,\c,opacity=\opa] (V3\i) rectangle ++(\xsize,\ysize);
              \draw (V3\i) rectangle ++(\xsize,\ysize);


              \ifnum\i=3
                \node () at ($(V3\i)+(\xsize/2, \ysize/2)$) {\red{$?$}};
              \fi
              \ifnum\i=0
                \node () at ($(V3\i)+(\xsize/2, \ysize/2)$) {\red{$?$}};
              \fi

        \end{scope}
    }

    \node () at ($(U22)+(\wxa,\wyb)$) {\scriptsize $U^{(s\!+\!1)}$};    
    \node () at ($(U33)+(\wxa,\wya)$) {\scriptsize $U^{(t)}$};

    \node () at ($(V13)+(\wxa,\wya)$) {\scriptsize $V^{(s)}$};   
    \node () at ($(V22)+(\wxa,\wyb)$) {\scriptsize $V^{(t\!-\!1)}$};    
    \node () at ($(V33)+(\wxa,\wya)$) {\scriptsize $V^{(t)}$};
    \node () at ($(U50)+(\wxb,\wyd)$) {\scriptsize $\tilde{V}^{(s)}$};


    \end{pgfonlayer}

    \begin{pgfonlayer}{fig}
    \def\aa{6.5};
    \def\bb{1.7};
    \def\cc{0.2};
        \coordinate (SV1) at ($(V13)+(\axa,\aya) $);
        \coordinate (SV1b) at ($(V13)+(\axb,\aya) $);
        
        \coordinate (SU3) at ($(U33)+(\axb,\aya) $);
        \coordinate (SV3) at ($(V33)+(\axa,\aya) $);
	
        \coordinate (SS1) at ($(SV1b)+(\aa,0)$);
        \coordinate (SS2) at ($(SS1)+(\bb,0)$);
        \coordinate (SS3) at ($(SV1b)!0.5!(SS1)$);
        
        \draw[black] (SU3) circle (\rad);
        \node () at (SU3) { $+$};

        \draw ($(SV1b)+(0,-\apos-\cc)$) |- (SS1);
        \draw (SV1b) -- (SS1);
        \draw[->] (SS2) -- ($(SU3)+(-\rad,0)$);
        \draw[<-] ($(SU3)+(0,-\rad)$) -- ($(SU3)+(0,-\apos)$);

        \draw ($(SU3)+(\rad,0)$) -| ($(SV3)+(0,-\apos)$);
        \draw[->] (SV3) -- ($(SV3)+(0,-\apos)$);
        \node[above] () at (SS3) {\footnotesize $1\!\times\!1$ conv};

    \end{pgfonlayer}

    %dots

    %conv
    \begin{pgfonlayer}{fig}


    \foreach \j in {0,1,2}{
        \foreach \i in {0,1,2,3} {
            \begin{scope}[  % Lower layer
                yshift={\channelwidthb*\i},every node/.append style={
                     yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
                  ]              
                  \ifnum\i=0
                  \def\c{white}
                  \else \ifnum\i=2
                  \def\c{white}
                  \else
                  \def\c{gray!\alpha}
                  \fi
                  \fi

                  \coordinate (C1\j\i) at (\xposa+\xposg+\j*\xposf,\cya);
                  \draw[fill,\c,opacity=\opa] (C1\j\i) rectangle ++(\xsizea,\ysizea);
                  \draw (C1\j\i) rectangle ++(\xsizea,\ysizea);



%                  \ifnum\i=0
%                      \foreach\n in {1,3}{
%                      \foreach\m in {1,3}{
%                      \node () at ($(C1\j\i)+(\xsizea/4*\n,\ysizea/4*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
%
%                  \ifnum\i=2
%                      \foreach\n in {1,3}{
%                      \foreach\m in {1,3}{
%                          \node () at ($(C1\j\i)+(\xsizea/4*\n,\ysizea/4*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
            \end{scope}
        }
    }


    \foreach \j in {0,1,2,3}{
        \foreach \i in {0,1,2} {
            \begin{scope}[  % Lower layer
                yshift={\channelwidthb*\i},every node/.append style={
                     yslant=0,xslant=1,rotate=\rot},yslant=0,xslant=1,rotate=\rot
                  ]              

                  \ifnum\j=1
                  \def\c{white}
                  \else \ifnum\j=3
                  \def\c{white}
                  \else
                  \def\c{gray!\alpha}
                  \fi
                  \fi

                  \coordinate (C2\j\i) at (\xposa+\xposba+\xposc+\xposg+\j*\xposf, \cyb);
                  \draw[fill,\c,opacity=\opa] (C2\j\i) rectangle ++(\xsizea,\ysizea);
                  \draw (C2\j\i) rectangle ++(\xsizea,\ysizea);

%                  \ifnum\j=0
%                      \foreach\n in {1,3,5}{
%                      \foreach\m in {1,3,5}{
%                      \node () at ($(C2\j\i)+(\xsizea/6*\n,\ysizea/6*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
%
%                  \ifnum\j=3
%                      \foreach\n in {1,3,5}{
%                      \foreach\m in {1,3,5}{
%                          \node () at ($(C2\j\i)+(\xsizea/6*\n,\ysizea/6*\m)$) {\tiny $0$};
%                      }
%                      }
%                  \fi
            \end{scope}
        }
    }
    
    \draw[decorate,decoration={brace,mirror,amplitude=6pt,raise=1pt},line width=0.5pt] ($(C100)+(0,\bya)$) -- ($(C120)+(\bxa,\bya)$);
    \node () at ($(C110)+(\bxa,5*\bya)$) {\scriptsize $W^{(s)}$};
    \draw[decorate,decoration={brace,mirror,amplitude=6pt,raise=1pt},line width=0.5pt] ($(C200)+(0,\bya)$) -- ($(C230)+(\bxa,\bya)$);
    \node () at ($(C210)+(\bxb,5*\bya)$) {\scriptsize $W^{(t\!-\!1)}$};

    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
        \begin{scope}[  % Lower layer
                yslant=0,xslant=1,rotate=\rot
                  ]
        \foreach \j in {3}{
            \draw[dotted] (U\j0) -- (U\j3);
            \draw[dotted] ($(U\j0) + (\xsize,0)$) -- ($(U\j3) + (\xsize, 0)$);
            \draw[dotted] ($(U\j0) + (\xsize,\ysize)$) -- ($(U\j3) + (\xsize, \ysize)$);

            \draw[dotted] (V\j0) -- (V\j3);
            \draw[dotted] ($(V\j0) + (\xsize,0)$) -- ($(V\j3) + (\xsize, 0)$);
            \draw[dotted] ($(V\j0) + (\xsize,\ysize)$) -- ($(V\j3) + (\xsize, \ysize)$);

        }


        \foreach \j in {2}{
            \draw[dotted] (U\j0) -- (U\j2);
            \draw[dotted] ($(U\j0) + (\xsize,0)$) -- ($(U\j2) + (\xsize, 0)$);
            \draw[dotted] ($(U\j0) + (\xsize,\ysize)$) -- ($(U\j2) + (\xsize, \ysize)$);

            \draw[dotted] (V\j0) -- (V\j2);
            \draw[dotted] ($(V\j0) + (\xsize,0)$) -- ($(V\j2) + (\xsize, 0)$);
            \draw[dotted] ($(V\j0) + (\xsize,\ysize)$) -- ($(V\j2) + (\xsize, \ysize)$);

        }

        \foreach\j in {0,1,2}{
            \draw[dotted] (C1\j0) -- (C1\j3);
            \draw[dotted] ($(C1\j0) + (\xsizea,0)$) -- ($(C1\j3) + (\xsizea, 0)$);
            \draw[dotted] ($(C1\j0) + (\xsizea,\ysizea)$) -- ($(C1\j3) + (\xsizea, \ysizea)$);
        }

        \foreach\j in {0,1,2,3}{
            \draw[dotted] (C2\j0) -- (C2\j2);
            \draw[dotted] ($(C2\j0) + (\xsizea,0)$) -- ($(C2\j2) + (\xsizea, 0)$);
            \draw[dotted] ($(C2\j0) + (\xsizea,\ysizea)$) -- ($(C2\j2) + (\xsizea, \ysizea)$);
        }

        \end{scope}
    \end{pgfonlayer}


    \begin{pgfonlayer}{fig}
        \coordinate (DS) at (\xposa+\xposba+\xposd, \yposa);
        \coordinate (DT) at (\xposa+\xposba+\xposc-\xpose, \yposa);
        \path (DS) -- (DT) node [draw=none, font=\Large, midway, sloped] {$\cdots$};

        \draw[thick, black] ($(V10) + (\boxa, \boya)$ ) -- ($(V10) + (\boxa, \boyb)$);
        \draw[thick, black] ($(U20) + (\boxb, \boya-\yshifta)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta)$);

        \draw[<->, black, >=stealth ] ($(V10) + (\boxa, \boyb+\boyc)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta+\boyc)$);

        \path ($(V10) + (\boxa, \boyb+\boyc+\wyc)$ ) -- ($(U20) + (\boxb, \boyb-\yshifta+\boyc+\wyc)$) node [draw=none, font=\small, midway, sloped] {$s\!+\!1$-th layer};

        \draw[thick, black] ($(V20) + (\boxa, \boya-\yshifta)$ ) -- ($(V20) + (\boxa, \boyb-\yshifta)$);
        \draw[thick, black] ($(U30) + (\boxb, \boya)$ ) -- ($(U30) + (\boxb, \boyb)$);

        \draw[<->,black, >=stealth] ($(V20) + (\boxa, \boyb-\yshifta+\boyc)$ ) -- ($(U30) + (\boxb, \boyb+\boyc)$ ); 

        \path ($(V20) + (\boxa, \boyb-\yshifta+\boyc+\wyc)$ ) -- ($(U30) + (\boxb, \boyb+\boyc+\wyc)$) node [draw=none, font=\small, midway, sloped] {$t$-th layer};

        \draw[thick, black] ($(V30) + (\boxa, \boya)$ ) -- ($(V30) + (\boxa, \boyb)$);

        \draw[<-, black, >=stealth ] ($(V30) + (\boxa, \boyb+\boyc)$ ) -- ($(V30) + (\boxb,\boyb+\boyc )$);

    \end{pgfonlayer}
\end{tikzpicture}
}
\caption{$v^{(s)}\!=\![1,0]$, $\tilde{v}^{(s)}\!=\![1,1,1,1]$, $u^{(t)}=[0,1,1,0]$, $v^{(t)}=[X,1,1,X]$.} 
\label{fig:ef3_type2}
\end{subfigure}
\label{fig:nonseq}
\caption{
    Illustration of the skip addition procedure for each skip addition scenarios. $X$ can be both 0 or 1.}\label{fig:animals}
\end{figure}


==> supp_fig/nonseq_effect.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={200,400,600}, 
xtick={20,40,60,80}, 
label style={font=\scriptsize}, xlabel={FLOPs(\%)}, ylabel={Objective}, xmin=0, xmax=100, ymin=0, ymax=600] 
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=20_4_flops, y=20_4_obj, col sep=comma]{csv/abl_obj/empty.csv};
\addplot+[orange, mark options={fill=black, scale=0.9, mark=star, solid}] table  [x=20_flops, y=20_obj, col sep=comma]{csv/abl_obj/ours_4.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-20}
\end{subfigure}
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={200,400,600,800}, 
xtick={20,40,60,80}, 
label style={font=\scriptsize}, xlabel={FLOPs(\%)}, xmin=0, xmax=100, ymin=0, ymax=900] 
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=32_2_flops, y=32_2_obj, col sep=comma]{csv/abl_obj/empty.csv};
\addplot+[orange, mark options={fill=black, scale=0.9, mark=star, solid}] table  [x=32_flops, y=32_obj, col sep=comma]{csv/abl_obj/ours_4.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-32}
\end{subfigure}
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={200,400,600,800,1000,1200,1400,1600}, 
xtick={20,40,60,80}, 
label style={font=\scriptsize}, xlabel={FLOPs(\%)}, xmin=0, xmax=100, ymin=0, ymax=1600, legend style={legend columns=1, font=\scriptsize}, legend cell align={left}, legend pos=outer north east]
\addlegendentry{\text{ ours(c) with \Cref{eq:efconstraint}}}
\addplot+[orange, mark options={fill=black, scale=0.9, mark=star, solid}] table  [x=56_flops, y=56_obj, col sep=comma]{csv/abl_obj/ours_4.csv};
\addlegendentry{\text{ ours(c) without \Cref{eq:efconstraint}}}
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=56_1_flops, y=56_1_obj, col sep=comma]{csv/abl_obj/empty.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-56}
\end{subfigure}
\caption{The actual effect of \Cref{eq:efconstraint} to acc. When the remained FLOPs are lower, the gap between the accuracy of ours(c) with \Cref{eq:efconstraint} and the accuracy of ours(c) without \Cref{eq:efconstraint} becomes higher.}
\label{fig:nonseq}
\end{figure}


==> supp_fig/postprocessing.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,20,40,60,80,100},
xtick={0,20,40,60,80,100},
label style={align=center, font=\scriptsize}, xlabel={Pruning ratio (\%) \\without post-processing}, ylabel={Pruning ratio(\%) \\after post-processing}, xmin=0, xmax=100, ymin=0, ymax=100] 
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=no_pr, y=ours_pr, col sep=comma]{csv/cmpr_fpgm_ours/resnet20.csv};
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=no_pr, y=fpgm_pr, col sep=comma]{csv/cmpr_fpgm_ours/resnet20.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-20}
\end{subfigure}
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,20,40,60,80,100},
xtick={0,20,40,60,80,100},
label style={align=center,font=\scriptsize}, xlabel={Pruning ratio (\%) \\without post-processing}, xmin=0, xmax=100, ymin=0, ymax=100] 
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=no_pr, y=ours_pr, col sep=comma]{csv/cmpr_fpgm_ours/resnet32.csv};
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=no_pr, y=fpgm_pr, col sep=comma]{csv/cmpr_fpgm_ours/resnet32.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-32}
\end{subfigure}
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={0,20,40,60,80,100},
xtick={0,20,40,60,80,100},
label style={align=center,font=\scriptsize}, xlabel={Pruning ratio (\%) \\without post-processing}, xmin=0, xmax=100, ymin=0, ymax=100, legend style={legend columns=1, font=\scriptsize}, legend cell align={left}, legend pos=outer north east]
\addlegendentry{\text{exact}}
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=no_pr, y=ours_pr, col sep=comma]{csv/cmpr_fpgm_ours/resnet56.csv};
\addlegendentry{\text{fpgm}}
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=no_pr, y=fpgm_pr, col sep=comma]{csv/cmpr_fpgm_ours/resnet56.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-56}
\end{subfigure}
\caption{The effect of postprocessing. The gap between exact postprocessing and fpgm explains the existence of inactive weights in pruned network after fpgm post-processing}
\label{fig:post1}
\end{figure}

==> supp_fig/postprocessing_2.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={6,8,10,12,14,16},
xtick={0,20,40,60,80,100},
label style={align=center, font=\scriptsize}, xlabel={Pruning ratio (\%) \\without post-processing}, ylabel={The decreasement(\%) in Pruning ratio\\after post-processing}, xmin=0, xmax=100, ymin=5, ymax=16] 
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=no_pr, y=gap_fpgm, col sep=comma]{csv/cmpr_fpgm_ours/resnet20.csv};
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=no_pr, y=gap_ours, col sep=comma]{csv/cmpr_fpgm_ours/resnet20.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-20}
\end{subfigure}
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={6,8,10,12,14,16},
xtick={0,20,40,60,80,100},
label style={align=center,font=\scriptsize}, xlabel={Pruning ratio (\%) \\without post-processing}, xmin=0, xmax=100, ymin=5, ymax=16] 
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=no_pr, y=gap_fpgm, col sep=comma]{csv/cmpr_fpgm_ours/resnet32.csv};
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=no_pr, y=gap_ours, col sep=comma]{csv/cmpr_fpgm_ours/resnet32.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-32}
\end{subfigure}
\begin{subfigure}[b!]{0.3\textwidth}
\begin{tikzpicture}
\begin{axis}[width=4.35cm, height=4.4cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={6,8,10,12,14,16},
xtick={0,20,40,60,80,100},
label style={align=center,font=\scriptsize}, xlabel={Pruning ratio (\%) \\without post-processing}, xmin=0, xmax=100, ymin=5, ymax=16, legend style={legend columns=1, font=\scriptsize}, legend cell align={left}, legend pos=outer north east]
\addlegendentry{\text{fpgm gap}}
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=no_pr, y=gap_fpgm, col sep=comma]{csv/cmpr_fpgm_ours/resnet56.csv};
\addlegendentry{\text{exact gap}}
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=no_pr, y=gap_ours, col sep=comma]{csv/cmpr_fpgm_ours/resnet56.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-56}
\end{subfigure}
\caption{The decreasement in Pruning ratio after postprocessing for exact post processing and fpm. The gap between exact postprocessing and fpgm postprocessing explains the existence of inactive weights in pruned network after fpgm post-processing.}
\label{post2}
\end{figure}


==> supp_fig/range.tex <==
\begin{figure}[h!]
\centering
\begin{subfigure}[b!]{0.29\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=5.3cm, height=5.3cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\normalsize}, 
ytick={0,20,40,60,80,100},
xtick={0,20,40,60,80,100},
label style={font=\normalsize}, xlabel={FLOPs(\%)}, ylabel={Pruning ratio(\%)}, xmin=0, xmax=100, ymin=0, ymax=100] 
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=ours_f, y=ours_pr, col sep=comma]{csv/cmpr_fpgm_ours/resnet20.csv};
\addplot+[orange, mark options={fill=black, scale=0.9, mark=star, solid}] table  [x=f, y=pr, col sep=comma]{csv/ours_range2/resnet20.csv};
\addplot+[red, mark options={fill=red, scale=0.9, mark=*, solid}] table  [x=ours_f, y=ours_pr, col sep=comma]{csv/molchanov_range/resnet20.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-20}
\end{subfigure}
\begin{subfigure}[b!]{0.26\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=5.3cm, height=5.3cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\normalsize}, 
ytick={0,20,40,60,80,100},
xtick={0,20,40,60,80,100},
label style={font=\normalsize}, xlabel={FLOPs(\%)}, xmin=0, xmax=100, ymin=0, ymax=100] 
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=ours_f, y=ours_pr, col sep=comma]{csv/cmpr_fpgm_ours/resnet32.csv};
\addplot+[red, mark options={fill=red, scale=0.9, mark=*, solid}] table  [x=ours_f, y=ours_pr, col sep=comma]{csv/molchanov_range/resnet32.csv};
\addplot+[orange, mark options={fill=black, scale=0.9, mark=star, solid}] table  [x=f, y=pr, col sep=comma]{csv/ours_range2/resnet32.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-32}
\end{subfigure}
\begin{subfigure}[b!]{0.36\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=5.3cm, height=5.3cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\normalsize}, 
ytick={0,20,40,60,80,100},
xtick={0,20,40,60,80,100},
label style={font=\normalsize}, xlabel={FLOPs(\%)}, xmin=0, xmax=100, ymin=0, ymax=100, legend style={legend columns=1, font=\normalsize}, legend cell align={left}, legend pos=outer north east]
\addlegendentry{\text{uniform}}
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=ours_f, y=ours_pr, col sep=comma]{csv/cmpr_fpgm_ours/resnet56.csv};
\addlegendentry{\text{molchanov}}
\addplot+[red, mark options={fill=red, scale=0.9, mark=*, solid}] table  [x=ours_f, y=ours_pr, col sep=comma]{csv/molchanov_range/resnet56.csv};
\addlegendentry{\text{ours}}
\addplot+[orange, mark options={fill=black, scale=0.9, mark=star, solid}] table  [x=f, y=pr, col sep=comma]{csv/ours_range2/resnet56.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-56}
\end{subfigure}
    \caption{The possible pairs of resource usage (FLOPs and pruning ratio) from three different pruning criteria : (1) `uniform' which greedily prunes channels layer-wise, (2) `molchanov' which greedily prunes the channels from all layers, and (3) `ours' which prunes via QCQP.}
\label{fig:range}
\end{figure}


==> supp_fig/seg.tex <==
\begin{wrapfigure}[11]{r}{0.33\columnwidth} 
\vspace{-3em}
\center
\begin{tikzpicture}
\begin{axis}[width=5cm, height=5cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\scriptsize}, 
ytick={48,50,55,60,63}, 
xtick={20,40,60,80,100}, 
label style={font=\scriptsize}, xlabel={FLOPs(\%)}, ylabel={mIoU(\%)}, xmin=15, xmax=105, ymin=47, ymax=65,  legend style={legend columns=1, font=\scriptsize}, legend cell align={left}, legend pos=outer north east] 
\addlegendentry{baseline}
\addplot+[green, mark options={fill=green, scale=0.6, mark=square*, solid}] table  [x=f, y=mmm, col sep=comma]{supp_csv/fcn.csv};
\addlegendentry{ours-c}
\addplot+[red, mark options={fill=red, scale=0.6, mark=*, solid}]  table  [x=f, y=m, col sep=comma]{supp_csv/fcn.csv};
\addlegendentry{ours-cs}
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=f, y=mm, col sep=comma]{supp_csv/fcn.csv};
\end{axis}
\end{tikzpicture}
\caption{The plot of mIoU (\%) versus FLOPs (\%) on FCN-32s.}
\label{fig:seg}
\end{wrapfigure}


==> supp_fig/skips_v2.tex <==
\begin{figure*}[hbt!]
    \centering
    \begin{subfigure}[b]{0.325\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}]
\clip (-0.22,-0.27) rectangle + (4.85,3.9);
\def\W{1}     %width
\def\H{2}     %height
\def\dd{0.3}
\def\ff{0.4}

\def\sx{-1.1}
\def\sy{0.6}

%\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{4}     %height
\def\sx{-0.5}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.1+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) {$\cdots$};
\draw (\sx+1*\ff+0.5*\dd,\sy+4.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (1.1+2*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd);
\draw (1.1+3*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) --(3.3+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (3.3+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd);
%\node[align=center] at (0.5+1*\ff+0.5*\dd,\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.9+\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.5+\sy+5.5*\ff+0.5*\dd) {\scriptsize skip \\ \scriptsize connection};
\node (l) at (0.5+1*\ff+0.5*\dd,0.74+5.5*\ff+0.5*\dd) {\scriptsize Identity};

\def\W{1}     %width
\def\H{4}     %height
\def\sx{0.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{4}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.1}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {$A^{(t)}$};
\foreach \i in {2,4}{
\foreach \j in {1,3,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{4}     %height
\def\sx{2.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$u^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\draw[->] (0.5+\sx+1*\ff-0.5*\dd,\sy+2.5*\ff+0.5*\dd) -- (0.5+\sx+1*\ff+1.5*\dd,\sy+2.5*\ff+0.5*\dd);
\def\W{1}     %width
\def\H{4}     %height
\def\sx{1.7}
\def\sy{1.7}

\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 3
\node (l) at (\sx+1.5*\ff+\i*\ff+0.5*\dd,0.78+5.5*\ff+0.5*\dd) {$v^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{4}     %height
\def\sx{3.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\end{tikzpicture}}
%\caption{$(ii)$ in \Cref{eq:efconstraintshort} with matching channel dimensions $( C_s=C_t)$.}
\caption{$(ii)$ in \Cref{eq:efconstraintshort}}
\label{fig:ef2}
\vspace{-1mm}
\end{subfigure}
\begin{subfigure}[b]{0.325\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\clip (-0.22,-0.27) rectangle + (4.85,3.9);
\def\W{1}     %width
\def\H{2}     %height
\def\dd{0.3}
\def\ff{0.4}

\def\sx{-1.1}
\def\sy{0.6}

%\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{2}     %height
\def\sx{-0.5}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {2,3}{
\ifnum\j = 2
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.1+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) {$\cdots$};
\draw (\sx+1*\ff+0.5*\dd,\sy+3.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (1.1+2*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd);
\draw (1.1+3*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) --(3.3+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (3.3+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd);
%\node[align=center] at (0.5+1*\ff+0.5*\dd,\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.9+\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.5+\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 1};
\node (l) at (0.5+1*\ff+0.5*\dd,0.74+5.5*\ff+0.5*\dd) {\scriptsize Zero padding};


\def\W{1}     %width
\def\H{4}     %height
\def\sx{0.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{4}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.1}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {$A^{(t)}$};
\foreach \i in {2,4}{
\foreach \j in {1,3,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{4}     %height
\def\sx{2.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$u^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\draw[->] (0.5+\sx+1*\ff-0.5*\dd,\sy+2.5*\ff+0.5*\dd) -- (0.5+\sx+1*\ff+1.5*\dd,\sy+2.5*\ff+0.5*\dd);
\def\W{1}     %width
\def\H{4}     %height
\def\sx{1.7}
\def\sy{1.7}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 3
\node (l) at (\sx+1.5*\ff+\i*\ff+0.5*\dd,0.78+5.5*\ff+0.5*\dd) {$\tilde{v}^{(s)}$};
\fi
\ifnum\j = 1
%\node (l) at (\sx+\i*\ff+0.5*\dd,0) {\scriptsize$\tilde{f}^{(s)}$};
\fi
%\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\ifnum\j=3
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j=4
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd) node {\scriptsize$0$};
\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{4}     %height
\def\sx{3.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\end{tikzpicture}}
%\caption{$(iii-a)$ in \Cref{eq:efconstraintshort} with mismatching channel dimensions $(C_s<C_t)$. Augmented channel activation $\tilde{v}^{(s)} = \left[v^{(s)}, \mathbf{0}_{C_t-C_s}\right]$.}
\caption{$(iii-a)$ in \Cref{eq:efconstraintshort}} 

\label{fig:ef3_type1}
\vspace{-1mm}
\end{subfigure}
\begin{subfigure}[b]{0.325\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\clip (-0.22,-0.27) rectangle + (4.85,3.9);
\def\W{1}     %width
\def\H{2}     %height
\def\dd{0.3}
\def\ff{0.4}

\def\sx{-1.1}
\def\sy{0.6}

%\node at (\sx+1*\ff+0.5*\dd,\sy+2*\ff+0.5*\dd) {$\cdots$};


\def\W{1}     %width
\def\H{2}     %height
\def\sx{-0.5}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {2,3}{
\ifnum\j = 2
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(s)}$};
\fi
\ifnum\j = 1
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 2
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 5
\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi
\fi 
\draw[black!40!red] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\node at (0.1+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) {$\cdots$};
\draw (\sx+1*\ff+0.5*\dd,\sy+3.8*\ff+0.5*\dd) -- (\sx+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (1.1+2*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd);
\draw (1.1+3*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) --(3.3+1*\ff+0.5*\dd,1.7+2.5*\ff+0.5*\dd) -- (3.3+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd);
%\node[align=center] at (0.5+1*\ff+0.5*\dd,\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.9+\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
%\node[align=center] at (0.5+1*\ff+0.5*\dd,0.5+\sy+5.5*\ff+0.5*\dd) {\scriptsize downsampling\\\scriptsize type 2};
\node (l) at (0.5+1*\ff+0.5*\dd,0.74+5.5*\ff+0.5*\dd) {\scriptsize 1x1 conv};

\def\W{1}     %width
\def\H{4}     %height
\def\sx{0.6}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t-1)}$};
\fi
\ifnum\j = 1
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 4
\draw[black!20!green!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\draw[black!40!green] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}

\def\W{4}     %width
\def\H{4}     %height
\def\dd{0.3}
\def\ff{0.4}
\def\sx{1.1}
\def\sy{0}
\node (l) at (\sx+2.5*\ff+0.5*\dd,0) {$A^{(t)}$};
\foreach \i in {2,4}{
\foreach \j in {1,3,4}{
\draw[gray!40,fill,opacity=0.5] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\draw[] (\sx+\i*\ff,\sy+\j*\ff) rectangle ++(\dd,\dd);
}
}

\def\W{1}     %width
\def\H{4}     %height
\def\sx{2.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$u^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 5
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 6
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$+$};
\draw[->] (0.5+\sx+1*\ff-0.5*\dd,\sy+2.5*\ff+0.5*\dd) -- (0.5+\sx+1*\ff+1.5*\dd,\sy+2.5*\ff+0.5*\dd);
\def\W{1}     %width
\def\H{4}     %height
\def\sx{1.7}
\def\sy{1.7}

\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 3
\node (l) at (\sx+1.5*\ff+\i*\ff+0.5*\dd,0.78+5.5*\ff+0.5*\dd) {$\tilde{v}^{(s)}$};
\fi
%\draw[black!20!red!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd) node {\scriptsize$1$};

\draw[black] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
%\draw (0.5+\sx+1*\ff+0.5*\dd,\sy+2.5*\ff+0.5*\dd) circle [radius=0.5*\dd] node {\scriptsize$=$};


\def\W{1}     %width
\def\H{4}     %height
\def\sx{3.8}
\def\sy{0}
\foreach \i in {1,...,\W}{
\foreach \j in {1,...,\H}{
\ifnum\j = 1
\node (l) at (\sx+\i*\ff+0.5*\dd,0) {$v^{(t)}$};
\fi
\ifnum\j = 1
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else 
\ifnum\j = 3
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\else
\ifnum\j = 4
\draw[black!20!blue!70,fill] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
\fi 
\fi 
\fi
\draw[black!30!blue] (\sx+\i*\ff+0.5*\dd,\sy+\j*\ff+0.5*\dd) circle (0.5*\dd);
}
}
\end{tikzpicture}}
%\caption{$(iii-b)$ in \Cref{eq:efconstraintshort} with mismatching channel dimensions $(C_s<C_t)$. Augmented channel activation $\tilde{v}^{(s)} = \mathbf{1}_{C_t}$.}
\caption{$(iii-b)$ in \Cref{eq:efconstraintshort}} 
\label{fig:ef3_type2}
\vspace{-1mm}

\end{subfigure}
\caption{
    Illustration of the skip addition procedure for each skip addition scenarios. }\label{fig:animals}
\end{figure*}



==> supp_fig/spatial.tex <==
\newcommand\mask[9]{%
    \def\a{#1}
    \def\b{#2}
    \def\c{#3}
    \def\d{#4}
    \def\e{#5}
    \def\f{#6}
    \def\g{#7}
    \def\h{#8}
    \def\i{#9}
    \maskcontinued
    }
\newcommand\maskcontinued[2]{
    \def\x{#1}
    \def\y{#2}
    \draw[black] (1.4*\x,1.4*\y) rectangle (1.4*\x+1.2, 1.4*\y+1.2);
    \ifnum\a=1
    \draw[black,fill] (1.4*\x,1.4*\y) rectangle ++(0.4,0.4);
    \fi 
    \ifnum\b=1
    \draw[black,fill] (1.4*\x+0.4,1.4*\y) rectangle ++(0.4,0.4);
    \fi 
    \ifnum\c=1
    \draw[black,fill] (1.4*\x+0.8,1.4*\y) rectangle ++(0.4,0.4);
    \fi 
    \ifnum\d=1
    \draw[black,fill] (1.4*\x,1.4*\y+0.4) rectangle ++(0.4,0.4);
    \fi 
    \ifnum\e=1
    \draw[black,fill] (1.4*\x+0.4,1.4*\y+0.4) rectangle ++(0.4,0.4);
    \fi 
    \ifnum\f=1
    \draw[black,fill] (1.4*\x+0.8,1.4*\y+0.4) rectangle ++(0.4,0.4);
    \fi 
    \ifnum\g=1
    \draw[black,fill] (1.4*\x,1.4*\y+0.8) rectangle ++(0.4,0.4);
    \fi 
    \ifnum\h=1
    \draw[black,fill] (1.4*\x+0.4,1.4*\y+0.8) rectangle ++(0.4,0.4);
    \fi 
    \ifnum\i=1
    \draw[black,fill] (1.4*\x+0.8,1.4*\y+0.8) rectangle ++(0.4,0.4);
    \fi 
}
\begin{figure}[hbt!]
    \centering
    \begin{subfigure}[b]{0.31\columnwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}]
\mask{1}{1}{1}{1}{1}{1}{1}{1}{0}{0}{0};
\mask{0}{1}{0}{1}{1}{0}{0}{0}{1}{0}{1};
\mask{0}{1}{0}{1}{1}{1}{0}{0}{0}{0}{2};
\mask{1}{0}{0}{1}{1}{1}{1}{0}{1}{0}{3};
\mask{0}{1}{1}{0}{1}{0}{0}{1}{0}{1}{0};
\mask{0}{1}{1}{0}{1}{1}{1}{1}{1}{1}{1};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{0}{1}{2};
\mask{0}{1}{0}{1}{1}{1}{0}{1}{1}{1}{3};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{0}{2}{0};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{2}{1};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{0}{2}{2};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{2}{3};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{0}{3}{0};
\mask{0}{0}{0}{1}{1}{1}{0}{0}{0}{3}{1};
\mask{0}{1}{0}{0}{1}{1}{0}{1}{0}{3}{2};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{3}{3};
\end{tikzpicture}}
\vspace{-1mm}
        \caption{$q^{(1)}$} 
\end{subfigure}
\hspace{5mm} 
\begin{subfigure}[b]{0.64\columnwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\mask{1}{1}{1}{1}{0}{1}{1}{1}{1}{0}{0};
\mask{0}{1}{0}{0}{1}{0}{1}{1}{1}{0}{1};
\mask{1}{0}{1}{1}{0}{1}{1}{1}{1}{0}{2};
\mask{1}{1}{1}{0}{0}{1}{1}{1}{1}{0}{3};
\mask{0}{0}{1}{1}{0}{1}{0}{1}{1}{1}{0};
\mask{1}{1}{1}{0}{0}{0}{0}{1}{1}{1}{1};
\mask{1}{0}{1}{1}{0}{1}{1}{1}{1}{1}{2};
\mask{1}{1}{1}{0}{1}{1}{0}{0}{0}{1}{3};
\mask{1}{1}{1}{1}{0}{1}{1}{0}{1}{2}{0};
\mask{0}{1}{0}{0}{0}{1}{1}{1}{1}{2}{1};
\mask{0}{0}{1}{0}{0}{1}{1}{1}{1}{2}{2};
\mask{0}{1}{1}{0}{0}{1}{1}{1}{1}{2}{3};
\mask{1}{1}{0}{1}{0}{1}{1}{1}{1}{3}{0};
\mask{1}{0}{0}{0}{0}{1}{0}{1}{1}{3}{1};
\mask{0}{0}{0}{1}{0}{1}{1}{1}{1}{3}{2};
\mask{1}{1}{1}{0}{0}{0}{1}{1}{1}{3}{3};
\mask{1}{1}{0}{1}{0}{0}{1}{1}{1}{4}{0};
\mask{1}{1}{1}{1}{0}{1}{1}{0}{1}{4}{1};
\mask{1}{1}{0}{1}{1}{0}{0}{1}{1}{4}{2};
\mask{0}{1}{1}{1}{1}{1}{1}{1}{1}{4}{3};
\mask{1}{1}{0}{1}{0}{1}{1}{1}{1}{5}{0};
\mask{1}{1}{0}{0}{0}{0}{1}{1}{1}{5}{1};
\mask{1}{0}{1}{1}{1}{1}{1}{1}{1}{5}{2};
\mask{0}{0}{0}{1}{1}{0}{1}{1}{0}{5}{3};
\mask{1}{0}{1}{1}{1}{1}{1}{1}{1}{6}{0};
\mask{1}{1}{1}{1}{1}{0}{1}{1}{1}{6}{1};
\mask{1}{1}{0}{1}{0}{1}{0}{1}{1}{6}{2};
\mask{1}{1}{1}{0}{1}{1}{0}{1}{1}{6}{3};
\mask{1}{0}{1}{1}{0}{1}{1}{1}{1}{7}{0};
\mask{1}{1}{0}{1}{1}{1}{0}{1}{1}{7}{1};
\mask{0}{0}{1}{1}{0}{1}{1}{1}{1}{7}{2};
\mask{1}{1}{1}{0}{1}{1}{1}{1}{0}{7}{3};
\end{tikzpicture}}
\vspace{-1mm}
        \caption{$q^{(8)}$} 
\end{subfigure}
\caption{Visualization of shape column activations in the first convolution layer with $q^{(1)}\in \{0,1\}^{16\times 3\times 3}$ (left) and shape column activations in the eighth convolution layer with $q^{(8)}\in \{0,1\}^{32\times 3\times 3}$ (right) in ResNet-20 after pruned by `ours (c+s)'. Black area indicates that the shape column activation is set.}
\label{fig:spat}
\end{figure}



==> supp_fig/spatial2.tex <==
\begin{figure}[hbt!]
    \centering
    \begin{subfigure}[b]{0.3\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}]
\mask{0}{0}{0}{0}{0}{0}{0}{0}{0}{0}{0};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{0}{0}{1};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{0}{2};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{0}{3};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{0}{1}{0};
\mask{0}{0}{1}{0}{0}{0}{0}{0}{0}{1}{1};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{1}{2};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{1}{1}{3};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{2}{0};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{0}{2}{1};
\mask{0}{1}{0}{0}{0}{0}{0}{0}{0}{2}{2};
\mask{0}{0}{0}{0}{0}{0}{0}{1}{0}{2}{3};
\mask{0}{0}{0}{0}{0}{0}{1}{0}{0}{3}{0};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{1}{3}{1};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{0}{3}{2};
\mask{0}{0}{0}{1}{0}{0}{0}{0}{0}{3}{3};
\end{tikzpicture}}
\caption{Layer 1}
\label{fig:ef3_type1}
\vspace{-1mm}
\end{subfigure}
\hspace{5mm} 
\begin{subfigure}[b]{0.6\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\mask{0}{0}{0}{0}{0}{0}{0}{0}{1}{0}{0};
\mask{0}{0}{0}{0}{1}{0}{0}{1}{1}{0}{1};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{0}{2};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{0}{3};
\mask{0}{1}{0}{0}{0}{0}{0}{0}{0}{1}{0};
\mask{0}{0}{0}{1}{0}{0}{0}{0}{0}{1}{1};
\mask{0}{0}{1}{0}{0}{0}{0}{0}{0}{1}{2};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{1}{3};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{1}{2}{0};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{2}{1};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{2}{2};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{1}{2}{3};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{3}{0};
\mask{0}{0}{0}{0}{1}{0}{0}{1}{0}{3}{1};
\mask{0}{0}{0}{0}{1}{0}{0}{1}{0}{3}{2};
\mask{0}{0}{0}{1}{0}{1}{1}{0}{1}{3}{3};
\mask{0}{0}{0}{0}{0}{1}{0}{0}{0}{4}{0};
\mask{0}{0}{0}{0}{0}{0}{0}{0}{0}{4}{1};
\mask{0}{1}{0}{0}{1}{0}{0}{0}{0}{4}{2};
\mask{0}{0}{0}{0}{1}{0}{0}{1}{0}{4}{3};
\mask{0}{0}{0}{0}{0}{1}{0}{1}{1}{5}{0};
\mask{0}{0}{0}{1}{0}{0}{0}{0}{0}{5}{1};
\mask{0}{0}{1}{0}{1}{1}{0}{1}{0}{5}{2};
\mask{0}{1}{0}{0}{1}{0}{0}{1}{1}{5}{3};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{6}{0};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{6}{1};
\mask{0}{0}{0}{0}{1}{0}{0}{0}{0}{6}{2};
\mask{0}{0}{0}{0}{0}{1}{0}{0}{0}{6}{3};
\mask{1}{0}{0}{0}{0}{0}{0}{0}{0}{7}{0};
\mask{0}{1}{0}{0}{1}{0}{0}{1}{0}{7}{1};
\mask{0}{0}{0}{1}{0}{1}{0}{0}{1}{7}{2};
\mask{0}{0}{0}{0}{0}{1}{0}{0}{0}{7}{3};
\end{tikzpicture}}
\caption{Layer 8}
\label{fig:ef3_type2}
\vspace{-1mm}

\end{subfigure}
\caption{Shape column activation of layer 1 and layer 8 in ResNet-20 pruned by ours(c+s)}
\end{figure}



==> supp_fig/various_flops.tex <==
\begin{figure}[h!]
\centering
\begin{subfigure}[b!]{0.29\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=5.3cm, height=5.3cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\normalsize}, 
ytick={7,8,9,10}, 
xtick={40,50,60,70,80}, 
label style={font=\normalsize}, xlabel={FLOPs(\%)}, ylabel={Error(\%)}, xmin=35, xmax=85, ymin=6.9, ymax=9.7] 
\addplot+[green, mark options={fill=green, scale=0.6, mark=*, solid}] table  [x=flops20, y=error20, col sep=comma]{csv/fpgmflops.csv};
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=f20, y=flops_20, col sep=comma]{csv/ablation.csv};
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=f20, y=flops_20, col sep=comma]{csv/ablation_4d.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-20}
\end{subfigure}
\begin{subfigure}[b!]{0.26\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=5.3cm, height=5.3cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\normalsize}, 
ytick={7,8,9,10,11}, 
xtick={30,40,50,60,70,80}, 
label style={font=\normalsize}, xlabel={FLOPs(\%)}, xmin=25, xmax=85, ymin=6.5, ymax=11.5] 
\addplot+[green, mark options={fill=green, scale=0.6, mark=*, solid}] table  [x=flops32, y=error32, col sep=comma]{csv/fpgmflops.csv};
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=f32,y=flops_32, col sep=comma]{csv/ablation.csv};
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=f32, y=flops_32, col sep=comma]{csv/ablation_4d.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-32}
\end{subfigure}
\begin{subfigure}[b!]{0.36\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=5.3cm, height=5.3cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\normalsize}, 
ytick={6,7,8,9,10}, 
xtick={30,40,50,60,70,80}, 
label style={font=\normalsize}, xlabel={FLOPs(\%)}, xmin=25, xmax=85, ymin=5.9, ymax=10.3, legend style={legend columns=1, font=\normalsize}, legend cell align={left}, legend pos=outer north east] 
\addlegendentry{FPGM}
\addplot+[green, mark options={fill=green, scale=0.6, mark=*, solid}] table  [x=flops56, y=error56, col sep=comma]{csv/fpgmflops.csv};
\addlegendentry{ours(c)}
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=f56,y=flops_56, col sep=comma]{csv/ablation.csv};
\addlegendentry{ours(c+s)}
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=f56, y=flops_56, col sep=comma]{csv/ablation_4d.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-56}
\end{subfigure}
\caption{The plots of classification error (\%) versus FLOPs (\%) on various ResNet architectures.}
\label{fig:flops_abl}
\end{figure}


==> supp_fig/various_network_size.tex <==
\begin{figure}[h!]
\centering
\begin{subfigure}[b!]{0.29\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=5.3cm, height=5.3cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\normalsize}, 
ytick={7,8,9,10}, 
xtick={20,30,40,50,60,70}, 
label style={font=\normalsize}, xlabel={Pruning ratio(\%)}, ylabel={Error(\%)}, xmin=15, xmax=75, ymin=6.9, ymax=9.7, legend style={legend columns=1, font=\normalsize}, legend cell align={left}, legend pos=outer north east]
\addplot+[green, mark options={fill=green, scale=0.6, mark=*, solid}] table  [x=pr20, y=error20, col sep=comma]{csv/fpgmmem.csv};
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=pr20, y=mem_20, col sep=comma]{csv/ablation.csv};
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=pr20, y=mem_20, col sep=comma]{csv/ablation_4d.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-20}
\end{subfigure}
\begin{subfigure}[b!]{0.26\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=5.3cm, height=5.3cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\normalsize}, 
ytick={6,7,8,9,10,11}, 
xtick={30,40,50,60,70}, 
label style={font=\normalsize}, xlabel={Pruning ratio(\%)}, xmin=25, xmax=75, ymin=6.5, ymax=10.5, legend style={legend columns=1, font=\normalsize}, legend cell align={left}, legend pos=outer north east]
\addplot+[green, mark options={fill=green, scale=0.6, mark=*, solid}] table  [x=pr32, y=error32, col sep=comma]{csv/fpgmmem.csv};
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=pr32, y=mem_32, col sep=comma]{csv/ablation.csv};
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=pr32, y=mem_32, col sep=comma]{csv/ablation_4d.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-32}
\end{subfigure}
\begin{subfigure}[b!]{0.36\columnwidth}
\begin{tikzpicture}
\begin{axis}[width=5.3cm, height=5.3cm, only marks, grid=major, scaled ticks = false, ylabel near ticks, tick pos = left, 
tick label style={font=\normalsize}, 
ytick={6,7,8,9,10}, 
xtick={30,40,50,60,70}, 
label style={font=\normalsize}, xlabel={Pruning ratio(\%)}, xmin=25, xmax=75, ymin=5.9, ymax=9.1, legend style={legend columns=1, font=\normalsize}, legend cell align={left}, legend pos=outer north east]
\addlegendentry{FPGM}
\addplot+[green, mark options={fill=green, scale=0.6, mark=*, solid}] table  [x=pr56, y=error56, col sep=comma]{csv/fpgmmem.csv};
\addlegendentry{ours(c)}
\addplot+[blue, mark options={fill=blue, scale=0.6, mark=triangle*, solid}] table  [x=pr56, y=mem_56, col sep=comma]{csv/ablation.csv};
\addlegendentry{ours(c+s)}
\addplot+[red, mark options={fill=red, scale=0.9, mark=star, solid}] table  [x=pr56, y=mem_56, col sep=comma]{csv/ablation_4d.csv};
\end{axis}
\end{tikzpicture}
\caption{ResNet-56}
\end{subfigure}
\caption{The plots of classification error (\%) versus pruning ratio (\%) on various ResNet architectures.}
\label{fig:size_abl}
\end{figure}

